Optimizing Energy Efficiency of 5G RedCap Beam Management for Smart Agriculture Applications

Beam management in 5G NR involves the transmission and reception of control signals such as Synchronization Signal Blocks (SSBs), crucial for tasks like initial access and/or channel estimation. However, this procedure consumes energy, which is particularly challenging to handle for battery-constrained nodes such as RedCap devices. Specifically, in this work we study a mid-market Internet of Things (IoT) Smart Agriculture (SmA) deployment where an Unmanned Autonomous Vehicle (UAV) acts as a base station "from the sky" (UAV-gNB) to monitor and control ground User Equipments (UEs) in the field. Then, we formalize a multi-variate optimization problem to determine the optimal beam management design for RedCap SmA devices in order to reduce the energy consumption at the UAV-gNB. Specifically, we jointly optimize the transmission power and the beamwidth at the UAV-gNB. Based on the analysis, we derive the so-called "regions of feasibility," i.e., the upper limit(s) of the beam management parameters for which RedCap Quality of Service (QoS) and energy constraints are met. We study the impact of factors like the total transmission power at the gNB, the Signal-to-Noise Ratio (SNR) threshold for successful packet decoding, the number of UEs in the region, and the misdetection probability. Simulation results demonstrate that there exists an optimal configuration for beam management to promote energy efficiency, which depends on the speed of the UEs, the beamwidth, and other network parameters.

==> Figures/ECT_PT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=2,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$P_C$  (mW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.161,0.652)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	2.22239760229265\\
11	2.1833261979333\\
12	2.16623949909682\\
13	2.16734662791986\\
14	2.18526246334257\\
15	2.21547828918464\\
16	2.25317021498671\\
17	2.30304766096245\\
18	2.35100271526431\\
19	2.39949281240383\\
20	2.45266396166539\\
21	2.50441429330741\\
22	2.54757532896749\\
23	2.5950645201447\\
24	2.63763661147911\\
25	2.67390034141242\\
26	2.70179056070639\\
27	2.73137608625588\\
28	2.74727480434576\\
29	2.7675752642494\\
30	2.79334538373467\\
31	2.80260174982893\\
32	2.82050199503896\\
33	2.84210728863052\\
34	2.85235741275189\\
35	2.840118236281\\
36	2.85270215129419\\
37	2.87608429422455\\
38	2.86505008976521\\
39	2.84225439748435\\
40	2.88237445282056\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.49812221180578\\
11	2.41044860122521\\
12	2.35577719601834\\
13	2.32973233368239\\
14	2.33204392553696\\
15	2.36037639237931\\
16	2.41156517617261\\
17	2.47351420590681\\
18	2.54839707324948\\
19	2.6328763379255\\
20	2.71626133466333\\
21	2.80683678578049\\
22	2.89269315706739\\
23	2.96700272678671\\
24	3.0390630202727\\
25	3.11701721762755\\
26	3.15536388287534\\
27	3.22325893852586\\
28	3.27357622368755\\
29	3.31569755117644\\
30	3.34646794936457\\
31	3.35387756862997\\
32	3.41896226806572\\
33	3.42587292424085\\
34	3.45727446840697\\
35	3.47030472444412\\
36	3.47693936235753\\
37	3.46227207456533\\
38	3.50541881865739\\
39	3.51065130507151\\
40	3.5311575961201\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.89823035537897\\
11	2.75332037950112\\
12	2.64047402258207\\
13	2.57107938353483\\
14	2.53807268397783\\
15	2.54479936093528\\
16	2.58724104039979\\
17	2.66149883895697\\
18	2.76229473703534\\
19	2.88222383854485\\
20	3.01458834459708\\
21	3.15414577503946\\
22	3.30442041187066\\
23	3.44650456491879\\
24	3.56709824174992\\
25	3.69285218929866\\
26	3.82255372714203\\
27	3.90303185621132\\
28	4.0169485093475\\
29	4.08175284140269\\
30	4.14978416580404\\
31	4.21631269580461\\
32	4.27176294058249\\
33	4.31767166831185\\
34	4.38550442297241\\
35	4.39783654138984\\
36	4.40862307006246\\
37	4.37422732981403\\
38	4.41350216819543\\
39	4.46310343388072\\
40	4.47989780566569\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	3.68502587717493\\
11	3.41259036576605\\
12	3.20736068881342\\
13	3.05397808872228\\
14	2.94976073145733\\
15	2.90309721435608\\
16	2.90091005497375\\
17	2.95484692432697\\
18	3.06108088833454\\
19	3.21642493322706\\
20	3.42187294921283\\
21	3.64591418313124\\
22	3.89932076186375\\
23	4.16960961054951\\
24	4.43985276431188\\
25	4.6989916911992\\
26	4.93363121352801\\
27	5.15498078448221\\
28	5.37021821136422\\
29	5.53724226588428\\
30	5.71920666243869\\
31	5.87403767837456\\
32	5.98144942031281\\
33	6.10105421005261\\
34	6.23510200496566\\
35	6.29682993005724\\
36	6.36787418606039\\
37	6.3136987001365\\
38	6.40380954226935\\
39	6.38708599391037\\
40	6.46601652212378\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	4.58099685840149\\
11	4.15038257513142\\
12	3.8190486859308\\
13	3.57093795649287\\
14	3.39627179023508\\
15	3.28552280106686\\
16	3.23807526274602\\
17	3.24907400097086\\
18	3.32917599785755\\
19	3.48053697796068\\
20	3.6996527063662\\
21	3.98632219683381\\
22	4.32939015423381\\
23	4.71579282679389\\
24	5.12823721434679\\
25	5.55041350854202\\
26	5.96286250980195\\
27	6.37953165239667\\
28	6.71797856691308\\
29	7.05244247375438\\
30	7.41008865764496\\
31	7.64191055296481\\
32	7.86793208770083\\
33	8.05149414367508\\
34	8.29728984298939\\
35	8.40672093847935\\
36	8.50110488160687\\
37	8.61195207278058\\
38	8.6484569758981\\
39	8.66172535740614\\
40	8.8500293363867\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/ECT_PT_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}%
\definecolor{mycolor4}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.88235,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=40,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ (dB)},
zmin=0,
zmax=140,
%zlabel style={font=\color{white!15!black}},
zlabel={$P_C$ (mW)},
view={-17.2064468283261}{20.9067538961835},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.02,0.72)}, anchor=south west, legend cell align=left, legend columns=2, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.6, fill=mycolor1, faceted color=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	2.96620479397042	2.96620479397042\\
10	1	3.20867996179002	3.20867996179002\\
10	2	3.51941979192203	3.51941979192203\\
10	3	3.84241137681906	3.84241137681906\\
10	4	4.24283135550304	4.24283135550304\\
10	5	4.75773022698317	4.75773022698317\\
10	6	5.34372146960727	5.34372146960727\\
10	7	6.04511920906397	6.04511920906397\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	2.82365062123518	2.82365062123518\\
11	1	3.02509975560649	3.02509975560649\\
11	2	3.25802327511062	3.25802327511062\\
11	3	3.55955513520632	3.55955513520632\\
11	4	3.88323563917075	3.88323563917075\\
11	5	4.27621911987352	4.27621911987352\\
11	6	4.81681570782608	4.81681570782608\\
11	7	5.38512877578964	5.38512877578964\\
11	8	6.1012393969228	6.1012393969228\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	2.70690344522478	2.70690344522478\\
12	1	2.87494787749374	2.87494787749374\\
12	2	3.08175495112795	3.08175495112795\\
12	3	3.3154509404357	3.3154509404357\\
12	4	3.60731737569605	3.60731737569605\\
12	5	3.95298549959252	3.95298549959252\\
12	6	4.36771929019	4.36771929019\\
12	7	4.83202218348844	4.83202218348844\\
12	8	5.44364148028356	5.44364148028356\\
12	9	6.15794721570682	6.15794721570682\\
12	10	nan	nan\\
13	0	2.6237974951596	2.6237974951596\\
13	1	2.77227065203332	2.77227065203332\\
13	2	2.95125002437968	2.95125002437968\\
13	3	3.15378455398354	3.15378455398354\\
13	4	3.39604115096698	3.39604115096698\\
13	5	3.6982276464195	3.6982276464195\\
13	6	4.02588239265402	4.02588239265402\\
13	7	4.44647362976604	4.44647362976604\\
13	8	4.92610025418544	4.92610025418544\\
13	9	5.53099406815072	5.53099406815072\\
13	10	6.2601045985357	6.2601045985357\\
14	0	2.58928868732242	2.58928868732242\\
14	1	2.71233904685924	2.71233904685924\\
14	2	2.86246572300958	2.86246572300958\\
14	3	3.0424148176846	3.0424148176846\\
14	4	3.25265455487868	3.25265455487868\\
14	5	3.49245190916771	3.49245190916771\\
14	6	3.79544281032101	3.79544281032101\\
14	7	4.137005457957	4.137005457957\\
14	8	4.53783379021539	4.53783379021539\\
14	9	5.02544345915426	5.02544345915426\\
14	10	5.63178314913143	5.63178314913143\\
15	0	2.581106792769	2.581106792769\\
15	1	2.6941219863681	2.6941219863681\\
15	2	2.81771005865845	2.81771005865845\\
15	3	2.98069223247314	2.98069223247314\\
15	4	3.15501953031178	3.15501953031178\\
15	5	3.37080203018371	3.37080203018371\\
15	6	3.60072458957487	3.60072458957487\\
15	7	3.92227391598934	3.92227391598934\\
15	8	4.24946285614805	4.24946285614805\\
15	9	4.6668326959008	4.6668326959008\\
15	10	5.16530932724898	5.16530932724898\\
16	0	2.62442192594632	2.62442192594632\\
16	1	2.72109765991918	2.72109765991918\\
16	2	2.83183067931063	2.83183067931063\\
16	3	2.95723013995669	2.95723013995669\\
16	4	3.13024105437057	3.13024105437057\\
16	5	3.31204726326471	3.31204726326471\\
16	6	3.52586134639892	3.52586134639892\\
16	7	3.78093906542432	3.78093906542432\\
16	8	4.06514407961947	4.06514407961947\\
16	9	4.41272180518737	4.41272180518737\\
16	10	4.82812253738051	4.82812253738051\\
17	0	2.6923537201379	2.6923537201379\\
17	1	2.78891189240299	2.78891189240299\\
17	2	2.89829571656423	2.89829571656423\\
17	3	3.01799395652291	3.01799395652291\\
17	4	3.15186097201881	3.15186097201881\\
17	5	3.31019917274145	3.31019917274145\\
17	6	3.50383877295912	3.50383877295912\\
17	7	3.71875361555694	3.71875361555694\\
17	8	3.97706766598249	3.97706766598249\\
17	9	4.2591988316111	4.2591988316111\\
17	10	4.61812184553042	4.61812184553042\\
18	0	2.78905923189741	2.78905923189741\\
18	1	2.8907465399369	2.8907465399369\\
18	2	2.98961276991425	2.98961276991425\\
18	3	3.09816715264754	3.09816715264754\\
18	4	3.24202156718126	3.24202156718126\\
18	5	3.37447444235825	3.37447444235825\\
18	6	3.5472922723374	3.5472922723374\\
18	7	3.7346844885621	3.7346844885621\\
18	8	3.95446083857175	3.95446083857175\\
18	9	4.21789880214974	4.21789880214974\\
18	10	4.51040363391467	4.51040363391467\\
19	0	2.92236246386463	2.92236246386463\\
19	1	3.03506306646113	3.03506306646113\\
19	2	3.14617717512817	3.14617717512817\\
19	3	3.25754155496149	3.25754155496149\\
19	4	3.38227557563458	3.38227557563458\\
19	5	3.5069581806771	3.5069581806771\\
19	6	3.66198766017849	3.66198766017849\\
19	7	3.84417928579805	3.84417928579805\\
19	8	4.03263034516311	4.03263034516311\\
19	9	4.263664861993	4.263664861993\\
19	10	4.53322447275053	4.53322447275053\\
20	0	3.07266196454096	3.07266196454096\\
20	1	3.20702322500601	3.20702322500601\\
20	2	3.33738530776488	3.33738530776488\\
20	3	3.46331426537334	3.46331426537334\\
20	4	3.59420202730704	3.59420202730704\\
20	5	3.72388270841379	3.72388270841379\\
20	6	3.86665245793674	3.86665245793674\\
20	7	4.03635510617402	4.03635510617402\\
20	8	4.21027160948244	4.21027160948244\\
20	9	4.40755409559093	4.40755409559093\\
20	10	4.62636500748588	4.62636500748588\\
21	0	3.23410311216485	3.23410311216485\\
21	1	3.40132407803756	3.40132407803756\\
21	2	3.56463334205228	3.56463334205228\\
21	3	3.68842495803795	3.68842495803795\\
21	4	3.85546404355008	3.85546404355008\\
21	5	4.01512982134756	4.01512982134756\\
21	6	4.14107661234449	4.14107661234449\\
21	7	4.3170591825739	4.3170591825739\\
21	8	4.47554544218072	4.47554544218072\\
21	9	4.67260131434514	4.67260131434514\\
21	10	4.88252835768608	4.88252835768608\\
22	0	3.40349707402615	3.40349707402615\\
22	1	3.60229307684482	3.60229307684482\\
22	2	3.80853165190179	3.80853165190179\\
22	3	3.97610464697953	3.97610464697953\\
22	4	4.17108144295685	4.17108144295685\\
22	5	4.35514528566401	4.35514528566401\\
22	6	4.50283045319804	4.50283045319804\\
22	7	4.70157138278766	4.70157138278766\\
22	8	4.8709987988661	4.8709987988661\\
22	9	5.04329136143004	5.04329136143004\\
22	10	5.24311515087209	5.24311515087209\\
23	0	3.62557634764411	3.62557634764411\\
23	1	3.81231276136129	3.81231276136129\\
23	2	4.08440248615777	4.08440248615777\\
23	3	4.33636535131949	4.33636535131949\\
23	4	4.53460996695327	4.53460996695327\\
23	5	4.76624942474723	4.76624942474723\\
23	6	4.98844415654781	4.98844415654781\\
23	7	5.17958435877734	5.17958435877734\\
23	8	5.37105887784192	5.37105887784192\\
23	9	5.57388713458279	5.57388713458279\\
23	10	5.78146781931072	5.78146781931072\\
24	0	3.78088143418443	3.78088143418443\\
24	1	4.03346218991279	4.03346218991279\\
24	2	4.31491096662273	4.31491096662273\\
24	3	4.6448736306773	4.6448736306773\\
24	4	4.95600587395533	4.95600587395533\\
24	5	5.23986192357541	5.23986192357541\\
24	6	5.52136084708791	5.52136084708791\\
24	7	5.74604613869591	5.74604613869591\\
24	8	6.02642071075874	6.02642071075874\\
24	9	6.20424553440967	6.20424553440967\\
24	10	6.46555788253138	6.46555788253138\\
25	0	3.95449667233983	3.95449667233983\\
25	1	4.26346880685472	4.26346880685472\\
25	2	4.61830450847175	4.61830450847175\\
25	3	5.04880111642135	5.04880111642135\\
25	4	5.32910738081714	5.32910738081714\\
25	5	5.71809920681246	5.71809920681246\\
25	6	6.16920383715775	6.16920383715775\\
25	7	6.48591566637862	6.48591566637862\\
25	8	6.80924247630681	6.80924247630681\\
25	9	7.04653882773903	7.04653882773903\\
25	10	7.33535273748913	7.33535273748913\\
26	0	4.12276938285313	4.12276938285313\\
26	1	4.4834623643204	4.4834623643204\\
26	2	4.93121411329546	4.93121411329546\\
26	3	5.36849277399466	5.36849277399466\\
26	4	5.87209726700462	5.87209726700462\\
26	5	6.28938254885729	6.28938254885729\\
26	6	6.76605758832373	6.76605758832373\\
26	7	7.27054083736764	7.27054083736764\\
26	8	7.68393562707779	7.68393562707779\\
26	9	8.06206920183349	8.06206920183349\\
26	10	8.35442190922762	8.35442190922762\\
27	0	4.18742713343956	4.18742713343956\\
27	1	4.67290364256214	4.67290364256214\\
27	2	5.24983235773284	5.24983235773284\\
27	3	5.69349490248548	5.69349490248548\\
27	4	6.36285917340466	6.36285917340466\\
27	5	6.93785631205562	6.93785631205562\\
27	6	7.49123525638849	7.49123525638849\\
27	7	8.07620189290214	8.07620189290214\\
27	8	8.69079023671164	8.69079023671164\\
27	9	9.23652769995519	9.23652769995519\\
27	10	9.62704430973854	9.62704430973854\\
28	0	4.35495171060087	4.35495171060087\\
28	1	4.8626697887246	4.8626697887246\\
28	2	5.45328546919527	5.45328546919527\\
28	3	6.10986850500868	6.10986850500868\\
28	4	6.83770336327187	6.83770336327187\\
28	5	7.48900099184695	7.48900099184695\\
28	6	8.28106799702144	8.28106799702144\\
28	7	9.05569091028602	9.05569091028602\\
28	8	9.6921381645876	9.6921381645876\\
28	9	10.4719064287718	10.4719064287718\\
28	10	10.965205019838	10.965205019838\\
29	0	4.42755896111443	4.42755896111443\\
29	1	5.16292492055085	5.16292492055085\\
29	2	5.72291700268046	5.72291700268046\\
29	3	6.41227440363863	6.41227440363863\\
29	4	7.24038025342477	7.24038025342477\\
29	5	8.13186569620312	8.13186569620312\\
29	6	9.07828541909987	9.07828541909987\\
29	7	9.84330869067358	9.84330869067358\\
29	8	10.8608167851566	10.8608167851566\\
29	9	11.8724354487737	11.8724354487737\\
29	10	12.6640606457774	12.6640606457774\\
30	0	4.56042345419498	4.56042345419498\\
30	1	5.28338975897478	5.28338975897478\\
30	2	5.84394018460743	5.84394018460743\\
30	3	6.72090516337541	6.72090516337541\\
30	4	7.61897395557132	7.61897395557132\\
30	5	8.45217533432707	8.45217533432707\\
30	6	9.68094075202911	9.68094075202911\\
30	7	10.9318145875762	10.9318145875762\\
30	8	11.9834785341074	11.9834785341074\\
30	9	13.3030440848777	13.3030440848777\\
30	10	14.3349844461376	14.3349844461376\\
31	0	4.74426313879558	4.74426313879558\\
31	1	5.36543699467845	5.36543699467845\\
31	2	6.28918504196922	6.28918504196922\\
31	3	7.07735155434522	7.07735155434522\\
31	4	8.0645905255969	8.0645905255969\\
31	5	9.1076391876727	9.1076391876727\\
31	6	10.3659628646949	10.3659628646949\\
31	7	11.8309896464913	11.8309896464913\\
31	8	13.3151240749441	13.3151240749441\\
31	9	14.6592011390639	14.6592011390639\\
31	10	16.2682956865738	16.2682956865738\\
32	0	4.86534254983234	4.86534254983234\\
32	1	5.47339974174263	5.47339974174263\\
32	2	6.39126214529786	6.39126214529786\\
32	3	7.27870222470706	7.27870222470706\\
32	4	8.34320559598611	8.34320559598611\\
32	5	9.60156703912107	9.60156703912107\\
32	6	11.1320362334142	11.1320362334142\\
32	7	12.7052014296276	12.7052014296276\\
32	8	14.525203153225	14.525203153225\\
32	9	16.0707912549099	16.0707912549099\\
32	10	17.9653641207778	17.9653641207778\\
33	0	4.96728699738613	4.96728699738613\\
33	1	5.67216494232152	5.67216494232152\\
33	2	6.41772031470742	6.41772031470742\\
33	3	7.51196682351779	7.51196682351779\\
33	4	8.80757536787131	8.80757536787131\\
33	5	9.9995641960615	9.9995641960615\\
33	6	11.8307256454153	11.8307256454153\\
33	7	13.4059205288034	13.4059205288034\\
33	8	15.2264244017717	15.2264244017717\\
33	9	17.3663002501714	17.3663002501714\\
33	10	19.5802518240275	19.5802518240275\\
34	0	4.94842076460703	4.94842076460703\\
34	1	5.84320768607859	5.84320768607859\\
34	2	6.64350428890492	6.64350428890492\\
34	3	7.67664195315279	7.67664195315279\\
34	4	9.0468508066003	9.0468508066003\\
34	5	10.3441577069129	10.3441577069129\\
34	6	12.3964758221203	12.3964758221203\\
34	7	14.1585561414079	14.1585561414079\\
34	8	16.5458380588649	16.5458380588649\\
34	9	18.8988143012676	18.8988143012676\\
34	10	21.7941797482268	21.7941797482268\\
35	0	5.02719729894175	5.02719729894175\\
35	1	5.9189574115123	5.9189574115123\\
35	2	6.59858604320579	6.59858604320579\\
35	3	8.17323744877771	8.17323744877771\\
35	4	9.33656323666948	9.33656323666948\\
35	5	10.9845876376668	10.9845876376668\\
35	6	12.7194317973396	12.7194317973396\\
35	7	15.0672637034768	15.0672637034768\\
35	8	17.1171567603101	17.1171567603101\\
35	9	20.2760954309049	20.2760954309049\\
35	10	22.9585378938507	22.9585378938507\\
36	0	5.07200215225805	5.07200215225805\\
36	1	5.78217251292031	5.78217251292031\\
36	2	6.95949139465736	6.95949139465736\\
36	3	8.09471157751355	8.09471157751355\\
36	4	9.40309240099215	9.40309240099215\\
36	5	11.5880814284365	11.5880814284365\\
36	6	13.2084635086198	13.2084635086198\\
36	7	15.5943145680727	15.5943145680727\\
36	8	18.0550246529872	18.0550246529872\\
36	9	21.3600577988297	21.3600577988297\\
36	10	24.7769439579944	24.7769439579944\\
37	0	5.05796906985123	5.05796906985123\\
37	1	6.04632581114966	6.04632581114966\\
37	2	6.88679031816477	6.88679031816477\\
37	3	8.09503549895647	8.09503549895647\\
37	4	9.71676421304596	9.71676421304596\\
37	5	11.4967170461507	11.4967170461507\\
37	6	13.6869305665158	13.6869305665158\\
37	7	16.6360229844158	16.6360229844158\\
37	8	19.2229181063446	19.2229181063446\\
37	9	22.0972815113969	22.0972815113969\\
37	10	26.6174290411748	26.6174290411748\\
38	0	5.23391218016114	5.23391218016114\\
38	1	5.77474560920237	5.77474560920237\\
38	2	6.96824151461842	6.96824151461842\\
38	3	8.30629724527087	8.30629724527087\\
38	4	9.73769568033707	9.73769568033707\\
38	5	11.6692973787684	11.6692973787684\\
38	6	13.3977756027327	13.3977756027327\\
38	7	16.7338212031007	16.7338212031007\\
38	8	19.6952565323139	19.6952565323139\\
38	9	23.2178426431322	23.2178426431322\\
38	10	28.0844070977979	28.0844070977979\\
39	0	5.22089329783664	5.22089329783664\\
39	1	6.18097844832317	6.18097844832317\\
39	2	7.09491023229038	7.09491023229038\\
39	3	8.46637984567343	8.46637984567343\\
39	4	9.86402362579478	9.86402362579478\\
39	5	11.6615344196174	11.6615344196174\\
39	6	14.0086182720206	14.0086182720206\\
39	7	17.2439188375788	17.2439188375788\\
39	8	20.3386944099984	20.3386944099984\\
39	9	24.7026133862977	24.7026133862977\\
39	10	29.4227390792406	29.4227390792406\\
40	0	5.14780428510036	5.14780428510036\\
40	1	6.00330022106846	6.00330022106846\\
40	2	6.97196173550298	6.97196173550298\\
40	3	8.47607951807016	8.47607951807016\\
40	4	10.3355887931712	10.3355887931712\\
40	5	12.1710037621835	12.1710037621835\\
40	6	14.347132035418	14.347132035418\\
40	7	17.0283807937146	17.0283807937146\\
40	8	21.0770963040599	21.0770963040599\\
40	9	25.4742667038377	25.4742667038377\\
40	10	29.9527192254448	29.9527192254448\\
};
\addlegendentry{$K=50$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor2, faceted color=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	3.65132889510786	3.65132889510786\\
10	1	4.01905813803837	4.01905813803837\\
10	2	4.45416296711995	4.45416296711995\\
10	3	5.02776249666779	5.02776249666779\\
10	4	5.66717368792041	5.66717368792041\\
10	5	6.50293294859705	6.50293294859705\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	3.39360518148664	3.39360518148664\\
11	1	3.70023668031362	3.70023668031362\\
11	2	4.08169047972633	4.08169047972633\\
11	3	4.5046954011803	4.5046954011803\\
11	4	5.06696657114681	5.06696657114681\\
11	5	5.72893811852373	5.72893811852373\\
11	6	6.51949523872455	6.51949523872455\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	3.17513651356016	3.17513651356016\\
12	1	3.44922875138665	3.44922875138665\\
12	2	3.76377713671302	3.76377713671302\\
12	3	4.12875072971435	4.12875072971435\\
12	4	4.58769511417366	4.58769511417366\\
12	5	5.15416959692144	5.15416959692144\\
12	6	5.78335677430936	5.78335677430936\\
12	7	6.6066374970359	6.6066374970359\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	3.02811812167767	3.02811812167767\\
13	1	3.26085016589338	3.26085016589338\\
13	2	3.51564350571489	3.51564350571489\\
13	3	3.83027192832743	3.83027192832743\\
13	4	4.2008824645333	4.2008824645333\\
13	5	4.6556120077194	4.6556120077194\\
13	6	5.2099808063436	5.2099808063436\\
13	7	5.8941656657288	5.8941656657288\\
13	8	6.69122835392131	6.69122835392131\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	2.93768634806292	2.93768634806292\\
14	1	3.13003630162332	3.13003630162332\\
14	2	3.35662471620362	3.35662471620362\\
14	3	3.6249051789458	3.6249051789458\\
14	4	3.94524407183139	3.94524407183139\\
14	5	4.30830706418473	4.30830706418473\\
14	6	4.77763329561925	4.77763329561925\\
14	7	5.30840253112982	5.30840253112982\\
14	8	5.97391779720285	5.97391779720285\\
14	9	6.80123826134687	6.80123826134687\\
14	10	nan	nan\\
15	0	2.88785782127736	2.88785782127736\\
15	1	3.0554978467194	3.0554978467194\\
15	2	3.24783385769542	3.24783385769542\\
15	3	3.47126325746512	3.47126325746512\\
15	4	3.75111916856945	3.75111916856945\\
15	5	4.05845802252989	4.05845802252989\\
15	6	4.44346822107635	4.44346822107635\\
15	7	4.90864131252593	4.90864131252593\\
15	8	5.46260970737867	5.46260970737867\\
15	9	6.1013702722759	6.1013702722759\\
15	10	6.95704006388602	6.95704006388602\\
16	0	2.89327177302027	2.89327177302027\\
16	1	3.0333569549917	3.0333569549917\\
16	2	3.20232303892237	3.20232303892237\\
16	3	3.40355422008216	3.40355422008216\\
16	4	3.64093776090434	3.64093776090434\\
16	5	3.9092849809965	3.9092849809965\\
16	6	4.22000111324483	4.22000111324483\\
16	7	4.62038748764585	4.62038748764585\\
16	8	5.06040804914989	5.06040804914989\\
16	9	5.62440051386531	5.62440051386531\\
16	10	6.32497871966613	6.32497871966613\\
17	0	2.94473481327897	2.94473481327897\\
17	1	3.06953243064394	3.06953243064394\\
17	2	3.22277976029746	3.22277976029746\\
17	3	3.39850139897242	3.39850139897242\\
17	4	3.6105352697302	3.6105352697302\\
17	5	3.81722314951061	3.81722314951061\\
17	6	4.10406364182968	4.10406364182968\\
17	7	4.42927173742337	4.42927173742337\\
17	8	4.8033568969991	4.8033568969991\\
17	9	5.27288676246052	5.27288676246052\\
17	10	5.84613590442773	5.84613590442773\\
18	0	3.03446348461505	3.03446348461505\\
18	1	3.16735922040754	3.16735922040754\\
18	2	3.28923854841765	3.28923854841765\\
18	3	3.45270648413757	3.45270648413757\\
18	4	3.62588153408851	3.62588153408851\\
18	5	3.84615070627904	3.84615070627904\\
18	6	4.07666768545029	4.07666768545029\\
18	7	4.35299771346614	4.35299771346614\\
18	8	4.67719899264754	4.67719899264754\\
18	9	5.08225878905057	5.08225878905057\\
18	10	5.53631148655244	5.53631148655244\\
19	0	3.19477827275948	3.19477827275948\\
19	1	3.31873236269655	3.31873236269655\\
19	2	3.453374067712	3.453374067712\\
19	3	3.58717186404225	3.58717186404225\\
19	4	3.74139867270392	3.74139867270392\\
19	5	3.93144078522972	3.93144078522972\\
19	6	4.13691358794929	4.13691358794929\\
19	7	4.37941268778789	4.37941268778789\\
19	8	4.67288978574464	4.67288978574464\\
19	9	4.99820690717219	4.99820690717219\\
19	10	5.40923562133851	5.40923562133851\\
20	0	3.38647804438004	3.38647804438004\\
20	1	3.53033006729184	3.53033006729184\\
20	2	3.65083960145404	3.65083960145404\\
20	3	3.79256633120327	3.79256633120327\\
20	4	3.95683788474508	3.95683788474508\\
20	5	4.12387355167682	4.12387355167682\\
20	6	4.30868100851514	4.30868100851514\\
20	7	4.52283231260174	4.52283231260174\\
20	8	4.78243145009547	4.78243145009547\\
20	9	5.06932640901064	5.06932640901064\\
20	10	5.39899777733072	5.39899777733072\\
21	0	3.64217146412957	3.64217146412957\\
21	1	3.78291818124261	3.78291818124261\\
21	2	3.93839383595116	3.93839383595116\\
21	3	4.08884193273553	4.08884193273553\\
21	4	4.24497896079083	4.24497896079083\\
21	5	4.40910262627108	4.40910262627108\\
21	6	4.57299399557036	4.57299399557036\\
21	7	4.7830121453867	4.7830121453867\\
21	8	4.98999211997596	4.98999211997596\\
21	9	5.27274995231323	5.27274995231323\\
21	10	5.5609419569472	5.5609419569472\\
22	0	3.85392631951273	3.85392631951273\\
22	1	4.07152335355282	4.07152335355282\\
22	2	4.25642976139819	4.25642976139819\\
22	3	4.46789120487885	4.46789120487885\\
22	4	4.62703500099749	4.62703500099749\\
22	5	4.79364117574203	4.79364117574203\\
22	6	4.98096208294428	4.98096208294428\\
22	7	5.15047297536707	5.15047297536707\\
22	8	5.38071082578239	5.38071082578239\\
22	9	5.61412472154237	5.61412472154237\\
22	10	5.89038930308934	5.89038930308934\\
23	0	4.18568039121865	4.18568039121865\\
23	1	4.40484717609877	4.40484717609877\\
23	2	4.71003373896551	4.71003373896551\\
23	3	4.87912630164054	4.87912630164054\\
23	4	5.07664058407721	5.07664058407721\\
23	5	5.30222187665714	5.30222187665714\\
23	6	5.50319320995253	5.50319320995253\\
23	7	5.71011786478005	5.71011786478005\\
23	8	5.93519554570196	5.93519554570196\\
23	9	6.13052169687085	6.13052169687085\\
23	10	6.40736270923611	6.40736270923611\\
24	0	4.45319631719294	4.45319631719294\\
24	1	4.74731526157537	4.74731526157537\\
24	2	5.11452624581994	5.11452624581994\\
24	3	5.40805232051026	5.40805232051026\\
24	4	5.66590477862323	5.66590477862323\\
24	5	5.91619720218032	5.91619720218032\\
24	6	6.16038800317034	6.16038800317034\\
24	7	6.36019078040504	6.36019078040504\\
24	8	6.60260937813863	6.60260937813863\\
24	9	6.86070281030206	6.86070281030206\\
24	10	7.07206366194974	7.07206366194974\\
25	0	4.78252891424892	4.78252891424892\\
25	1	5.15291444365883	5.15291444365883\\
25	2	5.57423131882745	5.57423131882745\\
25	3	5.90750584706472	5.90750584706472\\
25	4	6.32297053448069	6.32297053448069\\
25	5	6.69985466745168	6.69985466745168\\
25	6	6.97046664209157	6.97046664209157\\
25	7	7.24266487800268	7.24266487800268\\
25	8	7.48482010950283	7.48482010950283\\
25	9	7.80491390583369	7.80491390583369\\
25	10	7.99434473872949	7.99434473872949\\
26	0	5.04497444902782	5.04497444902782\\
26	1	5.52361206920232	5.52361206920232\\
26	2	6.00308083255764	6.00308083255764\\
26	3	6.52094074385948	6.52094074385948\\
26	4	7.04933421104119	7.04933421104119\\
26	5	7.47166464469912	7.47166464469912\\
26	6	7.90881888420453	7.90881888420453\\
26	7	8.28025961748139	8.28025961748139\\
26	8	8.62917846935723	8.62917846935723\\
26	9	8.89977777093922	8.89977777093922\\
26	10	9.21311766191759	9.21311766191759\\
27	0	5.31468975251297	5.31468975251297\\
27	1	5.85837112629486	5.85837112629486\\
27	2	6.44806069644142	6.44806069644142\\
27	3	7.11997226742105	7.11997226742105\\
27	4	7.77347001878565	7.77347001878565\\
27	5	8.37008422447266	8.37008422447266\\
27	6	8.88847333723847	8.88847333723847\\
27	7	9.43702868678352	9.43702868678352\\
27	8	9.82087372083318	9.82087372083318\\
27	9	10.3304431546243	10.3304431546243\\
27	10	10.7249372466788	10.7249372466788\\
28	0	5.62027896211986	5.62027896211986\\
28	1	6.31296538323603	6.31296538323603\\
28	2	6.9854703993194	6.9854703993194\\
28	3	7.63174799247671	7.63174799247671\\
28	4	8.49733069426795	8.49733069426795\\
28	5	9.25946970417961	9.25946970417961\\
28	6	10.0300459734133	10.0300459734133\\
28	7	10.7402797429173	10.7402797429173\\
28	8	11.4165666730403	11.4165666730403\\
28	9	12.0088244738712	12.0088244738712\\
28	10	12.5204548028228	12.5204548028228\\
29	0	5.79941069248475	5.79941069248475\\
29	1	6.6037706644082	6.6037706644082\\
29	2	7.41176644068439	7.41176644068439\\
29	3	8.35547616615236	8.35547616615236\\
29	4	9.27276204412466	9.27276204412466\\
29	5	10.1604069843152	10.1604069843152\\
29	6	11.2129973981232	11.2129973981232\\
29	7	12.117908495657	12.117908495657\\
29	8	12.9382146065903	12.9382146065903\\
29	9	13.9114926764246	13.9114926764246\\
29	10	14.6450414434778	14.6450414434778\\
30	0	5.96159039380012	5.96159039380012\\
30	1	6.85087709242537	6.85087709242537\\
30	2	7.76427983099453	7.76427983099453\\
30	3	8.8974757677865	8.8974757677865\\
30	4	9.98451590079702	9.98451590079702\\
30	5	11.1448119759628	11.1448119759628\\
30	6	12.3375961171744	12.3375961171744\\
30	7	13.8292727942129	13.8292727942129\\
30	8	14.8688056353343	14.8688056353343\\
30	9	15.9518664217945	15.9518664217945\\
30	10	17.1167913863036	17.1167913863036\\
31	0	6.24266777037084	6.24266777037084\\
31	1	7.11230915641499	7.11230915641499\\
31	2	8.19432207764425	8.19432207764425\\
31	3	9.27138792110657	9.27138792110657\\
31	4	10.760659938966	10.760659938966\\
31	5	11.77992642519	11.77992642519\\
31	6	13.8275532038731	13.8275532038731\\
31	7	15.379364000339	15.379364000339\\
31	8	16.8074308199817	16.8074308199817\\
31	9	18.1160821482258	18.1160821482258\\
31	10	19.6955924498396	19.6955924498396\\
32	0	6.40082845023523	6.40082845023523\\
32	1	7.36877833701579	7.36877833701579\\
32	2	8.52944724782954	8.52944724782954\\
32	3	9.84409310034747	9.84409310034747\\
32	4	11.1717000060785	11.1717000060785\\
32	5	12.9170854597773	12.9170854597773\\
32	6	14.7932348173711	14.7932348173711\\
32	7	16.6224591493637	16.6224591493637\\
32	8	18.8135910491995	18.8135910491995\\
32	9	20.6227643607306	20.6227643607306\\
32	10	22.4875324773085	22.4875324773085\\
33	0	6.49285351044226	6.49285351044226\\
33	1	7.70959914395508	7.70959914395508\\
33	2	8.87529537272863	8.87529537272863\\
33	3	10.3954050951962	10.3954050951962\\
33	4	11.9692320019959	11.9692320019959\\
33	5	13.8564454851258	13.8564454851258\\
33	6	15.7343269420956	15.7343269420956\\
33	7	18.0313890567099	18.0313890567099\\
33	8	20.2206062427632	20.2206062427632\\
33	9	23.3106935037494	23.3106935037494\\
33	10	25.2294577807426	25.2294577807426\\
34	0	6.60933589983478	6.60933589983478\\
34	1	7.88578385753194	7.88578385753194\\
34	2	9.02634610595862	9.02634610595862\\
34	3	10.8297147903734	10.8297147903734\\
34	4	12.4707147803845	12.4707147803845\\
34	5	14.6653624831729	14.6653624831729\\
34	6	17.1283138440971	17.1283138440971\\
34	7	19.5160402672401	19.5160402672401\\
34	8	22.2049938308444	22.2049938308444\\
34	9	25.1790562904332	25.1790562904332\\
34	10	28.6130328165575	28.6130328165575\\
35	0	6.79287275800102	6.79287275800102\\
35	1	7.97751599448919	7.97751599448919\\
35	2	9.41746300501113	9.41746300501113\\
35	3	10.8365106641117	10.8365106641117\\
35	4	13.1364879497615	13.1364879497615\\
35	5	15.1745179320308	15.1745179320308\\
35	6	17.7441390094109	17.7441390094109\\
35	7	20.921084664603	20.921084664603\\
35	8	24.1296141586122	24.1296141586122\\
35	9	27.6924088730469	27.6924088730469\\
35	10	31.6970425594513	31.6970425594513\\
36	0	6.74277779697775	6.74277779697775\\
36	1	8.398351168098	8.398351168098\\
36	2	9.27626815099635	9.27626815099635\\
36	3	11.6573659240197	11.6573659240197\\
36	4	13.3725906074276	13.3725906074276\\
36	5	15.8651050760496	15.8651050760496\\
36	6	18.9108767901151	18.9108767901151\\
36	7	22.0058371033083	22.0058371033083\\
36	8	26.1260399349876	26.1260399349876\\
36	9	29.7587311642378	29.7587311642378\\
36	10	35.0427851855293	35.0427851855293\\
37	0	7.2103610899021	7.2103610899021\\
37	1	8.32095257808404	8.32095257808404\\
37	2	9.91075238471042	9.91075238471042\\
37	3	11.9731776641994	11.9731776641994\\
37	4	14.031859020782	14.031859020782\\
37	5	16.2427968450588	16.2427968450588\\
37	6	19.8928654456618	19.8928654456618\\
37	7	23.0855548365042	23.0855548365042\\
37	8	27.6882804254559	27.6882804254559\\
37	9	32.0358140719246	32.0358140719246\\
37	10	36.8467714669774	36.8467714669774\\
38	0	7.06351112194957	7.06351112194957\\
38	1	8.21015494274155	8.21015494274155\\
38	2	9.86190674034716	9.86190674034716\\
38	3	11.4173316833947	11.4173316833947\\
38	4	13.9875113884343	13.9875113884343\\
38	5	17.1897463953451	17.1897463953451\\
38	6	19.62538273716	19.62538273716\\
38	7	24.8110446937996	24.8110446937996\\
38	8	28.9656158152055	28.9656158152055\\
38	9	33.5584032228926	33.5584032228926\\
38	10	39.4834215729814	39.4834215729814\\
39	0	7.39460470283154	7.39460470283154\\
39	1	8.34389835038225	8.34389835038225\\
39	2	10.3133653665459	10.3133653665459\\
39	3	12.1535987808624	12.1535987808624\\
39	4	13.8424277486255	13.8424277486255\\
39	5	17.256472827446	17.256472827446\\
39	6	20.5759474378541	20.5759474378541\\
39	7	24.3970256871963	24.3970256871963\\
39	8	29.9638248878196	29.9638248878196\\
39	9	36.2300969582662	36.2300969582662\\
39	10	42.4180077592312	42.4180077592312\\
40	0	7.01479246290381	7.01479246290381\\
40	1	8.47169384848168	8.47169384848168\\
40	2	10.3102288316235	10.3102288316235\\
40	3	11.9138572293889	11.9138572293889\\
40	4	14.9416291643836	14.9416291643836\\
40	5	18.1299699778187	18.1299699778187\\
40	6	21.8448424001505	21.8448424001505\\
40	7	25.9637453458031	25.9637453458031\\
40	8	30.9597543340717	30.9597543340717\\
40	9	36.9016269001377	36.9016269001377\\
40	10	44.1396231195478	44.1396231195478\\
};
\addlegendentry{$K=100$}


\addplot3[%
surf,
fill opacity=0.4, fill=mycolor3, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	4.61663707916046	4.61663707916046\\
10	1	5.19778922381984	5.19778922381984\\
10	2	5.93017801637277	5.93017801637277\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	4.2062371456609	4.2062371456609\\
11	1	4.6782096373527	4.6782096373527\\
11	2	5.2740126491374	5.2740126491374\\
11	3	5.99854475681988	5.99854475681988\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	3.87034991441864	3.87034991441864\\
12	1	4.2671460660784	4.2671460660784\\
12	2	4.75588617796841	4.75588617796841\\
12	3	5.34382124204294	5.34382124204294\\
12	4	6.03028765011861	6.03028765011861\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	3.61280425010291	3.61280425010291\\
13	1	3.94703231426164	3.94703231426164\\
13	2	4.34831404389076	4.34831404389076\\
13	3	4.82725364606562	4.82725364606562\\
13	4	5.42372757271754	5.42372757271754\\
13	5	6.1571015170122	6.1571015170122\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	3.42398794312066	3.42398794312066\\
14	1	3.70899779646047	3.70899779646047\\
14	2	4.05858971845039	4.05858971845039\\
14	3	4.44940316281702	4.44940316281702\\
14	4	4.93269471925794	4.93269471925794\\
14	5	5.51941780920915	5.51941780920915\\
14	6	6.25250608340695	6.25250608340695\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	3.3143654145911	3.3143654145911\\
15	1	3.55558845403603	3.55558845403603\\
15	2	3.83490571870727	3.83490571870727\\
15	3	4.17030944697335	4.17030944697335\\
15	4	4.57652427070744	4.57652427070744\\
15	5	5.07847278981814	5.07847278981814\\
15	6	5.65846186357041	5.65846186357041\\
15	7	6.35464061338806	6.35464061338806\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	3.25625656867756	3.25625656867756\\
16	1	3.46969763862392	3.46969763862392\\
16	2	3.71644537096079	3.71644537096079\\
16	3	3.98836876509505	3.98836876509505\\
16	4	4.34318334128543	4.34318334128543\\
16	5	4.76888213557073	4.76888213557073\\
16	6	5.24145442958102	5.24145442958102\\
16	7	5.81488100413966	5.81488100413966\\
16	8	6.53862481912595	6.53862481912595\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	3.26716678888939	3.26716678888939\\
17	1	3.45681169046184	3.45681169046184\\
17	2	3.66323976320801	3.66323976320801\\
17	3	3.91775445846769	3.91775445846769\\
17	4	4.19770643897274	4.19770643897274\\
17	5	4.56095784012801	4.56095784012801\\
17	6	4.95146106634202	4.95146106634202\\
17	7	5.45752545995925	5.45752545995925\\
17	8	6.03995862038427	6.03995862038427\\
17	9	6.77306161960323	6.77306161960323\\
17	10	7.63606237596626	7.63606237596626\\
18	0	3.35029935054637	3.35029935054637\\
18	1	3.50542152225502	3.50542152225502\\
18	2	3.69377834279938	3.69377834279938\\
18	3	3.91647160266521	3.91647160266521\\
18	4	4.16186116687048	4.16186116687048\\
18	5	4.47588912138716	4.47588912138716\\
18	6	4.79707898459664	4.79707898459664\\
18	7	5.20975467427468	5.20975467427468\\
18	8	5.73003107104236	5.73003107104236\\
18	9	6.30516792932999	6.30516792932999\\
18	10	7.01497978773384	7.01497978773384\\
19	0	3.48834112357514	3.48834112357514\\
19	1	3.64270633017332	3.64270633017332\\
19	2	3.80817958741822	3.80817958741822\\
19	3	4.00723801238904	4.00723801238904\\
19	4	4.2199881311735	4.2199881311735\\
19	5	4.46807645434632	4.46807645434632\\
19	6	4.76668275546094	4.76668275546094\\
19	7	5.1247618007437	5.1247618007437\\
19	8	5.56083968805368	5.56083968805368\\
19	9	6.03588747908392	6.03588747908392\\
19	10	6.68236510594111	6.68236510594111\\
20	0	3.70411133640745	3.70411133640745\\
20	1	3.84618085706057	3.84618085706057\\
20	2	4.01323352313025	4.01323352313025\\
20	3	4.17535022656779	4.17535022656779\\
20	4	4.38040090412052	4.38040090412052\\
20	5	4.6045895009633	4.6045895009633\\
20	6	4.87498173485896	4.87498173485896\\
20	7	5.17875314854826	5.17875314854826\\
20	8	5.52659905381628	5.52659905381628\\
20	9	5.96785560235431	5.96785560235431\\
20	10	6.46728671006857	6.46728671006857\\
21	0	3.9813189251595	3.9813189251595\\
21	1	4.15121806436863	4.15121806436863\\
21	2	4.29028489016954	4.29028489016954\\
21	3	4.46132096011365	4.46132096011365\\
21	4	4.65551101876134	4.65551101876134\\
21	5	4.86722469876148	4.86722469876148\\
21	6	5.10838575616646	5.10838575616646\\
21	7	5.37506356407092	5.37506356407092\\
21	8	5.69003522475865	5.69003522475865\\
21	9	6.0357830928367	6.0357830928367\\
21	10	6.49317143179839	6.49317143179839\\
22	0	4.3403944054533	4.3403944054533\\
22	1	4.51277330645952	4.51277330645952\\
22	2	4.68716779311704	4.68716779311704\\
22	3	4.86574855165856	4.86574855165856\\
22	4	5.04094849451396	5.04094849451396\\
22	5	5.27033543766908	5.27033543766908\\
22	6	5.47771876806099	5.47771876806099\\
22	7	5.71983860299909	5.71983860299909\\
22	8	5.99666180616528	5.99666180616528\\
22	9	6.32543800487569	6.32543800487569\\
22	10	6.71066749210429	6.71066749210429\\
23	0	4.74317017221089	4.74317017221089\\
23	1	4.9904961950743	4.9904961950743\\
23	2	5.19048109185166	5.19048109185166\\
23	3	5.39326786111335	5.39326786111335\\
23	4	5.60263090579698	5.60263090579698\\
23	5	5.7730910549217	5.7730910549217\\
23	6	6.03071658418431	6.03071658418431\\
23	7	6.23651826184451	6.23651826184451\\
23	8	6.49229833419014	6.49229833419014\\
23	9	6.80171853279715	6.80171853279715\\
23	10	7.10123234977706	7.10123234977706\\
24	0	5.19439614735776	5.19439614735776\\
24	1	5.497223679554	5.497223679554\\
24	2	5.77757228625365	5.77757228625365\\
24	3	6.05037567202732	6.05037567202732\\
24	4	6.25869575016	6.25869575016\\
24	5	6.5158558972523	6.5158558972523\\
24	6	6.72061735196808	6.72061735196808\\
24	7	6.95716276071522	6.95716276071522\\
24	8	7.20429867683703	7.20429867683703\\
24	9	7.47666349314071	7.47666349314071\\
24	10	7.79552008224139	7.79552008224139\\
25	0	5.64374102565986	5.64374102565986\\
25	1	6.07126978677689	6.07126978677689\\
25	2	6.47899506488886	6.47899506488886\\
25	3	6.77276786142878	6.77276786142878\\
25	4	7.11445854830846	7.11445854830846\\
25	5	7.41915459947641	7.41915459947641\\
25	6	7.63444298018049	7.63444298018049\\
25	7	7.91616351852196	7.91616351852196\\
25	8	8.16685585031993	8.16685585031993\\
25	9	8.37439860827877	8.37439860827877\\
25	10	8.71111769294559	8.71111769294559\\
26	0	6.05176068795129	6.05176068795129\\
26	1	6.67244922485103	6.67244922485103\\
26	2	7.14396602902316	7.14396602902316\\
26	3	7.58752773039821	7.58752773039821\\
26	4	8.09675595916297	8.09675595916297\\
26	5	8.40005565086787	8.40005565086787\\
26	6	8.73705669368779	8.73705669368779\\
26	7	9.09400616471152	9.09400616471152\\
26	8	9.33364623380419	9.33364623380419\\
26	9	9.67328915372036	9.67328915372036\\
26	10	9.96910226491592	9.96910226491592\\
27	0	6.55810405307647	6.55810405307647\\
27	1	7.23977715308927	7.23977715308927\\
27	2	7.94458603679177	7.94458603679177\\
27	3	8.54866007065943	8.54866007065943\\
27	4	9.0997125166449	9.0997125166449\\
27	5	9.64122818694339	9.64122818694339\\
27	6	10.0740616623582	10.0740616623582\\
27	7	10.4692870449898	10.4692870449898\\
27	8	10.8756157983301	10.8756157983301\\
27	9	11.174804430805	11.174804430805\\
27	10	11.5672641255229	11.5672641255229\\
28	0	6.98245661050996	6.98245661050996\\
28	1	7.8218246239916	7.8218246239916\\
28	2	8.61624811464403	8.61624811464403\\
28	3	9.42691588798966	9.42691588798966\\
28	4	10.2058605865387	10.2058605865387\\
28	5	11.0221992658242	11.0221992658242\\
28	6	11.6599354173091	11.6599354173091\\
28	7	12.2320922647864	12.2320922647864\\
28	8	12.7066559049302	12.7066559049302\\
28	9	13.1733126296695	13.1733126296695\\
28	10	13.5405707826441	13.5405707826441\\
29	0	7.50043700365567	7.50043700365567\\
29	1	8.43420019748913	8.43420019748913\\
29	2	9.50853000694232	9.50853000694232\\
29	3	10.4361165807585	10.4361165807585\\
29	4	11.4698900526164	11.4698900526164\\
29	5	12.3725986042501	12.3725986042501\\
29	6	13.3520850150057	13.3520850150057\\
29	7	14.1350635112457	14.1350635112457\\
29	8	14.9128319537136	14.9128319537136\\
29	9	15.3988856661459	15.3988856661459\\
29	10	16.079289276666	16.079289276666\\
30	0	7.86805087923616	7.86805087923616\\
30	1	8.9679868332416	8.9679868332416\\
30	2	10.1050519557818	10.1050519557818\\
30	3	11.3303466282942	11.3303466282942\\
30	4	12.6465616231328	12.6465616231328\\
30	5	13.9828286177695	13.9828286177695\\
30	6	15.1569303326933	15.1569303326933\\
30	7	16.4197122568234	16.4197122568234\\
30	8	17.3214245405667	17.3214245405667\\
30	9	18.233125252851	18.233125252851\\
30	10	18.9924523838015	18.9924523838015\\
31	0	8.27237609541413	8.27237609541413\\
31	1	9.34128019230587	9.34128019230587\\
31	2	10.9679885475281	10.9679885475281\\
31	3	12.3646569803222	12.3646569803222\\
31	4	13.8197630289429	13.8197630289429\\
31	5	15.6767329336227	15.6767329336227\\
31	6	17.1113674112153	17.1113674112153\\
31	7	18.5487733918627	18.5487733918627\\
31	8	19.9283033692196	19.9283033692196\\
31	9	21.2601776520874	21.2601776520874\\
31	10	22.5072407523341	22.5072407523341\\
32	0	8.49682395929401	8.49682395929401\\
32	1	9.92012993854405	9.92012993854405\\
32	2	11.4810918759995	11.4810918759995\\
32	3	13.2164438320978	13.2164438320978\\
32	4	15.0128969115072	15.0128969115072\\
32	5	16.8454078469831	16.8454078469831\\
32	6	18.9460474714044	18.9460474714044\\
32	7	20.8954524289304	20.8954524289304\\
32	8	23.0732117525806	23.0732117525806\\
32	9	24.6926088506604	24.6926088506604\\
32	10	26.5139794387364	26.5139794387364\\
33	0	8.94821679322818	8.94821679322818\\
33	1	10.1734918634941	10.1734918634941\\
33	2	11.9548251733547	11.9548251733547\\
33	3	14.1575549349174	14.1575549349174\\
33	4	16.0965649961999	16.0965649961999\\
33	5	18.4133464761674	18.4133464761674\\
33	6	20.8747527425446	20.8747527425446\\
33	7	23.8147794714927	23.8147794714927\\
33	8	26.1394552994508	26.1394552994508\\
33	9	28.5802858905676	28.5802858905676\\
33	10	31.0138055448431	31.0138055448431\\
34	0	9.521105538467	9.521105538467\\
34	1	10.7898892236529	10.7898892236529\\
34	2	12.3665441067296	12.3665441067296\\
34	3	14.5642029285718	14.5642029285718\\
34	4	17.1681456914513	17.1681456914513\\
34	5	19.8974263607215	19.8974263607215\\
34	6	22.6991553296137	22.6991553296137\\
34	7	25.8139154388628	25.8139154388628\\
34	8	29.3036230673099	29.3036230673099\\
34	9	32.3642632070213	32.3642632070213\\
34	10	35.091480860683	35.091480860683\\
35	0	9.32991869624532	9.32991869624532\\
35	1	10.8934737071246	10.8934737071246\\
35	2	12.8825849313181	12.8825849313181\\
35	3	15.1715587577229	15.1715587577229\\
35	4	17.9617229171134	17.9617229171134\\
35	5	20.9287241211131	20.9287241211131\\
35	6	24.6251624776623	24.6251624776623\\
35	7	28.3792809011875	28.3792809011875\\
35	8	31.8805347968638	31.8805347968638\\
35	9	35.938249522424	35.938249522424\\
35	10	40.4286143624278	40.4286143624278\\
36	0	9.52542933853383	9.52542933853383\\
36	1	11.5527144908052	11.5527144908052\\
36	2	13.3128967773274	13.3128967773274\\
36	3	16.0454699147478	16.0454699147478\\
36	4	18.9454635573983	18.9454635573983\\
36	5	22.2807242673497	22.2807242673497\\
36	6	26.313429663458	26.313429663458\\
36	7	30.6487718567103	30.6487718567103\\
36	8	34.5998892667468	34.5998892667468\\
36	9	40.2995196845998	40.2995196845998\\
36	10	44.961652661824	44.961652661824\\
37	0	9.68364901792597	9.68364901792597\\
37	1	11.5592064196703	11.5592064196703\\
37	2	13.7775217264043	13.7775217264043\\
37	3	16.5650239034993	16.5650239034993\\
37	4	20.0205295239047	20.0205295239047\\
37	5	23.6040628684761	23.6040628684761\\
37	6	28.0552863056307	28.0552863056307\\
37	7	32.8988547596647	32.8988547596647\\
37	8	37.9681093209083	37.9681093209083\\
37	9	42.7246305058342	42.7246305058342\\
37	10	49.6232538495177	49.6232538495177\\
38	0	9.70635939152011	9.70635939152011\\
38	1	11.6358214638319	11.6358214638319\\
38	2	13.8977767365638	13.8977767365638\\
38	3	17.2472788349206	17.2472788349206\\
38	4	20.1549988776938	20.1549988776938\\
38	5	24.4329985707613	24.4329985707613\\
38	6	29.3633343114844	29.3633343114844\\
38	7	33.836443424008	33.836443424008\\
38	8	40.2439083517908	40.2439083517908\\
38	9	46.7894089050135	46.7894089050135\\
38	10	54.7673325773123	54.7673325773123\\
39	0	9.82041508155188	9.82041508155188\\
39	1	12.0371386974033	12.0371386974033\\
39	2	14.0142133398473	14.0142133398473\\
39	3	17.2004988676727	17.2004988676727\\
39	4	20.8576620897971	20.8576620897971\\
39	5	24.8212452374582	24.8212452374582\\
39	6	30.396970167766	30.396970167766\\
39	7	35.5456617947141	35.5456617947141\\
39	8	42.4811143952319	42.4811143952319\\
39	9	50.4487314957181	50.4487314957181\\
39	10	59.0886412281101	59.0886412281101\\
40	0	10.0023137877108	10.0023137877108\\
40	1	12.1551687142662	12.1551687142662\\
40	2	14.5676889536612	14.5676889536612\\
40	3	17.4649533998025	17.4649533998025\\
40	4	21.4787033157548	21.4787033157548\\
40	5	26.0521205405407	26.0521205405407\\
40	6	31.3317241069107	31.3317241069107\\
40	7	37.8800228460978	37.8800228460978\\
40	8	43.6549126243986	43.6549126243986\\
40	9	54.1036284307857	54.1036284307857\\
40	10	62.7982964353112	62.7982964353112\\
};
\addlegendentry{$K=200$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor5, faceted color=mycolor4, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	nan	nan\\
10	1	nan	nan\\
10	2	nan	nan\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	nan	nan\\
11	1	nan	nan\\
11	2	nan	nan\\
11	3	nan	nan\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	nan	nan\\
12	1	nan	nan\\
12	2	nan	nan\\
12	3	nan	nan\\
12	4	nan	nan\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	6.09824246281489	6.09824246281489\\
13	1	6.9952592075464	6.9952592075464\\
13	2	nan	nan\\
13	3	nan	nan\\
13	4	nan	nan\\
13	5	nan	nan\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	5.48733319651691	5.48733319651691\\
14	1	6.22606720593821	6.22606720593821\\
14	2	7.0708533022361	7.0708533022361\\
14	3	nan	nan\\
14	4	nan	nan\\
14	5	nan	nan\\
14	6	nan	nan\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	5.03907889715198	5.03907889715198\\
15	1	5.63161941071196	5.63161941071196\\
15	2	6.35367641473507	6.35367641473507\\
15	3	nan	nan\\
15	4	nan	nan\\
15	5	nan	nan\\
15	6	nan	nan\\
15	7	nan	nan\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	4.7126965181994	4.7126965181994\\
16	1	5.20829682240382	5.20829682240382\\
16	2	5.7885601520282	5.7885601520282\\
16	3	6.50612118404935	6.50612118404935\\
16	4	7.42643975138721	7.42643975138721\\
16	5	nan	nan\\
16	6	nan	nan\\
16	7	nan	nan\\
16	8	nan	nan\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	4.50331135264906	4.50331135264906\\
17	1	4.93075931230209	4.93075931230209\\
17	2	5.41129170718811	5.41129170718811\\
17	3	6.02064679030847	6.02064679030847\\
17	4	6.74824807716811	6.74824807716811\\
17	5	7.59833966426644	7.59833966426644\\
17	6	nan	nan\\
17	7	nan	nan\\
17	8	nan	nan\\
17	9	nan	nan\\
17	10	nan	nan\\
18	0	4.4178513116417	4.4178513116417\\
18	1	4.77205896650597	4.77205896650597\\
18	2	5.19536479914209	5.19536479914209\\
18	3	5.69560934146717	5.69560934146717\\
18	4	6.29354893829935	6.29354893829935\\
18	5	7.02060156172226	7.02060156172226\\
18	6	nan	nan\\
18	7	nan	nan\\
18	8	nan	nan\\
18	9	nan	nan\\
18	10	nan	nan\\
19	0	4.46200577055971	4.46200577055971\\
19	1	4.7508405772147	4.7508405772147\\
19	2	5.11114496071023	5.11114496071023\\
19	3	5.52933706441795	5.52933706441795\\
19	4	6.04671634906447	6.04671634906447\\
19	5	6.60629028659643	6.60629028659643\\
19	6	7.3633000370771	7.3633000370771\\
19	7	nan	nan\\
19	8	nan	nan\\
19	9	nan	nan\\
19	10	nan	nan\\
20	0	4.60600950151593	4.60600950151593\\
20	1	4.86828399207761	4.86828399207761\\
20	2	5.16373360731265	5.16373360731265\\
20	3	5.53268499169055	5.53268499169055\\
20	4	5.9534701192658	5.9534701192658\\
20	5	6.45147459632031	6.45147459632031\\
20	6	7.07073548288502	7.07073548288502\\
20	7	7.80689437063622	7.80689437063622\\
20	8	nan	nan\\
20	9	nan	nan\\
20	10	nan	nan\\
21	0	4.86917327330375	4.86917327330375\\
21	1	5.10006498928132	5.10006498928132\\
21	2	5.35024434194543	5.35024434194543\\
21	3	5.67383944099664	5.67383944099664\\
21	4	6.05249330476183	6.05249330476183\\
21	5	6.47025843823912	6.47025843823912\\
21	6	7.00539993797064	7.00539993797064\\
21	7	7.58387928595317	7.58387928595317\\
21	8	8.34870372728737	8.34870372728737\\
21	9	nan	nan\\
21	10	nan	nan\\
22	0	5.26696346857633	5.26696346857633\\
22	1	5.4795821782593	5.4795821782593\\
22	2	5.73773047455578	5.73773047455578\\
22	3	6.00500436014478	6.00500436014478\\
22	4	6.34456254469843	6.34456254469843\\
22	5	6.70632208334802	6.70632208334802\\
22	6	7.1536602651977	7.1536602651977\\
22	7	7.67896306354931	7.67896306354931\\
22	8	8.28712524981981	8.28712524981981\\
22	9	9.04174106907764	9.04174106907764\\
22	10	9.99761175060091	9.99761175060091\\
23	0	5.80502695054958	5.80502695054958\\
23	1	6.02781882584473	6.02781882584473\\
23	2	6.26302011483186	6.26302011483186\\
23	3	6.51625614645569	6.51625614645569\\
23	4	6.83616598328397	6.83616598328397\\
23	5	7.14729857060298	7.14729857060298\\
23	6	7.53536035648285	7.53536035648285\\
23	7	7.97847908824529	7.97847908824529\\
23	8	8.51608156670525	8.51608156670525\\
23	9	9.16821075170617	9.16821075170617\\
23	10	9.90115153070884	9.90115153070884\\
24	0	6.52271980640691	6.52271980640691\\
24	1	6.76186121433355	6.76186121433355\\
24	2	7.00126166215133	7.00126166215133\\
24	3	7.28183253108453	7.28183253108453\\
24	4	7.53299417766194	7.53299417766194\\
24	5	7.82124899342372	7.82124899342372\\
24	6	8.1596345533911	8.1596345533911\\
24	7	8.57596523528805	8.57596523528805\\
24	8	9.06899178375794	9.06899178375794\\
24	9	9.60053428375457	9.60053428375457\\
24	10	10.2464186969624	10.2464186969624\\
25	0	7.44770311287143	7.44770311287143\\
25	1	7.75257722324999	7.75257722324999\\
25	2	7.95690116707819	7.95690116707819\\
25	3	8.19225153428353	8.19225153428353\\
25	4	8.47075604672922	8.47075604672922\\
25	5	8.76566884731321	8.76566884731321\\
25	6	9.10910122997	9.10910122997\\
25	7	9.45487894939387	9.45487894939387\\
25	8	9.89148631055603	9.89148631055603\\
25	9	10.3810028023025	10.3810028023025\\
25	10	10.9352473465798	10.9352473465798\\
26	0	8.4779137400749	8.4779137400749\\
26	1	8.77558166452487	8.77558166452487\\
26	2	9.14025479595954	9.14025479595954\\
26	3	9.45145791414037	9.45145791414037\\
26	4	9.78470465786027	9.78470465786027\\
26	5	10.0193099526525	10.0193099526525\\
26	6	10.3511048762412	10.3511048762412\\
26	7	10.7378904600988	10.7378904600988\\
26	8	11.0882490364394	11.0882490364394\\
26	9	11.5838039781937	11.5838039781937\\
26	10	12.0605299973149	12.0605299973149\\
27	0	9.65040293466399	9.65040293466399\\
27	1	10.1848355406539	10.1848355406539\\
27	2	10.6241793966856	10.6241793966856\\
27	3	10.9412484330821	10.9412484330821\\
27	4	11.3452564577073	11.3452564577073\\
27	5	11.6762458027685	11.6762458027685\\
27	6	11.9912672284839	11.9912672284839\\
27	7	12.3250391420419	12.3250391420419\\
27	8	12.7358166210415	12.7358166210415\\
27	9	13.1658857102415	13.1658857102415\\
27	10	13.6842540533722	13.6842540533722\\
28	0	10.8798747683998	10.8798747683998\\
28	1	11.826620671905	11.826620671905\\
28	2	12.3523321986	12.3523321986\\
28	3	12.8513718866953	12.8513718866953\\
28	4	13.3022514453081	13.3022514453081\\
28	5	13.7108858336249	13.7108858336249\\
28	6	14.1095522133804	14.1095522133804\\
28	7	14.4628394161183	14.4628394161183\\
28	8	14.8135977691363	14.8135977691363\\
28	9	15.2710789703536	15.2710789703536\\
28	10	15.7131033773798	15.7131033773798\\
29	0	12.3421837695823	12.3421837695823\\
29	1	13.2819526543194	13.2819526543194\\
29	2	14.2055814936194	14.2055814936194\\
29	3	15.0835737249767	15.0835737249767\\
29	4	15.650062114591	15.650062114591\\
29	5	16.195496544924	16.195496544924\\
29	6	16.7405735802295	16.7405735802295\\
29	7	17.1817446002935	17.1817446002935\\
29	8	17.5132635256317	17.5132635256317\\
29	9	17.9343303339696	17.9343303339696\\
29	10	18.3927415433067	18.3927415433067\\
30	0	13.5964950783047	13.5964950783047\\
30	1	15.0631359481493	15.0631359481493\\
30	2	16.3638693160569	16.3638693160569\\
30	3	17.4801119274514	17.4801119274514\\
30	4	18.4097699016593	18.4097699016593\\
30	5	19.1308013774448	19.1308013774448\\
30	6	19.8771685264747	19.8771685264747\\
30	7	20.320684382287	20.320684382287\\
30	8	21.0164764266153	21.0164764266153\\
30	9	21.5240997736608	21.5240997736608\\
30	10	21.9916087549098	21.9916087549098\\
31	0	14.9750454191477	14.9750454191477\\
31	1	16.6314117002614	16.6314117002614\\
31	2	18.4326008349183	18.4326008349183\\
31	3	20.1194837454143	20.1194837454143\\
31	4	21.5319722676298	21.5319722676298\\
31	5	22.6923405843624	22.6923405843624\\
31	6	23.6518434900515	23.6518434900515\\
31	7	24.2934722793569	24.2934722793569\\
31	8	25.1114554498829	25.1114554498829\\
31	9	25.7735855600888	25.7735855600888\\
31	10	26.378810784191	26.378810784191\\
32	0	16.335587490772	16.335587490772\\
32	1	18.2486798553562	18.2486798553562\\
32	2	20.5471209975815	20.5471209975815\\
32	3	22.8514010401218	22.8514010401218\\
32	4	24.5725053423761	24.5725053423761\\
32	5	26.4825324750595	26.4825324750595\\
32	6	28.1642161760189	28.1642161760189\\
32	7	29.1221121949091	29.1221121949091\\
32	8	30.0034170553834	30.0034170553834\\
32	9	31.2974627083729	31.2974627083729\\
32	10	31.9961581709231	31.9961581709231\\
33	0	17.4153737208457	17.4153737208457\\
33	1	19.8717942581571	19.8717942581571\\
33	2	22.6253883460832	22.6253883460832\\
33	3	25.4163305999806	25.4163305999806\\
33	4	28.1284309902997	28.1284309902997\\
33	5	30.4387813626954	30.4387813626954\\
33	6	32.8039134052256	32.8039134052256\\
33	7	34.6405979084273	34.6405979084273\\
33	8	36.6751614226366	36.6751614226366\\
33	9	37.5091286088822	37.5091286088822\\
33	10	38.4668864057652	38.4668864057652\\
34	0	18.6942455032111	18.6942455032111\\
34	1	21.4848317982349	21.4848317982349\\
34	2	24.8853741889035	24.8853741889035\\
34	3	28.5221717877742	28.5221717877742\\
34	4	31.8589400521208	31.8589400521208\\
34	5	35.0782433616955	35.0782433616955\\
34	6	38.1501598092536	38.1501598092536\\
34	7	40.6362199456284	40.6362199456284\\
34	8	43.0864644843811	43.0864644843811\\
34	9	45.1466692196717	45.1466692196717\\
34	10	46.6866086476021	46.6866086476021\\
35	0	19.6084667766791	19.6084667766791\\
35	1	22.8710822170428	22.8710822170428\\
35	2	26.5581657997225	26.5581657997225\\
35	3	30.468340400576	30.468340400576\\
35	4	34.7852066968638	34.7852066968638\\
35	5	39.2123032753772	39.2123032753772\\
35	6	43.4798932574256	43.4798932574256\\
35	7	47.5448015848948	47.5448015848948\\
35	8	50.9954806899492	50.9954806899492\\
35	9	53.9364488420725	53.9364488420725\\
35	10	56.5858311727593	56.5858311727593\\
36	0	20.4142463377032	20.4142463377032\\
36	1	24.0861582862269	24.0861582862269\\
36	2	27.9152821160928	27.9152821160928\\
36	3	32.7218514440773	32.7218514440773\\
36	4	38.2615273624189	38.2615273624189\\
36	5	42.661726679181	42.661726679181\\
36	6	49.0834658009219	49.0834658009219\\
36	7	54.6321263597	54.6321263597\\
36	8	59.1788399442823	59.1788399442823\\
36	9	63.9497365164913	63.9497365164913\\
36	10	67.423587715911	67.423587715911\\
37	0	20.959736836561	20.959736836561\\
37	1	24.8999333887154	24.8999333887154\\
37	2	29.7531838376011	29.7531838376011\\
37	3	35.2256786492181	35.2256786492181\\
37	4	40.1915683846936	40.1915683846936\\
37	5	47.2444791426591	47.2444791426591\\
37	6	53.8214261820595	53.8214261820595\\
37	7	61.4208544479188	61.4208544479188\\
37	8	67.8159008186266	67.8159008186266\\
37	9	74.7283140929884	74.7283140929884\\
37	10	79.6098723024997	79.6098723024997\\
38	0	21.8962139698605	21.8962139698605\\
38	1	26.0834909537749	26.0834909537749\\
38	2	30.5998283850149	30.5998283850149\\
38	3	37.2787102503021	37.2787102503021\\
38	4	43.7907528237414	43.7907528237414\\
38	5	51.2137485169811	51.2137485169811\\
38	6	60.3195974552382	60.3195974552382\\
38	7	68.0469778883354	68.0469778883354\\
38	8	77.6793834825735	77.6793834825735\\
38	9	85.5544074292117	85.5544074292117\\
38	10	93.2779354333506	93.2779354333506\\
39	0	22.2845852946462	22.2845852946462\\
39	1	26.3394822920413	26.3394822920413\\
39	2	32.3130104972624	32.3130104972624\\
39	3	39.3894079477135	39.3894079477135\\
39	4	46.2220260501147	46.2220260501147\\
39	5	55.3445387383032	55.3445387383032\\
39	6	63.3806962929686	63.3806962929686\\
39	7	74.9961948884957	74.9961948884957\\
39	8	83.8622689656282	83.8622689656282\\
39	9	96.3553858191481	96.3553858191481\\
39	10	106.090138928362	106.090138928362\\
40	0	23.0470010987627	23.0470010987627\\
40	1	26.9769548227462	26.9769548227462\\
40	2	33.1550061570376	33.1550061570376\\
40	3	41.0322990512589	41.0322990512589\\
40	4	48.6407565869712	48.6407565869712\\
40	5	57.730557366557	57.730557366557\\
40	6	68.7728093774506	68.7728093774506\\
40	7	80.9655468544876	80.9655468544876\\
40	8	94.5839914362372	94.5839914362372\\
40	9	107.375080173622	107.375080173622\\
40	10	120.914947763528	120.914947763528\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/ECT_pmd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=40,
%ylabel style={font=\color{white!15!black}},
ylabel={$P_C$ (mW)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms, $K=200$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.38)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
15	6.37879375279395\\
16	5.82783488799591\\
17	5.45310063164025\\
18	5.21659642142162\\
19	5.11909896458381\\
20	5.1770918067567\\
21	5.37073242237241\\
22	5.72208280808163\\
23	6.24880467114976\\
24	6.94372604407584\\
25	7.88705299185989\\
26	9.04393661491434\\
27	10.5011395290798\\
28	12.1962042050813\\
29	14.1537172628882\\
30	16.35832779317\\
31	18.7095168912468\\
32	20.9856704971757\\
33	23.4977049408304\\
34	25.9044789328308\\
35	28.3008547882357\\
36	30.4586854800589\\
37	32.501924730773\\
38	34.1760024279325\\
39	36.0118955498068\\
40	37.3210572893749\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark repeat=3, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
11	7.29981079221221\\
12	6.35735475341135\\
13	5.6493922985635\\
14	5.10128480062523\\
15	4.70556224583503\\
16	4.42094355597936\\
17	4.27740544675509\\
18	4.22834210706755\\
19	4.31088809521819\\
20	4.49648324721332\\
21	4.8130304320925\\
22	5.25756224014867\\
23	5.86605387988437\\
24	6.60080937721433\\
25	7.53494953087846\\
26	8.62453533661753\\
27	9.65290669045621\\
28	10.5901446434887\\
29	11.2409542233487\\
30	11.8422540403467\\
31	12.1193772815574\\
32	12.2098609208038\\
33	12.3195668745978\\
34	12.3642699997856\\
35	12.5423336546867\\
36	12.4086402528947\\
37	12.4318348621753\\
38	12.4297282860123\\
39	12.5045670864502\\
40	12.2529483140859\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	4.76121968411932\\
11	4.26067188015527\\
12	3.86758074965252\\
13	3.58453402449681\\
14	3.40541941425002\\
15	3.29829498853632\\
16	3.26050215046536\\
17	3.28991148790304\\
18	3.40101441268796\\
19	3.59319074959371\\
20	3.87465525927465\\
21	4.24703140329137\\
22	4.58752735218595\\
23	4.81070447810735\\
24	4.86883774003462\\
25	4.88690534578776\\
26	4.897671827143\\
27	4.89427150103011\\
28	4.88970276954593\\
29	4.88979332516564\\
30	4.87422300401494\\
31	4.86244943237979\\
32	4.8951702779682\\
33	4.88890481110968\\
34	4.8711376013313\\
35	4.86755053127112\\
36	4.88650179440707\\
37	4.88378701291855\\
38	4.88492792841143\\
39	4.87729175529148\\
40	4.87411978879936\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	3.53847937907559\\
11	3.25820119286232\\
12	3.06415444339776\\
13	2.93049408625051\\
14	2.83814147378856\\
15	2.81429412127247\\
16	2.85256475897098\\
17	2.94684860790521\\
18	3.10427052925816\\
19	3.28971681509293\\
20	3.38144700673856\\
21	3.39670870733378\\
22	3.39993066594761\\
23	3.40549088312583\\
24	3.40945779739942\\
25	3.40551573456478\\
26	3.40864181033974\\
27	3.41601933097421\\
28	3.41352077380375\\
29	3.40670798741287\\
30	3.40421222838033\\
31	3.4005257826727\\
32	3.40867171669811\\
33	3.40287048235654\\
34	3.40188425259308\\
35	3.40445016409882\\
36	3.40119424405115\\
37	3.39739118279182\\
38	3.40596165917223\\
39	3.40394568097072\\
40	3.40155885973171\\
};
\addlegendentry{$P_{\rm MD}=0.1$}
\end{axis}

\end{tikzpicture}%

==> Figures/ECT_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=4.67597091746331,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$P_C$ (mW)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=30$ dBm, $N_{SS}=8$, $T_{SS}=20$ ms, $v=1$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.146,0.656)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=2, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	4.67597091746331\\
1	5.25871645721385\\
2	5.88317729300564\\
3	6.74829274562625\\
4	7.62423798834663\\
5	8.6701083238408\\
6	9.67891556918212\\
7	10.8773160248607\\
8	12.0212192506755\\
9	13.1082898314454\\
10	14.3501041254185\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=2, mark options={solid, red}]
  table[row sep=crcr]{%
0	6.0631634279992\\
1	6.89368672356379\\
2	7.85829932217332\\
3	8.82225342886652\\
4	9.9474945836915\\
5	11.2698694128102\\
6	12.4271722121851\\
7	13.5671209303288\\
8	14.7429386519584\\
9	15.919517975325\\
10	16.9152291920794\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=2, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	7.86993293412428\\
1	8.97904753918841\\
2	10.1295565140918\\
3	11.4310573101516\\
4	12.5935571510544\\
5	13.9779287492773\\
6	15.174564766358\\
7	16.3228299201121\\
8	17.3589390786971\\
9	18.2738391463126\\
10	19.0080839731525\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10.9295334440545\\
1	12.2907004017967\\
2	13.6267114392278\\
3	14.9484942589278\\
4	16.1505859156292\\
5	17.3622276296123\\
6	18.2469996614185\\
7	19.1069304872492\\
8	19.7372963372987\\
9	20.2384659536973\\
10	20.7593594841463\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	13.6016087104754\\
1	14.9894503273146\\
2	16.2742347131335\\
3	17.3387653704378\\
4	18.321763051747\\
5	19.2112924789857\\
6	19.9071383043052\\
7	20.408465690162\\
8	20.9691609502831\\
9	21.479754741053\\
10	21.9395805382057\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/EC_PT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={ EC (mJ)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	0.0739085726438469\\
11	0.0639083978648107\\
12	0.0567776489575636\\
13	0.0516429423813207\\
14	0.0482621996578266\\
15	0.0460299286040083\\
16	0.0447127498791369\\
17	0.0440446603023103\\
18	0.043877416215263\\
19	0.0439078494547266\\
20	0.0443312729894449\\
21	0.044800468712532\\
22	0.0452745716407524\\
23	0.0458909412586048\\
24	0.0464850756343107\\
25	0.0470198902062599\\
26	0.0474375359455599\\
27	0.0478981090557238\\
28	0.0481376309953964\\
29	0.0484779600632953\\
30	0.0489128348100411\\
31	0.0490754436674086\\
32	0.04937333327972\\
33	0.0497490275875615\\
34	0.0499206228378935\\
35	0.0497079692261653\\
36	0.0499239223555877\\
37	0.0503339030827549\\
38	0.0501394481753223\\
39	0.0497394519559761\\
40	0.0504415529243597\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.117531452455536\\
11	0.096670685870525\\
12	0.0812583007062736\\
13	0.0700228454419358\\
14	0.062030667104605\\
15	0.0567281771932476\\
16	0.0534526443666781\\
17	0.0514004148372293\\
18	0.0504765397135234\\
19	0.0503698655188144\\
20	0.0505529943845582\\
21	0.0512861281251133\\
22	0.0521537043956419\\
23	0.0530197631943623\\
24	0.0539316805532414\\
25	0.0550382383539761\\
26	0.0555409854632136\\
27	0.0566402655882778\\
28	0.0574538250065645\\
29	0.0581402206927591\\
30	0.0586353741259999\\
31	0.05875216173961\\
32	0.0598687645593197\\
33	0.0599729085668721\\
34	0.0605153165361602\\
35	0.0607435727190526\\
36	0.06085239146684\\
37	0.0605915340964157\\
38	0.061346467080357\\
39	0.0614387622197447\\
40	0.0617961161603734\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.196639570273133\\
11	0.158665292645703\\
12	0.128038251269362\\
13	0.105846821978592\\
14	0.0891107665312968\\
15	0.0774352600478398\\
16	0.069323912194395\\
17	0.0641150702041396\\
18	0.0612143819769958\\
19	0.0597732846496309\\
20	0.0594885572417473\\
21	0.0600432509367055\\
22	0.0612761145988249\\
23	0.0627225202629067\\
24	0.0641313079583754\\
25	0.0657892680270644\\
26	0.0677076198302423\\
27	0.0688594881607605\\
28	0.0706705182517429\\
29	0.0717193110478499\\
30	0.0728106334684483\\
31	0.0739048156753239\\
32	0.0748263394319174\\
33	0.0756024565459908\\
34	0.0767868515018682\\
35	0.0769819028436361\\
36	0.0771700643822557\\
37	0.0765553214885501\\
38	0.0772427035225803\\
39	0.0781066991975238\\
40	0.0783989988561573\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.400299392525809\\
11	0.312516853186293\\
12	0.248799668838707\\
13	0.200156317095172\\
14	0.162138693857848\\
15	0.134757913361651\\
16	0.113470977773468\\
17	0.0987085600441342\\
18	0.0883005693263566\\
19	0.0822242258931954\\
20	0.0789152868089435\\
21	0.0777540092478706\\
22	0.0784094622203824\\
23	0.0801787633174845\\
24	0.0830869279170752\\
25	0.0859569615361147\\
26	0.0889151763747999\\
27	0.091974346018643\\
28	0.0952465035890211\\
29	0.0977592321485034\\
30	0.100647750159571\\
31	0.103164344372079\\
32	0.104955369205036\\
33	0.106945085582141\\
34	0.109235667139883\\
35	0.110259271803343\\
36	0.111510856646369\\
37	0.11051830399685\\
38	0.112083400851914\\
39	0.111786619719043\\
40	0.11316401291639\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.711540453318859\\
11	0.539105299052327\\
12	0.416432834484791\\
13	0.327671716901014\\
14	0.2632392794469\\
15	0.214766647460651\\
16	0.17792703103643\\
17	0.149164012575329\\
18	0.128800388539349\\
19	0.114750605371758\\
20	0.10517640447212\\
21	0.100092942205537\\
22	0.0986046089203805\\
23	0.0992419472972821\\
24	0.101824888448941\\
25	0.105779499903745\\
26	0.110560608516886\\
27	0.116002490337108\\
28	0.120600391739144\\
29	0.125624310202408\\
30	0.131125697381558\\
31	0.134720167489517\\
32	0.138278980375785\\
33	0.141352499044967\\
34	0.145471821981085\\
35	0.147324032848241\\
36	0.148876224853073\\
37	0.150791615925444\\
38	0.151402113931736\\
39	0.1516089819537\\
40	0.154896900451154\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/EC_PT_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.39216,0.83137,0.07451}%
\definecolor{mycolor5}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor6}{rgb}{0.98824,0.87843,0.01961}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=40,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ (dB)},
zmin=0,
zmax=3,
%zlabel style={font=\color{white!15!black}},
zlabel={$E_C$ (mJ)},
view={-11.2181144831541}{13.5146679783412},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.33, 0.85)}, anchor=south west, 
legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.6, fill=mycolor1, faceted color=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0.213676474675903	0.213676474675903\\
10	1	0.272500400578389	0.272500400578389\\
10	2	0.356722867363573	0.356722867363573\\
10	3	0.455054207021897	0.455054207021897\\
10	4	0.592726572478493	0.592726572478493\\
10	5	0.796133328621738	0.796133328621738\\
10	6	1.05839988616398	1.05839988616398\\
10	7	1.42593125683605	1.42593125683605\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	0.17557965041498	0.17557965041498\\
11	1	0.219586810070633	0.219586810070633\\
11	2	0.276365590232961	0.276365590232961\\
11	3	0.358968485558516	0.358968485558516\\
11	4	0.457998407981807	0.457998407981807\\
11	5	0.592056181481162	0.592056181481162\\
11	6	0.806734226771306	0.806734226771306\\
11	7	1.06462938896247	1.06462938896247\\
11	8	1.44084681424758	1.44084681424758\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	0.142569638271228	0.142569638271228\\
12	1	0.176897103025303	0.176897103025303\\
12	2	0.222806440422624	0.222806440422624\\
12	3	0.27998938303126	0.27998938303126\\
12	4	0.360783033816486	0.360783033816486\\
12	5	0.466482382317683	0.466482382317683\\
12	6	0.612402467522275	0.612402467522275\\
12	7	0.796069963857814	0.796069963857814\\
12	8	1.07350710994586	1.07350710994586\\
12	9	1.44929192659259	1.44929192659259\\
12	10	nan	nan\\
13	0	0.11699187967507	0.11699187967507\\
13	1	0.144298468629057	0.144298468629057\\
13	2	0.181795630875082	0.181795630875082\\
13	3	0.226835192714445	0.226835192714445\\
13	4	0.287189008758367	0.287189008758367\\
13	5	0.370884559257959	0.370884559257959\\
13	6	0.473598072091364	0.473598072091364\\
13	7	0.622362316274773	0.622362316274773\\
13	8	0.814238789233385	0.814238789233385\\
13	9	1.0895254985652	1.0895254985652\\
13	10	1.47691197316501	1.47691197316501\\
14	0	0.0989941488054833	0.0989941488054833\\
14	1	0.12080935503385	0.12080935503385\\
14	2	0.148346965215809	0.148346965215809\\
14	3	0.186734585552875	0.186734585552875\\
14	4	0.233985359942821	0.233985359942821\\
14	5	0.295245904034287	0.295245904034287\\
14	6	0.379643287796412	0.379643287796412\\
14	7	0.488501381241925	0.488501381241925\\
14	8	0.631076429487113	0.631076429487113\\
14	9	0.829528338697294	0.829528338697294\\
14	10	1.11020495343034	1.11020495343034\\
15	0	0.0848687727151214	0.0848687727151214\\
15	1	0.102259072223954	0.102259072223954\\
15	2	0.124036127666889	0.124036127666889\\
15	3	0.154956930305041	0.154956930305041\\
15	4	0.191296113946945	0.191296113946945\\
15	5	0.241610054911031	0.241610054911031\\
15	6	0.300490448867183	0.300490448867183\\
15	7	0.392054374924713	0.392054374924713\\
15	8	0.496673163748825	0.496673163748825\\
15	9	0.648138816128976	0.648138816128976\\
15	10	0.852766545393793	0.852766545393793\\
16	0	0.0759584317728535	0.0759584317728535\\
16	1	0.0894376526578712	0.0894376526578712\\
16	2	0.106573129400698	0.106573129400698\\
16	3	0.128444188469383	0.128444188469383\\
16	4	0.16092058489071	0.16092058489071\\
16	5	0.202132212872174	0.202132212872174\\
16	6	0.252722021860306	0.252722021860306\\
16	7	0.31979624981879	0.31979624981879\\
16	8	0.402734405615644	0.402734405615644\\
16	9	0.515922765057655	0.515922765057655\\
16	10	0.670190031367683	0.670190031367683\\
17	0	0.0698170584213246	0.0698170584213246\\
17	1	0.0801463168445433	0.0801463168445433\\
17	2	0.0955861452595452	0.0955861452595452\\
17	3	0.114390268102859	0.114390268102859\\
17	4	0.138159538479337	0.138159538479337\\
17	5	0.171884909227964	0.171884909227964\\
17	6	0.214169283873316	0.214169283873316\\
17	7	0.265281201411351	0.265281201411351\\
17	8	0.335549030553482	0.335549030553482\\
17	9	0.419476672151428	0.419476672151428\\
17	10	0.542012683914168	0.542012683914168\\
18	0	0.0653833535747315	0.0653833535747315\\
18	1	0.0748631525860208	0.0748631525860208\\
18	2	0.0858650640723263	0.0858650640723263\\
18	3	0.101233625102095	0.101233625102095\\
18	4	0.122379576577545	0.122379576577545\\
18	5	0.147329678525257	0.147329678525257\\
18	6	0.183227387175599	0.183227387175599\\
18	7	0.22498595157243	0.22498595157243\\
18	8	0.280520888515907	0.280520888515907\\
18	9	0.352506863753422	0.352506863753422\\
18	10	0.443808680897241	0.443808680897241\\
19	0	0.0636577835595613	0.0636577835595613\\
19	1	0.0713652322928277	0.0713652322928277\\
19	2	0.0811745975863682	0.0811745975863682\\
19	3	0.0927330511410815	0.0927330511410815\\
19	4	0.109566393761409	0.109566393761409\\
19	5	0.131194003514361	0.131194003514361\\
19	6	0.159167358804565	0.159167358804565\\
19	7	0.197712619639041	0.197712619639041\\
19	8	0.24217901271796	0.24217901271796\\
19	9	0.30175898770693	0.30175898770693\\
19	10	0.381372067881468	0.381372067881468\\
20	0	0.06338341046476	0.06338341046476\\
20	1	0.0699981347326183	0.0699981347326183\\
20	2	0.077931720949459	0.077931720949459\\
20	3	0.0890737315502278	0.0890737315502278\\
20	4	0.102887044991022	0.102887044991022\\
20	5	0.120455092632642	0.120455092632642\\
20	6	0.144524779783137	0.144524779783137\\
20	7	0.175275115485647	0.175275115485647\\
20	8	0.214468044430377	0.214468044430377\\
20	9	0.263609863771746	0.263609863771746\\
20	10	0.324967123877252	0.324967123877252\\
21	0	0.0634735899718075	0.0634735899718075\\
21	1	0.0700863303153567	0.0700863303153567\\
21	2	0.0769253150107934	0.0769253150107934\\
21	3	0.0867606931292469	0.0867606931292469\\
21	4	0.0983258012096433	0.0983258012096433\\
21	5	0.113612220856279	0.113612220856279\\
21	6	0.134601672613852	0.134601672613852\\
21	7	0.15950758204659	0.15950758204659\\
21	8	0.195114734765494	0.195114734765494\\
21	9	0.236795386021537	0.236795386021537\\
21	10	0.293401219192504	0.293401219192504\\
22	0	0.0647681506147325	0.0647681506147325\\
22	1	0.0711644544890197	0.0711644544890197\\
22	2	0.0779789459956482	0.0779789459956482\\
22	3	0.0866764029712932	0.0866764029712932\\
22	4	0.0978106706882497	0.0978106706882497\\
22	5	0.11034058394089	0.11034058394089\\
22	6	0.127308524730762	0.127308524730762\\
22	7	0.151946012207218	0.151946012207218\\
22	8	0.17897993285374	0.17897993285374\\
22	9	0.217427163076724	0.217427163076724\\
22	10	0.263187025943917	0.263187025943917\\
23	0	0.0671794264846864	0.0671794264846864\\
23	1	0.0724461438800552	0.0724461438800552\\
23	2	0.0798371458205924	0.0798371458205924\\
23	3	0.0884984318289454	0.0884984318289454\\
23	4	0.0981957142485445	0.0981957142485445\\
23	5	0.110782075079009	0.110782075079009\\
23	6	0.126088387765249	0.126088387765249\\
23	7	0.14583832670408	0.14583832670408\\
23	8	0.170978532370335	0.170978532370335\\
23	9	0.203179996831923	0.203179996831923\\
23	10	0.246012656550247	0.246012656550247\\
24	0	0.0688892799161086	0.0688892799161086\\
24	1	0.0749280247975368	0.0749280247975368\\
24	2	0.0816466900406803	0.0816466900406803\\
24	3	0.0909030682617348	0.0909030682617348\\
24	4	0.100905242742073	0.100905242742073\\
24	5	0.112648302558255	0.112648302558255\\
24	6	0.128048460263673	0.128048460263673\\
24	7	0.145053543507424	0.145053543507424\\
24	8	0.169167600847208	0.169167600847208\\
24	9	0.19764673997374	0.19764673997374\\
24	10	0.236643549355437	0.236643549355437\\
25	0	0.0712800357940466	0.0712800357940466\\
25	1	0.0779373150506105	0.0779373150506105\\
25	2	0.0854415158152031	0.0854415158152031\\
25	3	0.0953926819679955	0.0953926819679955\\
25	4	0.103987147348117	0.103987147348117\\
25	5	0.116974229026708	0.116974229026708\\
25	6	0.132425027436762	0.132425027436762\\
25	7	0.149736472700029	0.149736472700029\\
25	8	0.172751820729098	0.172751820729098\\
25	9	0.197866745224744	0.197866745224744\\
25	10	0.232990953166026	0.232990953166026\\
26	0	0.0735151207397385	0.0735151207397385\\
26	1	0.080388101226817	0.080388101226817\\
26	2	0.0899851049294227	0.0899851049294227\\
26	3	0.0993708354297827	0.0993708354297827\\
26	4	0.111216256768707	0.111216256768707\\
26	5	0.122772696578085	0.122772696578085\\
26	6	0.138023773020995	0.138023773020995\\
26	7	0.156061675232131	0.156061675232131\\
26	8	0.176923111510052	0.176923111510052\\
26	9	0.201934156814374	0.201934156814374\\
26	10	0.233589300934639	0.233589300934639\\
27	0	0.0742848030566535	0.0742848030566535\\
27	1	0.0832781667557039	0.0832781667557039\\
27	2	0.0944889115455404	0.0944889115455404\\
27	3	0.103911233617747	0.103911233617747\\
27	4	0.118106200691577	0.118106200691577\\
27	5	0.131305212019859	0.131305212019859\\
27	6	0.146143357600628	0.146143357600628\\
27	7	0.164609721796185	0.164609721796185\\
27	8	0.184343106589714	0.184343106589714\\
27	9	0.211798767682777	0.211798767682777\\
27	10	0.242455312324942	0.242455312324942\\
28	0	0.076849115985481	0.076849115985481\\
28	1	0.0862784131963661	0.0862784131963661\\
28	2	0.0971710724451017	0.0971710724451017\\
28	3	0.109938738832509	0.109938738832509\\
28	4	0.124622311761857	0.124622311761857\\
28	5	0.138850067571616	0.138850067571616\\
28	6	0.1564639929568	0.1564639929568\\
28	7	0.176229161680142	0.176229161680142\\
28	8	0.197195276237071	0.197195276237071\\
28	9	0.22523737717585	0.22523737717585\\
28	10	0.25213038582345	0.25213038582345\\
29	0	0.0779795673361821	0.0779795673361821\\
29	1	0.0911606283070819	0.0911606283070819\\
29	2	0.101341261774746	0.101341261774746\\
29	3	0.11443855011122	0.11443855011122\\
29	4	0.13073042028482	0.13073042028482\\
29	5	0.148226538044258	0.148226538044258\\
29	6	0.167085935999792	0.167085935999792\\
29	7	0.185283812414783	0.185283812414783\\
29	8	0.211790398762215	0.211790398762215\\
29	9	0.239673659846308	0.239673659846308\\
29	10	0.271503409029465	0.271503409029465\\
30	0	0.0801124418601623	0.0801124418601623\\
30	1	0.0928931697602936	0.0928931697602936\\
30	2	0.103030828248873	0.103030828248873\\
30	3	0.119346156007307	0.119346156007307\\
30	4	0.135890514455243	0.135890514455243\\
30	5	0.151708802104439	0.151708802104439\\
30	6	0.17558221698724	0.17558221698724\\
30	7	0.201114848647895	0.201114848647895\\
30	8	0.22595437140499	0.22595437140499\\
30	9	0.25872411200573	0.25872411200573\\
30	10	0.289267499848016	0.289267499848016\\
31	0	0.0833261328136802	0.0833261328136802\\
31	1	0.0943408573604167	0.0943408573604167\\
31	2	0.110725778883622	0.110725778883622\\
31	3	0.124838742787027	0.124838742787027\\
31	4	0.142901543247021	0.142901543247021\\
31	5	0.162167181526002	0.162167181526002\\
31	6	0.186067095167974	0.186067095167974\\
31	7	0.21543970425931	0.21543970425931\\
31	8	0.245527187931947	0.245527187931947\\
31	9	0.276327019382688	0.276327019382688\\
31	10	0.315857358853352	0.315857358853352\\
32	0	0.0853500909122538	0.0853500909122538\\
32	1	0.0960133008413626	0.0960133008413626\\
32	2	0.112319085761411	0.112319085761411\\
32	3	0.128031406517473	0.128031406517473\\
32	4	0.147247373219769	0.147247373219769\\
32	5	0.170444726656973	0.170444726656973\\
32	6	0.198403592160098	0.198403592160098\\
32	7	0.228261736935718	0.228261736935718\\
32	8	0.264002594458163	0.264002594458163\\
32	9	0.295540976701306	0.295540976701306\\
32	10	0.338530269578668	0.338530269578668\\
33	0	0.0870108071626576	0.0870108071626576\\
33	1	0.099444798903156	0.099444798903156\\
33	2	0.11269387480825	0.11269387480825\\
33	3	0.131967592647734	0.131967592647734\\
33	4	0.154972569517683	0.154972569517683\\
33	5	0.176430129749283	0.176430129749283\\
33	6	0.209752796784415	0.209752796784415\\
33	7	0.239120032506307	0.239120032506307\\
33	8	0.274004171725067	0.274004171725067\\
33	9	0.316902662909791	0.316902662909791\\
33	10	0.360747109693491	0.360747109693491\\
34	0	0.0866474153404434	0.0866474153404434\\
34	1	0.102401730616388	0.102401730616388\\
34	2	0.116486831513134	0.116486831513134\\
34	3	0.134803215796895	0.134803215796895\\
34	4	0.158857704247383	0.158857704247383\\
34	5	0.182323871292726	0.182323871292726\\
34	6	0.218397437962769	0.218397437962769\\
34	7	0.250937892205346	0.250937892205346\\
34	8	0.294971554054191	0.294971554054191\\
34	9	0.33909747079354	0.33909747079354\\
34	10	0.396179712579313	0.396179712579313\\
35	0	0.0880353465241597	0.0880353465241597\\
35	1	0.103856247249279	0.103856247249279\\
35	2	0.11555276891934	0.11555276891934\\
35	3	0.14336161468286	0.14336161468286\\
35	4	0.163568599120121	0.163568599120121\\
35	5	0.192980255601343	0.192980255601343\\
35	6	0.224161592082539	0.224161592082539\\
35	7	0.265875437177064	0.265875437177064\\
35	8	0.303874109351758	0.303874109351758\\
35	9	0.36096870727029	0.36096870727029\\
35	10	0.411963696844015	0.411963696844015\\
36	0	0.0887705034643387	0.0887705034643387\\
36	1	0.10124765103654	0.10124765103654\\
36	2	0.12184415829296	0.12184415829296\\
36	3	0.141693223070454	0.141693223070454\\
36	4	0.165035000572275	0.165035000572275\\
36	5	0.203310351538567	0.203310351538567\\
36	6	0.231949339373707	0.231949339373707\\
36	7	0.274431502212127	0.274431502212127\\
36	8	0.318831717847188	0.318831717847188\\
36	9	0.378866266653548	0.378866266653548\\
36	10	0.441260997278305	0.441260997278305\\
37	0	0.088525315099803	0.088525315099803\\
37	1	0.105848718091368	0.105848718091368\\
37	2	0.120565208878795	0.120565208878795\\
37	3	0.141759771940585	0.141759771940585\\
37	4	0.170223985204401	0.170223985204401\\
37	5	0.201522608575961	0.201522608575961\\
37	6	0.239953349599644	0.239953349599644\\
37	7	0.292349404647023	0.292349404647023\\
37	8	0.338735171573214	0.338735171573214\\
37	9	0.389553623438661	0.389553623438661\\
37	10	0.471868498336834	0.471868498336834\\
38	0	0.0916016597880581	0.0916016597880581\\
38	1	0.10109325408072	0.10109325408072\\
38	2	0.121992504953707	0.121992504953707\\
38	3	0.145458756911757	0.145458756911757\\
38	4	0.170509837671564	0.170509837671564\\
38	5	0.204419205396655	0.204419205396655\\
38	6	0.234928047236389	0.234928047236389\\
38	7	0.293487167230554	0.293487167230554\\
38	8	0.346179250030815	0.346179250030815\\
38	9	0.408425351422447	0.408425351422447\\
38	10	0.494881502270926	0.494881502270926\\
39	0	0.0913737818659286	0.0913737818659286\\
39	1	0.10817690198926	0.10817690198926\\
39	2	0.12419586421904	0.12419586421904\\
39	3	0.148214790276303	0.148214790276303\\
39	4	0.172688516008518	0.172688516008518\\
39	5	0.204225362279364	0.204225362279364\\
39	6	0.245550465712187	0.245550465712187\\
39	7	0.302419149694731	0.302419149694731\\
39	8	0.356954610128982	0.356954610128982\\
39	9	0.434681241640976	0.434681241640976\\
39	10	0.517545493552145	0.517545493552145\\
40	0	0.090094927432059	0.090094927432059\\
40	1	0.105057753868698	0.105057753868698\\
40	2	0.122014617512083	0.122014617512083\\
40	3	0.1484119774635	0.1484119774635\\
40	4	0.180926761512367	0.180926761512367\\
40	5	0.213142023198144	0.213142023198144\\
40	6	0.251147304112879	0.251147304112879\\
40	7	0.298251067446122	0.298251067446122\\
40	8	0.369397012575953	0.369397012575953\\
40	9	0.446895902926079	0.446895902926079\\
40	10	0.526082505081353	0.526082505081353\\
};
\addlegendentry{$K=50$}


\addplot3[%
surf,
fill opacity=0.4, fill=mycolor2, faceted color=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0.393335578513312	0.393335578513312\\
10	1	0.51111517976339	0.51111517976339\\
10	2	0.66891182371433	0.66891182371433\\
10	3	0.90859826666821	0.90859826666821\\
10	4	1.21555323422031	1.21555323422031\\
10	5	1.6798849498255	1.6798849498255\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	0.310129972017615	0.310129972017615\\
11	1	0.398654659991362	0.398654659991362\\
11	2	0.521230296986823	0.521230296986823\\
11	3	0.676490538524918	0.676490538524918\\
11	4	0.910049999503781	0.910049999503781\\
11	5	1.231115804275	1.231115804275\\
11	6	1.67506033119949	1.67506033119949\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	0.24340850016167	0.24340850016167\\
12	1	0.31386380182652	0.31386380182652\\
12	2	0.404010896359828	0.404010896359828\\
12	3	0.522727298486814	0.522727298486814\\
12	4	0.692545001866808	0.692545001866808\\
12	5	0.931301790156009	0.931301790156009\\
12	6	1.23939254124284	1.23939254124284\\
12	7	1.70315200780613	1.70315200780613\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	0.196871567987136	0.196871567987136\\
13	1	0.250847196321894	0.250847196321894\\
13	2	0.316971387208729	0.316971387208729\\
13	3	0.407939927370125	0.407939927370125\\
13	4	0.529268929487292	0.529268929487292\\
13	5	0.69816226281091	0.69816226281091\\
13	6	0.933552738095374	0.933552738095374\\
13	7	1.26949077784554	1.26949077784554\\
13	8	1.72071693688605	1.72071693688605\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	0.162235755970751	0.162235755970751\\
14	1	0.203726442169005	0.203726442169005\\
14	2	0.257750537537788	0.257750537537788\\
14	3	0.327711363636766	0.327711363636766\\
14	4	0.423123995194722	0.423123995194722\\
14	5	0.543396731306318	0.543396731306318\\
14	6	0.719939509861549	0.719939509861549\\
14	7	0.9465178480464	0.9465178480464\\
14	8	1.27784790760529	1.27784790760529\\
14	9	1.74932599848307	1.74932599848307\\
14	10	nan	nan\\
15	0	0.13447690258331	0.13447690258331\\
15	1	0.1682764399896	0.1682764399896\\
15	2	0.21075901183898	0.21075901183898\\
15	3	0.263983006075468	0.263983006075468\\
15	4	0.339918458888184	0.339918458888184\\
15	5	0.431145957658022	0.431145957658022\\
15	6	0.560165714557303	0.560165714557303\\
15	7	0.738364407550576	0.738364407550576\\
15	8	0.98101959070549	0.98101959070549\\
15	9	1.29856947696852	1.29856947696852\\
15	10	1.79703567863303	1.79703567863303\\
16	0	0.114216622535841	0.114216622535841\\
16	1	0.141163451832557	0.141163451832557\\
16	2	0.175413621324064	0.175413621324064\\
16	3	0.219956988348281	0.219956988348281\\
16	4	0.279319649643657	0.279319649643657\\
16	5	0.352124471149001	0.352124471149001\\
16	6	0.448948935168053	0.448948935168053\\
16	7	0.585364586776274	0.585364586776274\\
16	8	0.757257895866817	0.757257895866817\\
16	9	1.00439065885889	1.00439065885889\\
16	10	1.36329762821933	1.36329762821933\\
17	0	0.101185901649331	0.101185901649331\\
17	1	0.121273109075222	0.121273109075222\\
17	2	0.149503293862935	0.149503293862935\\
17	3	0.185457290881307	0.185457290881307\\
17	4	0.235087598463893	0.235087598463893\\
17	5	0.288632274180962	0.288632274180962\\
17	6	0.368507826022098	0.368507826022098\\
17	7	0.470934418536058	0.470934418536058\\
17	8	0.601023307502215	0.601023307502215\\
17	9	0.789003504945189	0.789003504945189\\
17	10	1.04803230369509	1.04803230369509\\
18	0	0.0897290498565842	0.0897290498565842\\
18	1	0.107265482146085	0.107265482146085\\
18	2	0.128953313394303	0.128953313394303\\
18	3	0.159738963914094	0.159738963914094\\
18	4	0.196080023635119	0.196080023635119\\
18	5	0.248237725695769	0.248237725695769\\
18	6	0.308570511082106	0.308570511082106\\
18	7	0.390915413603772	0.390915413603772\\
18	8	0.495004799269441	0.495004799269441\\
18	9	0.639759530969609	0.639759530969609\\
18	10	0.826920069181725	0.826920069181725\\
19	0	0.0836021650815413	0.0836021650815413\\
19	1	0.0973000351472558	0.0973000351472558\\
19	2	0.116942763107092	0.116942763107092\\
19	3	0.139912330453034	0.139912330453034\\
19	4	0.172288017707392	0.172288017707392\\
19	5	0.211966748078139	0.211966748078139\\
19	6	0.264203243934445	0.264203243934445\\
19	7	0.330576343255217	0.330576343255217\\
19	8	0.417193711456597	0.417193711456597\\
19	9	0.525939148437915	0.525939148437915\\
19	10	0.67826905814135	0.67826905814135\\
20	0	0.0806507239292554	0.0806507239292554\\
20	1	0.0925895143280613	0.0925895143280613\\
20	2	0.107327799649953	0.107327799649953\\
20	3	0.126949958160983	0.126949958160983\\
20	4	0.153964143703911	0.153964143703911\\
20	5	0.190027509411453	0.190027509411453\\
20	6	0.233605620786873	0.233605620786873\\
20	7	0.289106517162862	0.289106517162862\\
20	8	0.360739536477788	0.360739536477788\\
20	9	0.453029575333254	0.453029575333254\\
20	10	0.568369232706579	0.568369232706579\\
21	0	0.0797427898821338	0.0797427898821338\\
21	1	0.089250254117228	0.089250254117228\\
21	2	0.102672490264924	0.102672490264924\\
21	3	0.119546750830402	0.119546750830402\\
21	4	0.141482430021014	0.141482430021014\\
21	5	0.171488594311372	0.171488594311372\\
21	6	0.209353620434689	0.209353620434689\\
21	7	0.257856902284123	0.257856902284123\\
21	8	0.314975685298236	0.314975685298236\\
21	9	0.394365204460554	0.394365204460554\\
21	10	0.495623922379891	0.495623922379891\\
22	0	0.0791908802365724	0.0791908802365724\\
22	1	0.0891649838050989	0.0891649838050989\\
22	2	0.100137846711955	0.100137846711955\\
22	3	0.116374879250444	0.116374879250444\\
22	4	0.135038176953799	0.135038176953799\\
22	5	0.159866615561329	0.159866615561329\\
22	6	0.19346398094097	0.19346398094097\\
22	7	0.232617465186013	0.232617465186013\\
22	8	0.290941702719087	0.290941702719087\\
22	9	0.354808014828739	0.354808014828739\\
22	10	0.440914352425877	0.440914352425877\\
23	0	0.0824224740259206	0.0824224740259206\\
23	1	0.0904286146413216	0.0904286146413216\\
23	2	0.102588567131861	0.102588567131861\\
23	3	0.114918255945985	0.114918255945985\\
23	4	0.132183684267909	0.132183684267909\\
23	5	0.153119779177699	0.153119779177699\\
23	6	0.182180953488836	0.182180953488836\\
23	7	0.221721513806713	0.221721513806713\\
23	8	0.269036690802215	0.269036690802215\\
23	9	0.328297151529987	0.328297151529987\\
23	10	0.403890029382848	0.403890029382848\\
24	0	0.0844377114390161	0.0844377114390161\\
24	1	0.0927943254936474	0.0927943254936474\\
24	2	0.105206194090982	0.105206194090982\\
24	3	0.117954819647612	0.117954819647612\\
24	4	0.13218846796372	0.13218846796372\\
24	5	0.152729854299793	0.152729854299793\\
24	6	0.178874355960008	0.178874355960008\\
24	7	0.2113652741845	0.2113652741845\\
24	8	0.251420876881831	0.251420876881831\\
24	9	0.309079011429724	0.309079011429724\\
24	10	0.375164101438131	0.375164101438131\\
25	0	0.0883880645855611	0.0883880645855611\\
25	1	0.0975606767028655	0.0975606767028655\\
25	2	0.108704594880251	0.108704594880251\\
25	3	0.120978744839513	0.120978744839513\\
25	4	0.136889053047968	0.136889053047968\\
25	5	0.156301710991069	0.156301710991069\\
25	6	0.178272831737386	0.178272831737386\\
25	7	0.209925304590351	0.209925304590351\\
25	8	0.246124744242687	0.246124744242687\\
25	9	0.29855157795654	0.29855157795654\\
25	10	0.357127319683547	0.357127319683547\\
26	0	0.0918780543600535	0.0918780543600535\\
26	1	0.101858493672122	0.101858493672122\\
26	2	0.113472188939455	0.113472188939455\\
26	3	0.127298314813349	0.127298314813349\\
26	4	0.142892470600467	0.142892470600467\\
26	5	0.161979750415419	0.161979750415419\\
26	6	0.184499885587524	0.184499885587524\\
26	7	0.212171942949344	0.212171942949344\\
26	8	0.249082393251452	0.249082393251452\\
26	9	0.293864661916948	0.293864661916948\\
26	10	0.351018315754343	0.351018315754343\\
27	0	0.0954848611278824	0.0954848611278824\\
27	1	0.106516359922433	0.106516359922433\\
27	2	0.118816540321322	0.118816540321322\\
27	3	0.134336969450099	0.134336969450099\\
27	4	0.152653839690918	0.152653839690918\\
27	5	0.170189900609593	0.170189900609593\\
27	6	0.192754254511313	0.192754254511313\\
27	7	0.21919196930869	0.21919196930869\\
27	8	0.250710666198109	0.250710666198109\\
27	9	0.292865868679366	0.292865868679366\\
27	10	0.348256825589182	0.348256825589182\\
28	0	0.100028388602457	0.100028388602457\\
28	1	0.113356815850413	0.113356815850413\\
28	2	0.127196300410718	0.127196300410718\\
28	3	0.140616688378841	0.140616688378841\\
28	4	0.160822395978385	0.160822395978385\\
28	5	0.180209678218389	0.180209678218389\\
28	6	0.204822072748557	0.204822072748557\\
28	7	0.231289329312828	0.231289329312828\\
28	8	0.265740662028586	0.265740662028586\\
28	9	0.306337853154058	0.306337853154058\\
28	10	0.35596579446926	0.35596579446926\\
29	0	0.102888951381131	0.102888951381131\\
29	1	0.117727803569547	0.117727803569547\\
29	2	0.133224101085323	0.133224101085323\\
29	3	0.151588771057488	0.151588771057488\\
29	4	0.171632016310526	0.171632016310526\\
29	5	0.191909180689265	0.191909180689265\\
29	6	0.218213484923448	0.218213484923448\\
29	7	0.245938561655474	0.245938561655474\\
29	8	0.278932478026776	0.278932478026776\\
29	9	0.321682764392237	0.321682764392237\\
29	10	0.37309049612142	0.37309049612142\\
30	0	0.105204545853037	0.105204545853037\\
30	1	0.12127822376788	0.12127822376788\\
30	2	0.138160320305213	0.138160320305213\\
30	3	0.159669116495665	0.159669116495665\\
30	4	0.181250110071094	0.181250110071094\\
30	5	0.205450266020785	0.205450266020785\\
30	6	0.232779885772208	0.232779885772208\\
30	7	0.267890881758866	0.267890881758866\\
30	8	0.301929427904486	0.301929427904486\\
30	9	0.344013346700668	0.344013346700668\\
30	10	0.394217142206426	0.394217142206426\\
31	0	0.109916424644303	0.109916424644303\\
31	1	0.125534689858532	0.125534689858532\\
31	2	0.145003446702736	0.145003446702736\\
31	3	0.164691772721995	0.164691772721995\\
31	4	0.192728149546277	0.192728149546277\\
31	5	0.214100208740667	0.214100208740667\\
31	6	0.254663145520623	0.254663145520623\\
31	7	0.289835988169407	0.289835988169407\\
31	8	0.326169292149453	0.326169292149453\\
31	9	0.368882328555222	0.368882328555222\\
31	10	0.425366927383267	0.425366927383267\\
32	0	0.112479398898999	0.112479398898999\\
32	1	0.129615340757458	0.129615340757458\\
32	2	0.150388125372359	0.150388125372359\\
32	3	0.174735511555396	0.174735511555396\\
32	4	0.198819754739992	0.198819754739992\\
32	5	0.231230470788514	0.231230470788514\\
32	6	0.269066781434967	0.269066781434967\\
32	7	0.305729792904715	0.305729792904715\\
32	8	0.353657383872366	0.353657383872366\\
32	9	0.399779779053442	0.399779779053442\\
32	10	0.456301739790178	0.456301739790178\\
33	0	0.113948621097617	0.113948621097617\\
33	1	0.135422218088228	0.135422218088228\\
33	2	0.156205053787017	0.156205053787017\\
33	3	0.183418105304326	0.183418105304326\\
33	4	0.212185954820467	0.212185954820467\\
33	5	0.246211251096101	0.246211251096101\\
33	6	0.282451878072441	0.282451878072441\\
33	7	0.32796196063703	0.32796196063703\\
33	8	0.373899379841037	0.373899379841037\\
33	9	0.437849951444489	0.437849951444489\\
33	10	0.49227981606663	0.49227981606663\\
34	0	0.115828310501389	0.115828310501389\\
34	1	0.138285530494139	0.138285530494139\\
34	2	0.158542860386306	0.158542860386306\\
34	3	0.190422360506861	0.190422360506861\\
34	4	0.220071553343953	0.220071553343953\\
34	5	0.259559405200552	0.259559405200552\\
34	6	0.304551972018805	0.304551972018805\\
34	7	0.350051284906009	0.350051284906009\\
34	8	0.40360029422614	0.40360029422614\\
34	9	0.463493362602106	0.463493362602106\\
34	10	0.537559697099797	0.537559697099797\\
35	0	0.118966218520787	0.118966218520787\\
35	1	0.139782248178992	0.139782248178992\\
35	2	0.165255100586283	0.165255100586283\\
35	3	0.190354949219524	0.190354949219524\\
35	4	0.230946378084636	0.230946378084636\\
35	5	0.267393784618322	0.267393784618322\\
35	6	0.314146447399755	0.314146447399755\\
35	7	0.3727209745926	0.3727209745926\\
35	8	0.432237352015808	0.432237352015808\\
35	9	0.502501422834192	0.502501422834192\\
35	10	0.584475624683589	0.584475624683589\\
36	0	0.118137497787607	0.118137497787607\\
36	1	0.147221642322937	0.147221642322937\\
36	2	0.162505315161516	0.162505315161516\\
36	3	0.204463936607258	0.204463936607258\\
36	4	0.234805921715796	0.234805921715796\\
36	5	0.279427428643995	0.279427428643995\\
36	6	0.333156394961146	0.333156394961146\\
36	7	0.38980164950573	0.38980164950573\\
36	8	0.465810720997433	0.465810720997433\\
36	9	0.534156119748812	0.534156119748812\\
36	10	0.634659162284363	0.634659162284363\\
37	0	0.126256346667048	0.126256346667048\\
37	1	0.145769219258235	0.145769219258235\\
37	2	0.173614491377582	0.173614491377582\\
37	3	0.209957529214307	0.209957529214307\\
37	4	0.246213025384725	0.246213025384725\\
37	5	0.285099598427296	0.285099598427296\\
37	6	0.349966404016928	0.349966404016928\\
37	7	0.407113032952271	0.407113032952271\\
37	8	0.490573588501577	0.490573588501577\\
37	9	0.569654575640721	0.569654575640721\\
37	10	0.661597533861197	0.661597533861197\\
38	0	0.123630659317932	0.123630659317932\\
38	1	0.143755945721205	0.143755945721205\\
38	2	0.172758361981463	0.172758361981463\\
38	3	0.199975194409032	0.199975194409032\\
38	4	0.245185285504255	0.245185285504255\\
38	5	0.301395600861651	0.301395600861651\\
38	6	0.344896573158406	0.344896573158406\\
38	7	0.436971910468689	0.436971910468689\\
38	8	0.510367791993276	0.510367791993276\\
38	9	0.594610077650287	0.594610077650287\\
38	10	0.701391464458993	0.701391464458993\\
39	0	0.129415537047823	0.129415537047823\\
39	1	0.146090614681999	0.146090614681999\\
39	2	0.180573152783925	0.180573152783925\\
39	3	0.212769950151394	0.212769950151394\\
39	4	0.242386014264228	0.242386014264228\\
39	5	0.302364149691116	0.302364149691116\\
39	6	0.360596760325258	0.360596760325258\\
39	7	0.42803298529621	0.42803298529621\\
39	8	0.52700734642247	0.52700734642247\\
39	9	0.638613758105588	0.638613758105588\\
39	10	0.749551601926498	0.749551601926498\\
40	0	0.122762357902858	0.122762357902858\\
40	1	0.148278209662184	0.148278209662184\\
40	2	0.180448373270943	0.180448373270943\\
40	3	0.208707669485633	0.208707669485633\\
40	4	0.261569277656159	0.261569277656159\\
40	5	0.317565922139365	0.317565922139365\\
40	6	0.382645623704198	0.382645623704198\\
40	7	0.455541439940802	0.455541439940802\\
40	8	0.544458141076253	0.544458141076253\\
40	9	0.649748889879447	0.649748889879447\\
40	10	0.777484722945711	0.777484722945711\\
};
\addlegendentry{$K=100$}


\addplot3[%
surf,
fill opacity=0.4, fill=mycolor4, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0.72866766135614	0.72866766135614\\
10	1	0.981178498891623	0.981178498891623\\
10	2	1.34920253872168	1.34920253872168\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	0.56204482887848	0.56204482887848\\
11	1	0.741686876846113	0.741686876846113\\
11	2	1.00264528414675	1.00264528414675\\
11	3	1.36759274013289	1.36759274013289\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	0.436413363795121	0.436413363795121\\
12	1	0.569521356340002	0.569521356340002\\
12	2	0.756468267648862	0.756468267648862\\
12	3	1.01419824862039	1.01419824862039\\
12	4	1.36318461348715	1.36318461348715\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	0.342117016923867	0.342117016923867\\
13	1	0.441496907585986	0.441496907585986\\
13	2	0.579334124989053	0.579334124989053\\
13	3	0.763139228525894	0.763139228525894\\
13	4	1.02773650441562	1.02773650441562\\
13	5	1.40330614628814	1.40330614628814\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	0.272567822950279	0.272567822950279\\
14	1	0.349868852880866	0.349868852880866\\
14	2	0.456752987940389	0.456752987940389\\
14	3	0.591003527485029	0.591003527485029\\
14	4	0.78044554798435	0.78044554798435\\
14	5	1.04151085321318	1.04151085321318\\
14	6	1.42065158642084	1.42065158642084\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	0.22447631465862	0.22447631465862\\
15	1	0.283670568753139	0.283670568753139\\
15	2	0.360860561808649	0.360860561808649\\
15	3	0.463341401745142	0.463341401745142\\
15	4	0.607131614743586	0.607131614743586\\
15	5	0.804961070666181	0.804961070666181\\
15	6	1.06887866406202	1.06887866406202\\
15	7	1.43259159680791	1.43259159680791\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	0.184765836551868	0.184765836551868\\
16	1	0.233727432029877	0.233727432029877\\
16	2	0.29488424205544	0.29488424205544\\
16	3	0.372781083066497	0.372781083066497\\
16	4	0.485771145182684	0.485771145182684\\
16	5	0.637808832258621	0.637808832258621\\
16	6	0.828481707338448	0.828481707338448\\
16	7	1.09181278898142	1.09181278898142\\
16	8	1.47698333646985	1.47698333646985\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	0.155799023578271	0.155799023578271\\
17	1	0.197008046580282	0.197008046580282\\
17	2	0.246678100181026	0.246678100181026\\
17	3	0.311539860169896	0.311539860169896\\
17	4	0.393248404145426	0.393248404145426\\
17	5	0.509802278713966	0.509802278713966\\
17	6	0.654125645292482	0.654125645292482\\
17	7	0.862297427836381	0.862297427836381\\
17	8	1.13578041224034	1.13578041224034\\
17	9	1.53391703933723	1.53391703933723\\
17	10	2.07443728617779	2.07443728617779\\
18	0	0.136156525937769	0.136156525937769\\
18	1	0.167649168517125	0.167649168517125\\
18	2	0.208981268198854	0.208981268198854\\
18	3	0.263357732552214	0.263357732552214\\
18	4	0.329551288094624	0.329551288094624\\
18	5	0.422268254494476	0.422268254494476\\
18	6	0.530744214802375	0.530744214802375\\
18	7	0.684363910968325	0.684363910968325\\
18	8	0.903240787666542	0.903240787666542\\
18	9	1.1827349942966	1.1827349942966\\
18	10	1.57233613068594	1.57233613068594\\
19	0	0.120905453967672	0.120905453967672\\
19	1	0.146463246114236	0.146463246114236\\
19	2	0.181090625821836	0.181090625821836\\
19	3	0.227469558965827	0.227469558965827\\
19	4	0.281910974264043	0.281910974264043\\
19	5	0.35169565876841	0.35169565876841\\
19	6	0.443546485922452	0.443546485922452\\
19	7	0.566327335043634	0.566327335043634\\
19	8	0.731801476152737	0.731801476152737\\
19	9	0.944388809145113	0.944388809145113\\
19	10	1.26628796743683	1.26628796743683\\
20	0	0.11109432249051	0.11109432249051\\
20	1	0.132013593677564	0.132013593677564\\
20	2	0.161666769810616	0.161666769810616\\
20	3	0.197727773398173	0.197727773398173\\
20	4	0.244961347891996	0.244961347891996\\
20	5	0.30617459298179	0.30617459298179\\
20	6	0.382985652464984	0.382985652464984\\
20	7	0.485220240265733	0.485220240265733\\
20	8	0.609996805770548	0.609996805770548\\
20	9	0.783432020277453	0.783432020277453\\
20	10	1.00956522263347	1.00956522263347\\
21	0	0.104851939590501	0.104851939590501\\
21	1	0.123454988175792	0.123454988175792\\
21	2	0.147538667067013	0.147538667067013\\
21	3	0.179435052429064	0.179435052429064\\
21	4	0.219641416796297	0.219641416796297\\
21	5	0.272033005978722	0.272033005978722\\
21	6	0.338811631824733	0.338811631824733\\
21	7	0.420422761918136	0.420422761918136\\
21	8	0.525319910712032	0.525319910712032\\
21	9	0.661572728506215	0.661572728506215\\
21	10	0.851478072480105	0.851478072480105\\
22	0	0.102899656847679	0.102899656847679\\
22	1	0.118036760625812	0.118036760625812\\
22	2	0.140249405424521	0.140249405424521\\
22	3	0.167707535640999	0.167707535640999\\
22	4	0.200433060970604	0.200433060970604\\
22	5	0.249057904798811	0.249057904798811\\
22	6	0.306860395982561	0.306860395982561\\
22	7	0.377209011110236	0.377209011110236\\
22	8	0.470465578977362	0.470465578977362\\
22	9	0.584248422807439	0.584248422807439\\
22	10	0.742223039428067	0.742223039428067\\
23	0	0.103297215750269	0.103297215750269\\
23	1	0.117617793031609	0.117617793031609\\
23	2	0.135809324044705	0.135809324044705\\
23	3	0.160357447816861	0.160357447816861\\
23	4	0.189520167710846	0.189520167710846\\
23	5	0.227888778521365	0.227888778521365\\
23	6	0.282291515349047	0.282291515349047\\
23	7	0.348693917176726	0.348693917176726\\
23	8	0.427492639097968	0.427492639097968\\
23	9	0.528715547881288	0.528715547881288\\
23	10	0.65602353278531	0.65602353278531\\
24	0	0.106429853067426	0.106429853067426\\
24	1	0.11967146101633	0.11967146101633\\
24	2	0.137384636487107	0.137384636487107\\
24	3	0.158908155759081	0.158908155759081\\
24	4	0.184816427666754	0.184816427666754\\
24	5	0.22098823066417	0.22098823066417\\
24	6	0.265924452025432	0.265924452025432\\
24	7	0.323203047776583	0.323203047776583\\
24	8	0.398117015881591	0.398117015881591\\
24	9	0.484890229294657	0.484890229294657\\
24	10	0.608514174369787	0.608514174369787\\
25	0	0.110306082720981	0.110306082720981\\
25	1	0.124604571101688	0.124604571101688\\
25	2	0.141137479764682	0.141137479764682\\
25	3	0.160028810732957	0.160028810732957\\
25	4	0.184658331245442	0.184658331245442\\
25	5	0.217645677315187	0.217645677315187\\
25	6	0.255809010443673	0.255809010443673\\
25	7	0.311345364951912	0.311345364951912\\
25	8	0.37492007341957	0.37492007341957\\
25	9	0.459036436966244	0.459036436966244\\
25	10	0.569065149894628	0.569065149894628\\
26	0	0.114454244212317	0.114454244212317\\
26	1	0.129926637323325	0.129926637323325\\
26	2	0.147018480362719	0.147018480362719\\
26	3	0.164049656605901	0.164049656605901\\
26	4	0.189659341741307	0.189659341741307\\
26	5	0.217540529165909	0.217540529165909\\
26	6	0.256316811258627	0.256316811258627\\
26	7	0.306578871661697	0.306578871661697\\
26	8	0.364826362177571	0.364826362177571\\
26	9	0.44757473107626	0.44757473107626\\
26	10	0.550646273026634	0.550646273026634\\
27	0	0.121022671984016	0.121022671984016\\
27	1	0.13624019153038	0.13624019153038\\
27	2	0.154821116770033	0.154821116770033\\
27	3	0.174035552919023	0.174035552919023\\
27	4	0.196876777939655	0.196876777939655\\
27	5	0.225773863235579	0.225773863235579\\
27	6	0.260963485103547	0.260963485103547\\
27	7	0.304783628248535	0.304783628248535\\
27	8	0.366816843306685	0.366816843306685\\
27	9	0.438481219652307	0.438481219652307\\
27	10	0.531699427820458	0.531699427820458\\
28	0	0.126855244541288	0.126855244541288\\
28	1	0.14431879964278	0.14431879964278\\
28	2	0.162584003298385	0.162584003298385\\
28	3	0.183102101262947	0.183102101262947\\
28	4	0.207848623515229	0.207848623515229\\
28	5	0.237741458546539	0.237741458546539\\
28	6	0.271320802856863	0.271320802856863\\
28	7	0.315879254363471	0.315879254363471\\
28	8	0.375248126072564	0.375248126072564\\
28	9	0.440856205189971	0.440856205189971\\
28	10	0.529901430476798	0.529901430476798\\
29	0	0.134597276981815	0.134597276981815\\
29	1	0.153419110782678	0.153419110782678\\
29	2	0.175554063449958	0.175554063449958\\
29	3	0.196044853745522	0.196044853745522\\
29	4	0.223552384662846	0.223552384662846\\
29	5	0.251978557342227	0.251978557342227\\
29	6	0.287026868235616	0.287026868235616\\
29	7	0.32783977605303	0.32783977605303\\
29	8	0.382271331267104	0.382271331267104\\
29	9	0.451055987364512	0.451055987364512\\
29	10	0.536865800135699	0.536865800135699\\
30	0	0.139818283641726	0.139818283641726\\
30	1	0.160654112114063	0.160654112114063\\
30	2	0.182920838938083	0.182920838938083\\
30	3	0.208266525596322	0.208266525596322\\
30	4	0.237440478777252	0.237440478777252\\
30	5	0.269931112822511	0.269931112822511\\
30	6	0.308299433829677	0.308299433829677\\
30	7	0.353275577794346	0.353275577794346\\
30	8	0.404439670185428	0.404439670185428\\
30	9	0.468490283017863	0.468490283017863\\
30	10	0.546770443365393	0.546770443365393\\
31	0	0.146313886117935	0.146313886117935\\
31	1	0.165750018449409	0.165750018449409\\
31	2	0.19623078320515	0.19623078320515\\
31	3	0.224201031558802	0.224201031558802\\
31	4	0.255544185476486	0.255544185476486\\
31	5	0.294551666448316	0.294551666448316\\
31	6	0.332861084688113	0.332861084688113\\
31	7	0.376828113757739	0.376828113757739\\
31	8	0.431440811761369	0.431440811761369\\
31	9	0.494500136575632	0.494500136575632\\
31	10	0.574228895488416	0.574228895488416\\
32	0	0.149751195304563	0.149751195304563\\
32	1	0.175506408236133	0.175506408236133\\
32	2	0.204271867810592	0.204271867810592\\
32	3	0.236561684280312	0.236561684280312\\
32	4	0.271231132394526	0.271231132394526\\
32	5	0.310136417289031	0.310136417289031\\
32	6	0.356213402595214	0.356213402595214\\
32	7	0.405829801570854	0.405829801570854\\
32	8	0.467185138097623	0.467185138097623\\
32	9	0.529823773102694	0.529823773102694\\
32	10	0.616850144422363	0.616850144422363\\
33	0	0.15729103440769	0.15729103440769\\
33	1	0.179312298935093	0.179312298935093\\
33	2	0.21147362072368	0.21147362072368\\
33	3	0.251960641535995	0.251960641535995\\
33	4	0.288498124288959	0.288498124288959\\
33	5	0.333101695342346	0.333101695342346\\
33	6	0.383036754399875	0.383036754399875\\
33	7	0.449053670085315	0.449053670085315\\
33	8	0.504028066755683	0.504028066755683\\
33	9	0.57652410359904	0.57652410359904\\
33	10	0.661322548978814	0.661322548978814\\
34	0	0.166958285460257	0.166958285460257\\
34	1	0.189734915579337	0.189734915579337\\
34	2	0.21797995201108	0.21797995201108\\
34	3	0.25732036234479	0.25732036234479\\
34	4	0.305328762351554	0.305328762351554\\
34	5	0.356468587514057	0.356468587514057\\
34	6	0.410564076942698	0.410564076942698\\
34	7	0.475986238728628	0.475986238728628\\
34	8	0.551076883765776	0.551076883765776\\
34	9	0.626109881469887	0.626109881469887\\
34	10	0.709515064516139	0.709515064516139\\
35	0	0.163488218810136	0.163488218810136\\
35	1	0.191321472502306	0.191321472502306\\
35	2	0.226529229240363	0.226529229240363\\
35	3	0.267830496480356	0.267830496480356\\
35	4	0.317032858405142	0.317032858405142\\
35	5	0.371645294669743	0.371645294669743\\
35	6	0.441271267303109	0.441271267303109\\
35	7	0.51334777175799	0.51334777175799\\
35	8	0.587236043358906	0.587236043358906\\
35	9	0.675004550998334	0.675004550998334\\
35	10	0.783391086216492	0.783391086216492\\
36	0	0.166976076731988	0.166976076731988\\
36	1	0.202483690067307	0.202483690067307\\
36	2	0.233642654309066	0.233642654309066\\
36	3	0.282114371262983	0.282114371262983\\
36	4	0.333566986262469	0.333566986262469\\
36	5	0.39394952021303	0.39394952021303\\
36	6	0.466947532525917	0.466947532525917\\
36	7	0.547807204249347	0.547807204249347\\
36	8	0.627078719458299	0.627078719458299\\
36	9	0.740525393848533	0.740525393848533\\
36	10	0.844239352337974	0.844239352337974\\
37	0	0.169524346512468	0.169524346512468\\
37	1	0.202529267639854	0.202529267639854\\
37	2	0.241472122143699	0.241472122143699\\
37	3	0.290853684812691	0.290853684812691\\
37	4	0.351819735314688	0.351819735314688\\
37	5	0.415814754260991	0.415814754260991\\
37	6	0.495932719918777	0.495932719918777\\
37	7	0.584523569865622	0.584523569865622\\
37	8	0.681048261265791	0.681048261265791\\
37	9	0.774724388860708	0.774724388860708\\
37	10	0.914860828885434	0.914860828885434\\
38	0	0.16993696409198	0.16993696409198\\
38	1	0.203826055160527	0.203826055160527\\
38	2	0.243529931384678	0.243529931384678\\
38	3	0.302520871694274	0.302520871694274\\
38	4	0.353722997550004	0.353722997550004\\
38	5	0.42961102649989	0.42961102649989\\
38	6	0.517994283457471	0.517994283457471\\
38	7	0.598227685846332	0.598227685846332\\
38	8	0.715221863420455	0.715221863420455\\
38	9	0.836541816509996	0.836541816509996\\
38	10	0.990784021836848	0.990784021836848\\
39	0	0.171905366664451	0.171905366664451\\
39	1	0.210677937634317	0.210677937634317\\
39	2	0.245462421010702	0.245462421010702\\
39	3	0.301755650512237	0.301755650512237\\
39	4	0.365787818134165	0.365787818134165\\
39	5	0.435621424546717	0.435621424546717\\
39	6	0.535292629228722	0.535292629228722\\
39	7	0.625886307349815	0.625886307349815\\
39	8	0.751265257299218	0.751265257299218\\
39	9	0.897614627687644	0.897614627687644\\
39	10	1.05887457605341	1.05887457605341\\
40	0	0.175078742976733	0.175078742976733\\
40	1	0.212758211067067	0.212758211067067\\
40	2	0.255108656382572	0.255108656382572\\
40	3	0.30579090560046	0.30579090560046\\
40	4	0.376285910082566	0.376285910082566\\
40	5	0.456495566029864	0.456495566029864\\
40	6	0.549914721154144	0.549914721154144\\
40	7	0.666649859825504	0.666649859825504\\
40	8	0.769478558303667	0.769478558303667\\
40	9	0.958267554924092	0.958267554924092\\
40	10	1.11602733302262	1.11602733302262\\
};
\addlegendentry{$K=200$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor6, faceted color=mycolor5, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	nan	nan\\
10	1	nan	nan\\
10	2	nan	nan\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	nan	nan\\
11	1	nan	nan\\
11	2	nan	nan\\
11	3	nan	nan\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	nan	nan\\
12	1	nan	nan\\
12	2	nan	nan\\
12	3	nan	nan\\
12	4	nan	nan\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	1.363644611146	1.363644611146\\
13	1	1.89387264219847	1.89387264219847\\
13	2	nan	nan\\
13	3	nan	nan\\
13	4	nan	nan\\
13	5	nan	nan\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	1.01885899678574	1.01885899678574\\
14	1	1.39641056347879	1.39641056347879\\
14	2	1.90027402787138	1.90027402787138\\
14	3	nan	nan\\
14	4	nan	nan\\
14	5	nan	nan\\
14	6	nan	nan\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	0.780949626940071	0.780949626940071\\
15	1	1.04749342403916	1.04749342403916\\
15	2	1.42061561514893	1.42061561514893\\
15	3	nan	nan\\
15	4	nan	nan\\
15	5	nan	nan\\
15	6	nan	nan\\
15	7	nan	nan\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	0.610603679224376	0.610603679224376\\
16	1	0.807678826349967	0.807678826349967\\
16	2	1.07114875457278	1.07114875457278\\
16	3	1.44561015186149	1.44561015186149\\
16	4	2.0065991107209	2.0065991107209\\
16	5	nan	nan\\
16	6	nan	nan\\
16	7	nan	nan\\
16	8	nan	nan\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	0.486049057684729	0.486049057684729\\
17	1	0.639957211382007	0.639957211382007\\
17	2	0.832692189516442	0.832692189516442\\
17	3	1.11531806602079	1.11531806602079\\
17	4	1.50401242717737	1.50401242717737\\
17	5	2.03120584713355	2.03120584713355\\
17	6	nan	nan\\
17	7	nan	nan\\
17	8	nan	nan\\
17	9	nan	nan\\
17	10	nan	nan\\
18	0	0.398847426556822	0.398847426556822\\
18	1	0.514276679452009	0.514276679452009\\
18	2	0.669977392383947	0.669977392383947\\
18	3	0.877891706806332	0.877891706806332\\
18	4	1.16466286643406	1.16466286643406\\
18	5	1.56357163167135	1.56357163167135\\
18	6	nan	nan\\
18	7	nan	nan\\
18	8	nan	nan\\
18	9	nan	nan\\
18	10	nan	nan\\
19	0	0.341976996718813	0.341976996718813\\
19	1	0.429285510427877	0.429285510427877\\
19	2	0.552131182766844	0.552131182766844\\
19	3	0.711390928261708	0.711390928261708\\
19	4	0.934507801607525	0.934507801607525\\
19	5	1.21232942079326	1.21232942079326\\
19	6	1.63478001057772	1.63478001057772\\
19	7	nan	nan\\
19	8	nan	nan\\
19	9	nan	nan\\
19	10	nan	nan\\
20	0	0.295916813497445	0.295916813497445\\
20	1	0.37164239119256	0.37164239119256\\
20	2	0.467305044681578	0.467305044681578\\
20	3	0.594085698779969	0.594085698779969\\
20	4	0.765927290034123	0.765927290034123\\
20	5	0.990975944400598	0.990975944400598\\
20	6	1.30319297844872	1.30319297844872\\
20	7	1.73205243243847	1.73205243243847\\
20	8	nan	nan\\
20	9	nan	nan\\
20	10	nan	nan\\
21	0	0.262287359230671	0.262287359230671\\
21	1	0.326570611280894	0.326570611280894\\
21	2	0.405481815256592	0.405481815256592\\
21	3	0.509831175245765	0.509831175245765\\
21	4	0.65277714501119	0.65277714501119\\
21	5	0.828423570378316	0.828423570378316\\
21	6	1.07507351649304	1.07507351649304\\
21	7	1.38668444829392	1.38668444829392\\
21	8	1.84295105383445	1.84295105383445\\
21	9	nan	nan\\
21	10	nan	nan\\
22	0	0.237083671985991	0.237083671985991\\
22	1	0.294115845238795	0.294115845238795\\
22	2	0.366622789516684	0.366622789516684\\
22	3	0.45480633966634	0.45480633966634\\
22	4	0.569586877689348	0.569586877689348\\
22	5	0.717240085647967	0.717240085647967\\
22	6	0.919214828492159	0.919214828492159\\
22	7	1.17378719274865	1.17378719274865\\
22	8	1.51797434256947	1.51797434256947\\
22	9	1.99077108636509	1.99077108636509\\
22	10	2.68537095355694	2.68537095355694\\
23	0	0.222706008470518	0.222706008470518\\
23	1	0.270951566106512	0.270951566106512\\
23	2	0.336464914278363	0.336464914278363\\
23	3	0.414354961319918	0.414354961319918\\
23	4	0.519967541086607	0.519967541086607\\
23	5	0.638803960095829	0.638803960095829\\
23	6	0.803893865575167	0.803893865575167\\
23	7	1.01370636318668	1.01370636318668\\
23	8	1.30077619744004	1.30077619744004\\
23	9	1.67757628919056	1.67757628919056\\
23	10	2.1704292016587	2.1704292016587\\
24	0	0.211275642906738	0.211275642906738\\
24	1	0.257281747970801	0.257281747970801\\
24	2	0.315003582845294	0.315003582845294\\
24	3	0.391130372681844	0.391130372681844\\
24	4	0.483174564455894	0.483174564455894\\
24	5	0.591428797815263	0.591428797815263\\
24	6	0.72991509200853	0.72991509200853\\
24	7	0.909699732765414	0.909699732765414\\
24	8	1.15488581649383	1.15488581649383\\
24	9	1.45609980503812	1.45609980503812\\
24	10	1.86367350675237	1.86367350675237\\
25	0	0.209294412264236	0.209294412264236\\
25	1	0.249248609073542	0.249248609073542\\
25	2	0.299813331380276	0.299813331380276\\
25	3	0.362548964921449	0.362548964921449\\
25	4	0.447340572154221	0.447340572154221\\
25	5	0.555247602470394	0.555247602470394\\
25	6	0.684673064153762	0.684673064153762\\
25	7	0.844776855833927	0.844776855833927\\
25	8	1.05520665887902	1.05520665887902\\
25	9	1.31300230368933	1.31300230368933\\
25	10	1.64768194764303	1.64768194764303\\
26	0	0.208075749309011	0.208075749309011\\
26	1	0.244608117377167	0.244608117377167\\
26	2	0.294451948292177	0.294451948292177\\
26	3	0.353561049633973	0.353561049633973\\
26	4	0.434114618369572	0.434114618369572\\
26	5	0.528608093629338	0.528608093629338\\
26	6	0.650885308812229	0.650885308812229\\
26	7	0.805631692370133	0.805631692370133\\
26	8	0.991254439769987	0.991254439769987\\
26	9	1.22883484806774	1.22883484806774\\
26	10	1.52247586635703	1.52247586635703\\
27	0	0.215715136264857	0.215715136264857\\
27	1	0.251973700316972	0.251973700316972\\
27	2	0.29566916648948	0.29566916648948\\
27	3	0.351730076497799	0.351730076497799\\
27	4	0.425737182559294	0.425737182559294\\
27	5	0.519094566083815	0.519094566083815\\
27	6	0.631705453079704	0.631705453079704\\
27	7	0.775170177631024	0.775170177631024\\
27	8	0.953953765328458	0.953953765328458\\
27	9	1.16587122844107	1.16587122844107\\
27	10	1.43885563838849	1.43885563838849\\
28	0	0.227178491330469	0.227178491330469\\
28	1	0.263976492692913	0.263976492692913\\
28	2	0.305761419710818	0.305761419710818\\
28	3	0.356266563169236	0.356266563169236\\
28	4	0.42626564027829	0.42626564027829\\
28	5	0.514460091338826	0.514460091338826\\
28	6	0.621817177924189	0.621817177924189\\
28	7	0.759520373662837	0.759520373662837\\
28	8	0.936954935681825	0.936954935681825\\
28	9	1.13913178539236	1.13913178539236\\
28	10	1.39220825561931	1.39220825561931\\
29	0	0.243267477777437	0.243267477777437\\
29	1	0.276236941607528	0.276236941607528\\
29	2	0.31632026337353	0.31632026337353\\
29	3	0.371047401578919	0.371047401578919\\
29	4	0.437977345380809	0.437977345380809\\
29	5	0.515653665722304	0.515653665722304\\
29	6	0.625240994497525	0.625240994497525\\
29	7	0.755794582146929	0.755794582146929\\
29	8	0.925559386944131	0.925559386944131\\
29	9	1.12999374932993	1.12999374932993\\
29	10	1.3639603055864	1.3639603055864\\
30	0	0.258473825407601	0.258473825407601\\
30	1	0.29752521306673	0.29752521306673\\
30	2	0.33924967272893	0.33924967272893\\
30	3	0.390165285953201	0.390165285953201\\
30	4	0.454571683687437	0.454571683687437\\
30	5	0.525507654016325	0.525507654016325\\
30	6	0.629147748895611	0.629147748895611\\
30	7	0.755275107400572	0.755275107400572\\
30	8	0.918608899275567	0.918608899275567\\
30	9	1.12737564626963	1.12737564626963\\
30	10	1.38181038176347	1.38181038176347\\
31	0	0.277126801965675	0.277126801965675\\
31	1	0.315719473632132	0.315719473632132\\
31	2	0.362929159834718	0.362929159834718\\
31	3	0.418393287173006	0.418393287173006\\
31	4	0.479815411477069	0.479815411477069\\
31	5	0.557589429537562	0.557589429537562\\
31	6	0.655456090440623	0.655456090440623\\
31	7	0.778567957128549	0.778567957128549\\
31	8	0.936845216023644	0.936845216023644\\
31	9	1.13200826323875	1.13200826323875\\
31	10	1.38683269384066	1.38683269384066\\
32	0	0.295883785213552	0.295883785213552\\
32	1	0.338222576446407	0.338222576446407\\
32	2	0.389031982969888	0.389031982969888\\
32	3	0.448682574672113	0.448682574672113\\
32	4	0.509270450161104	0.509270450161104\\
32	5	0.586755207642657	0.586755207642657\\
32	6	0.688312734784272	0.688312734784272\\
32	7	0.803756234097379	0.803756234097379\\
32	8	0.95965019754687	0.95965019754687\\
32	9	1.15816849598593	1.15816849598593\\
32	10	1.40764868795129	1.40764868795129\\
33	0	0.312510046606901	0.312510046606901\\
33	1	0.359518159460984	0.359518159460984\\
33	2	0.418315323355264	0.418315323355264\\
33	3	0.482245260440721	0.482245260440721\\
33	4	0.554240615429227	0.554240615429227\\
33	5	0.631577315363092	0.631577315363092\\
33	6	0.730221383681686	0.730221383681686\\
33	7	0.851427210298058	0.851427210298058\\
33	8	1.00281319946244	1.00281319946244\\
33	9	1.18827652623275	1.18827652623275\\
33	10	1.43332000036764	1.43332000036764\\
34	0	0.332477470608723	0.332477470608723\\
34	1	0.384999927513461	0.384999927513461\\
34	2	0.449552430130228	0.449552430130228\\
34	3	0.527587568785616	0.527587568785616\\
34	4	0.602596692519798	0.602596692519798\\
34	5	0.689257070529748	0.689257070529748\\
34	6	0.784780547032739	0.784780547032739\\
34	7	0.909474486536928	0.909474486536928\\
34	8	1.04703114149881	1.04703114149881\\
34	9	1.23443975232382	1.23443975232382\\
34	10	1.48113573840755	1.48113573840755\\
35	0	0.346499826641582	0.346499826641582\\
35	1	0.407062936651738	0.407062936651738\\
35	2	0.476639000319317	0.476639000319317\\
35	3	0.553110352801782	0.553110352801782\\
35	4	0.640462739196223	0.640462739196223\\
35	5	0.744404199145491	0.744404199145491\\
35	6	0.855482505418571	0.855482505418571\\
35	7	0.984659352377356	0.984659352377356\\
35	8	1.13158491553797	1.13158491553797\\
35	9	1.32333547678929	1.32333547678929\\
35	10	1.54902521679994	1.54902521679994\\
36	0	0.360272223665726	0.360272223665726\\
36	1	0.425688574605785	0.425688574605785\\
36	2	0.496371251004831	0.496371251004831\\
36	3	0.587402954243597	0.587402954243597\\
36	4	0.695814199861643	0.695814199861643\\
36	5	0.786348976448577	0.786348976448577\\
36	6	0.927809539639188	0.927809539639188\\
36	7	1.07390411096906	1.07390411096906\\
36	8	1.2229417243156	1.2229417243156\\
36	9	1.41919104704098	1.41919104704098\\
36	10	1.64994749067392	1.64994749067392\\
37	0	0.368844543052347	0.368844543052347\\
37	1	0.43915621582383	0.43915621582383\\
37	2	0.526669421877308	0.526669421877308\\
37	3	0.627515382455791	0.627515382455791\\
37	4	0.719732642438406	0.719732642438406\\
37	5	0.857252234912212	0.857252234912212\\
37	6	0.995149702836113	0.995149702836113\\
37	7	1.1634448523493	1.1634448523493\\
37	8	1.3407307471158	1.3407307471158\\
37	9	1.54862758553218	1.54862758553218\\
37	10	1.76911703416464	1.76911703416464\\
38	0	0.384080628685545	0.384080628685545\\
38	1	0.458688218451814	0.458688218451814\\
38	2	0.539450594355686	0.539450594355686\\
38	3	0.65878999580013	0.65878999580013\\
38	4	0.778628689419295	0.778628689419295\\
38	5	0.916072913532105	0.916072913532105\\
38	6	1.08991180406784	1.08991180406784\\
38	7	1.25359703233712	1.25359703233712\\
38	8	1.46827506126255	1.46827506126255\\
38	9	1.68967941243144	1.68967941243144\\
38	10	1.92759972779167	1.92759972779167\\
39	0	0.390580045902878	0.390580045902878\\
39	1	0.462827043045247	0.462827043045247\\
39	2	0.568023381658799	0.568023381658799\\
39	3	0.694274409729655	0.694274409729655\\
39	4	0.817410501712928	0.817410501712928\\
39	5	0.983048225963695	0.983048225963695\\
39	6	1.13678986043857	1.13678986043857\\
39	7	1.35973331559007	1.35973331559007\\
39	8	1.54894940123644	1.54894940123644\\
39	9	1.82396195806809	1.82396195806809\\
39	10	2.08290734799856	2.08290734799856\\
40	0	0.403865319786238	0.403865319786238\\
40	1	0.473037079089579	0.473037079089579\\
40	2	0.581961425234914	0.581961425234914\\
40	3	0.721319874897425	0.721319874897425\\
40	4	0.856218721028094	0.856218721028094\\
40	5	1.01891099855651	1.01891099855651\\
40	6	1.22178724687493	1.22178724687493\\
40	7	1.45036252435	1.45036252435\\
40	8	1.7094221465031	1.7094221465031\\
40	9	1.9822295276796	1.9822295276796\\
40	10	2.29836515808259	2.29836515808259\\
};
\addlegendentry{$K=1000$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/EC_pmd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$E_C$ (mJ)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms, $K=200$,},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
15	1.44458955292716\\
16	1.09874724863417\\
17	0.860888483288736\\
18	0.68853758849925\\
19	0.564372283571785\\
20	0.482676605878053\\
21	0.420557220907296\\
22	0.378334764277501\\
23	0.346792020271245\\
24	0.324171891171329\\
25	0.311055397653509\\
26	0.304992268825861\\
27	0.30686382266256\\
28	0.314480537883853\\
29	0.330111451656158\\
30	0.351380021881942\\
31	0.379176960830137\\
32	0.406509334484374\\
33	0.441798884859047\\
34	0.476611619994606\\
35	0.512157672932031\\
36	0.545578907212874\\
37	0.57715828975683\\
38	0.604306658779511\\
39	0.634463161383415\\
40	0.656301491782198\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark repeat=3, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
11	2.13318872360015\\
12	1.51956023376873\\
13	1.11463585273252\\
14	0.831461549830269\\
15	0.635753978875518\\
16	0.493179254988809\\
17	0.397214822687859\\
18	0.325886769825018\\
19	0.280155642332405\\
20	0.241477512045518\\
21	0.211450847931503\\
22	0.19433787064294\\
23	0.182888090104935\\
24	0.174754580431681\\
25	0.173477875295427\\
26	0.175774832838997\\
27	0.184303104703598\\
28	0.192822328034688\\
29	0.200495617467386\\
30	0.209035248173943\\
31	0.212810265612267\\
32	0.213959516618363\\
33	0.215672085842105\\
34	0.216393900757767\\
35	0.219490838957018\\
36	0.217151204425657\\
37	0.217557110088067\\
38	0.217520245005216\\
39	0.218829924012879\\
40	0.214426595496504\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.764002227745953\\
11	0.560459324870712\\
12	0.415604850847922\\
13	0.316435843470885\\
14	0.250805024384272\\
15	0.201099550157407\\
16	0.161277473939021\\
17	0.13254234929014\\
18	0.113649524592702\\
19	0.100704296144761\\
20	0.0905683831434272\\
21	0.0850522184074276\\
22	0.0834851389684479\\
23	0.0849083898676014\\
24	0.0852977743236694\\
25	0.0855275610370194\\
26	0.0857092569750026\\
27	0.085649751268027\\
28	0.0855697984670539\\
29	0.0855713831903988\\
30	0.0852989025702615\\
31	0.0850928650666463\\
32	0.0856654798644435\\
33	0.0855558341944194\\
34	0.0852449080232977\\
35	0.0851821342972446\\
36	0.0855137814021236\\
37	0.0854662727260747\\
38	0.0854862387472001\\
39	0.0853526057176009\\
40	0.0852970963039889\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.342229769297555\\
11	0.259833381598736\\
12	0.203050356030811\\
13	0.158851542954874\\
14	0.123423858205708\\
15	0.100925860508792\\
16	0.0851554518280652\\
17	0.073563531032185\\
18	0.0642144863564733\\
19	0.0600468931805545\\
20	0.0594940859480251\\
21	0.0594608362418884\\
22	0.0594987866540831\\
23	0.059596090454702\\
24	0.0596655114544899\\
25	0.0595965253548835\\
26	0.0596512316809454\\
27	0.0597803382920486\\
28	0.0597366135415656\\
29	0.0596173897797252\\
30	0.0595737139966558\\
31	0.0595092011967723\\
32	0.0596517550422169\\
33	0.0595502334412394\\
34	0.0595329744203789\\
35	0.0595778778717292\\
36	0.0595208992708951\\
37	0.0594543456988569\\
38	0.059604329035514\\
39	0.0595690494169876\\
40	0.059527280045305\\
};
\addlegendentry{$P_{\rm MD}=0.1$}

\end{axis}

\begin{axis}[%
width=1.258\fwidth,
height=1.258\fheight,
at={(-0.164\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/EC_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={EC (mJ)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=30$ dBm, $N_{SS}=8$, $T_{SS}=20$ ms, $v=1$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.167,0.64)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=2, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	0.0822097231733234\\
1	0.0925686561344379\\
2	0.103872925680765\\
3	0.119658118794014\\
4	0.135872544808284\\
5	0.155969163896641\\
6	0.176096381053933\\
7	0.200342950169107\\
8	0.226825360829717\\
9	0.254791891677556\\
10	0.289810576244673\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=2, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.107017020466776\\
1	0.122178533228674\\
2	0.139874060371324\\
3	0.158471925591823\\
4	0.180198340264759\\
5	0.207831846940589\\
6	0.23399598856986\\
7	0.263662970553286\\
8	0.29967976424387\\
9	0.34344936770019\\
10	0.39232255407862\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=2, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.139977232855715\\
1	0.160907163095225\\
2	0.183495871635389\\
3	0.210842073634956\\
4	0.237335743142208\\
5	0.270870126448643\\
6	0.308283763889414\\
7	0.35128837217201\\
8	0.403380551167312\\
9	0.46934602681198\\
10	0.55052594450269\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.199128206750317\\
1	0.228111690717938\\
2	0.26065857682379\\
3	0.296164290111971\\
4	0.339243220827391\\
5	0.390622631778438\\
6	0.454015660330022\\
7	0.531377468112958\\
8	0.631607192316075\\
9	0.754612767021242\\
10	0.918626305271742\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.258472479658843\\
1	0.295529009299085\\
2	0.337740808903942\\
3	0.385535028270915\\
4	0.451884762155648\\
5	0.530893580201476\\
6	0.633172549971287\\
7	0.761195966815226\\
8	0.922824175889683\\
9	1.12645255681394\\
10	1.37755272048576\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/FL.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=8,
xmax=64,
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=1.2,
%ylabel style={font=\color{white!15!black}},
ylabel={$vT_{\rm SS}$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.12,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
%\addplot [color=blue, dotted, line width=2.0pt, mark=diamond, mark %options={solid, blue}]
%  table[row sep=crcr]{%
%8	0.16\\
%16	0.32\\
%32	0.72\\
%64	1.76\\
%};
%\addlegendentry{S, $K=100$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.08\\
16	0.16\\
32	0.32\\
64	0.64\\
};
\addlegendentry{Sim., $K=200$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
8	0.03\\
16	0.06\\
32	0.12\\
64	0.32\\
};
\addlegendentry{Sim., $K=500$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	0.015\\
16	0.03\\
32	0.06\\
64	0.1\\
};
\addlegendentry{Sim., K = 800}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8	0.0099180480046013\\
16	0.0203917777097806\\
32	0.0410931449570502\\
64	0.0818192064971695\\
};
\addlegendentry{Analytical}

\end{axis}
\end{tikzpicture}%

==> Figures/FL_K200_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=8,
xmax=64,
xtick={8,16,32,64},
xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$vT_{\rm SS}$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.206,0.741)}, anchor=south west, legend cell align=left, align=left, legend columns=3, draw=white!15!black}
]
\addplot [color=red, dotted, line width=1.5pt, mark=diamond, mark size=3.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
8	0.16\\
16	0.32\\
32	0.72\\
64	1.76\\
};
\addlegendentry{Sim, $K=100$}

\addplot [color=red, dotted, line width=1.5pt, mark=o, mark size=3.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
8	0.08\\
16	0.16\\
32	0.32\\
64	0.64\\
};
\addlegendentry{Sim, $K=200$}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
8	0.03\\
16	0.06\\
32	0.12\\
64	0.32\\
};
\addlegendentry{Sim, $K=500$}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
8	0.406502776519138\\
16	0.816192799293802\\
32	1.62746634010287\\
64	inf\\
};
\addlegendentry{An, $K=100$}

\addplot [color=blue, line width=1.5pt, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
8	0.10013375858532\\
16	0.196640137573058\\
32	0.588038507497462\\
64	inf\\
};
\addlegendentry{An, $K=200$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
8	0.0327312792533244\\
16	0.0652871584770745\\
32	0.159448940803873\\
64	0.325294729894552\\
};
\addlegendentry{An, $K=500$}
\end{axis}

\end{tikzpicture}%

==> Figures/FR_K.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area style,
%stack plots=y,
xmin=8,
xmax=64,
xtick={8,16,32,64},
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=160,
ytick={5,20,40,80,160},
yticklabels={{5},{10},{20},{40},{80},{160}},
%ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm SS}$ (ms)},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.8)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns = 2}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	    40\\
15.99   40\\
16	    80\\
31.99	80\\
32	    160\\
63.99	160\\
64	    160\\
}
\closedcycle;
\addlegendentry{$K=50$}

\addplot[preaction={fill, mycolor2}, pattern={north east lines}, draw=black] table[row sep=crcr]{%
8	    20\\
15.99	20\\
16	    40\\
31.99	40\\
32	    80\\
63.99	80\\
64	    160\\
}
\closedcycle;
\addlegendentry{$K=100$}

\addplot[preaction={fill, mycolor3}, pattern={dots}, draw=black] table[row sep=crcr]{%
8	10\\
15.99	10\\
16	20\\
31.99	20\\
32	40\\
63.99	40\\
64	160\\
}
\closedcycle;
\addlegendentry{$K=200$}

\addplot[preaction={fill, mycolor4}, pattern={grid}, draw=black] table[row sep=crcr]{%
8	5\\
15.99	5\\
16	10\\
31.99	10\\
32	20\\
63.99	20\\
64	40\\
}
\closedcycle;
\addlegendentry{$K=500$}

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, inner sep=0]
%at (rel axis cs:0.467,0.777) {$N^*=7.4$, $P_t^*=16.4$ dBm, $\rm EC=226.7\mu$J};
%\node[below right, align=left, inner sep=0]
%at (rel axis cs:0.474,0.242) {$N^*=16.2$, $P_t^*=16.8$ dBm, $\rm EC=691.2\mu$J};
%\node[below right, align=left, inner sep=0]
%at (rel axis cs:0.466,0.395) {$N^*=11$, $P_t^*=16.6$ dBm, $\rm EC=385.2\mu$J};
%\node[below right, align=left, inner sep=0]
%at (rel axis cs:0.475,0.157) {$N^*=27$, $P_t^*=17$ dBm, $\rm EC=1527.5\mu$J};
%\end{axis}
\end{tikzpicture}%

==> Figures/FR_K200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=4.49090909090909,
xtick={1,2,3,4},
xticklabels={{8},{16},{32},{64}},
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=160,
ytick={5,20,40,80,160},
%ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm SS}$ (ms)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=18$ dBm, $\tau=7$ dB, $K=200$, $v=5$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.62)}, legend columns=2, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	20\\
3	40\\
4	80\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor2}, pattern={north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	20\\
2	20\\
3	80\\
4	160\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor3}, pattern={dots}, draw=black, area legend] table[row sep=crcr] {%
1	20\\
2	40\\
3	80\\
4	160\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor4}, pattern={grid}, draw=black, area legend] table[row sep=crcr] {%
1	20\\
2	40\\
3	80\\
4	160\\
};
\addlegendentry{$P_{\rm MD}=0.1$}
\end{axis}

\end{tikzpicture}%

==> Figures/FR_K500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=4.49090909090909,
xtick={1,2,3,4},
xticklabels={{8},{16},{32},{64}},
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=160,
%ymode=log,
ytick={5,20,40,80,160},
%ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm SS}$ (ms)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=18$ dBm, $\tau=7$ dB, $K=500$, $v=5$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.62)}, legend columns=2, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	5\\
2	10\\
3	20\\
4	40\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor2}, pattern={north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	5\\
2	10\\
3	20\\
4	80\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor3}, pattern={dots}, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	20\\
3	40\\
4	80\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot[ybar, bar width=0.145, preaction={fill, mycolor4}, pattern={grid}, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	20\\
3	40\\
4	80\\
};
\addlegendentry{$P_{\rm MD}=0.1$}
\end{axis}

\end{tikzpicture}%

==> Figures/Gain_N_Nss_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm gNB}$},
ymin=0,
ymax=40,
%ylabel style={font=\color{white!15!black}},
ylabel={$G_{\rm gNB}$ (dBi)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.16,0.97)}, anchor=south west, legend cell align=left, align=center, legend columns=2, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark repeat=10]
  table[row sep=crcr]{%
1	1\\
2	1.81606691513448\\
3	2.66478479408343\\
4	3.51664093275625\\
5	4.36485316010817\\
6	5.20469697500893\\
7	6.03795164759758\\
8	6.9991207313234\\
9	7.87143668794058\\
10	8.73780427454106\\
11	9.59094930676921\\
12	10.4421278376769\\
13	11.2722111686356\\
14	12.0988738619808\\
15	13.0647536550778\\
16	13.9180256744047\\
17	14.7748160643385\\
18	15.5976459969948\\
19	16.4318623908064\\
20	17.2543886438967\\
21	18.0305683004236\\
22	18.975896523213\\
23	19.7580891202905\\
24	20.5834464713622\\
25	21.4120642635765\\
26	22.1247132451867\\
27	22.9083916131878\\
28	23.6798630817618\\
29	24.4742764190109\\
30	25.2735790548557\\
31	25.903645456236\\
32	26.6571538559851\\
33	27.4022698817495\\
34	27.9394462035562\\
35	28.646578580531\\
36	29.2336515212158\\
37	29.9816435669366\\
38	30.655304548323\\
39	31.0336231520466\\
40	31.7089473255413\\
41	31.9980514341572\\
42	32.604051645968\\
43	33.3458307149793\\
44	33.540296044007\\
45	34.1190746585471\\
46	34.2248079992656\\
47	34.7127386667754\\
48	35.2792607158839\\
49	35.212858469647\\
50	35.8113917635523\\
51	35.6891116744132\\
52	36.0984390914211\\
53	36.5229344952574\\
54	36.2359612012844\\
55	36.617521964533\\
56	36.9608171200893\\
57	36.6150334440788\\
58	36.9763434202837\\
59	36.4689878220469\\
60	36.7200048276757\\
61	36.9873654050213\\
62	36.2692417321596\\
63	36.4684717622246\\
64	35.7985090219475\\
};
\addlegendentry{$T_{\rm SS}=20$ ms}
%v=2 m/s

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark repeat=10]
  table[row sep=crcr]{%
1	1\\
2	1.81537430043538\\
3	2.66537211134434\\
4	3.51791373917819\\
5	4.36478145929468\\
6	5.20320377485399\\
7	6.03631591377245\\
8	6.99290598771743\\
9	7.86238884270377\\
10	8.7283605438017\\
11	9.5693077870678\\
12	10.410990932205\\
13	11.2112444530247\\
14	12.0252082399437\\
15	12.9827332735919\\
16	13.7783362804716\\
17	14.606425403697\\
18	15.3455730980027\\
19	16.1344571425673\\
20	16.9233010330463\\
21	17.5587139897477\\
22	18.4627136560131\\
23	19.0607215872764\\
24	19.8073198408787\\
25	20.5258322889117\\
26	20.9921665501369\\
27	21.6681954528204\\
28	22.3331905652267\\
29	22.7858612055879\\
30	23.4460155103204\\
31	23.6511603383902\\
32	24.2170830986234\\
33	24.7764476821295\\
34	24.7819611772044\\
35	25.2747069074574\\
36	25.2932652530826\\
37	25.7266527205941\\
38	26.1704537229835\\
39	25.8069267954913\\
40	26.1719572329877\\
41	25.6812320458443\\
42	25.9716045669905\\
43	26.34846043371\\
44	25.7209223475623\\
45	25.9161561658355\\
46	25.1018676816191\\
47	25.2102389071625\\
48	25.3623996102302\\
49	24.3510571506962\\
50	24.5635335720306\\
51	23.4601832831379\\
52	23.5072652804296\\
53	23.4697760874729\\
54	22.2920487236644\\
55	22.2803620596211\\
56	22.2082828769909\\
57	21.0426407172425\\
58	20.993710116825\\
59	19.7904717836721\\
60	19.6543269251123\\
61	19.5614492462317\\
62	18.3980595307796\\
63	18.3234774537338\\
64	17.166169868916\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}
%v=2 m/s

\addplot [color=mycolor5, line width=1.5pt, mark=triangle*, mark repeat=10]
  table[row sep=crcr]{%
1	1\\
2	1.81577730684128\\
3	2.66496898987307\\
4	3.51608830718383\\
5	4.36243878856569\\
6	5.19452850864904\\
7	6.02445055830247\\
8	6.97362676051644\\
9	7.83291381824555\\
10	8.68630305315496\\
11	9.48194988670384\\
12	10.2973199769341\\
13	11.0166646432145\\
14	11.7950861525781\\
15	12.7156243153425\\
16	13.3459244065164\\
17	14.1010585829107\\
18	14.5968860893661\\
19	15.2828127656204\\
20	15.9481857865329\\
21	16.2332279787643\\
22	16.9839442784191\\
23	17.1066175322826\\
24	17.6347022904344\\
25	18.1420994920004\\
26	18.0005449068946\\
27	18.3886697718303\\
28	18.7743121142885\\
29	18.4851550670703\\
30	18.8024503656715\\
31	18.158252923647\\
32	18.3446046546737\\
33	18.534032026877\\
34	17.6172472637626\\
35	17.7165145563232\\
36	16.7619145940971\\
37	16.7623281007353\\
38	16.7824214066266\\
39	15.5791887384378\\
40	15.5012136347965\\
41	14.2877121610416\\
42	14.1906190732918\\
43	14.1445600805967\\
44	12.9852685626541\\
45	12.8619836874368\\
46	11.7270180328924\\
47	11.65638425601\\
48	11.5150686468246\\
49	10.4977844070744\\
50	10.4326427684625\\
51	9.54323119044225\\
52	9.436892856307\\
53	9.3501301132056\\
54	8.62604883980847\\
55	8.56456279518864\\
56	8.48081153074606\\
57	7.93772239880141\\
58	7.89174919701084\\
59	7.46985942660413\\
60	7.44242641654147\\
61	7.43134750614816\\
62	7.0998301803317\\
63	7.1169882191916\\
64	6.88258672049548\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}
%v=2 m/s

\addplot [color=mycolor4, line width=1.5pt, mark=diamond*, mark repeat=10, mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	1.81587249115652\\
3	2.66349296778875\\
4	3.51398793505694\\
5	4.35845312305638\\
6	5.17596167377683\\
7	5.99534142518617\\
8	6.90538022478712\\
9	7.74190786759755\\
10	8.55742336033603\\
11	9.21889076986287\\
12	9.96952106234993\\
13	10.4502167518879\\
14	11.1236294707238\\
15	11.9146622860823\\
16	12.1356838891066\\
17	12.6935584536629\\
18	12.6038403311166\\
19	13.0304615407072\\
20	13.4210751802322\\
21	12.9367678399354\\
22	13.3305096841011\\
23	12.5782936500422\\
24	12.7017444151269\\
25	12.7818665379542\\
26	11.720569514431\\
27	11.7022372535187\\
28	11.6739126327328\\
29	10.5156214631305\\
30	10.4180123501999\\
31	9.20576380868707\\
32	9.07024271603736\\
33	8.95298253857372\\
34	7.8717255244381\\
35	7.76627821736077\\
36	6.87361370445436\\
37	6.749250905898\\
38	6.66862951251404\\
39	5.96659788197094\\
40	5.90701278634422\\
41	5.40426927047017\\
42	5.37277940764298\\
43	5.36244629367757\\
44	5.04000715424377\\
45	5.03763819981791\\
46	4.81478944901339\\
47	4.82991753547879\\
48	4.85193224552852\\
49	4.64669707285498\\
50	4.65219210475834\\
51	4.40276119443289\\
52	4.38702480389002\\
53	4.37896038888261\\
54	4.11611986524571\\
55	4.10306274021483\\
56	4.09013740492354\\
57	3.8800869357165\\
58	3.87915618621598\\
59	3.71518661706666\\
60	3.70860174473833\\
61	3.72617930548893\\
62	3.59569352789858\\
63	3.60011733663002\\
64	3.46371908221545\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}
%v=2 m/s

\addplot [color=mycolor1, dashed, mark=o, mark repeat=10, mark options={solid}, forget plot, line width=1.5pt, mark phase=4]
  table[row sep=crcr]{%
1	1\\
2	1.81581624369013\\
3	2.66543288872695\\
4	3.51622470788808\\
5	4.36479526493147\\
6	5.20245300076373\\
7	6.03573976879522\\
8	6.99271328688733\\
9	7.86410972506908\\
10	8.72495091540142\\
11	9.56409060576994\\
12	10.4082341324992\\
13	11.2100958901655\\
14	12.028026594113\\
15	12.979512304344\\
16	13.7813527885412\\
17	14.6098821202379\\
18	15.3466252019709\\
19	16.1444735822453\\
20	16.9283354361539\\
21	17.56113561575\\
22	18.4532554593056\\
23	19.0727311823934\\
24	19.8108421886838\\
25	20.5313119070853\\
26	20.9924554731393\\
27	21.6682174527917\\
28	22.3478226279881\\
29	22.8011235722026\\
30	23.4443270165247\\
31	23.6667561975872\\
32	24.2197994498887\\
33	24.7829436525671\\
34	24.7963369565121\\
35	25.2851570540284\\
36	25.2970962626942\\
37	25.7514683211926\\
38	26.159581348978\\
39	25.8477318801227\\
40	26.1859525662517\\
41	25.7320347593104\\
42	26.0107656968897\\
43	26.3798609507949\\
44	25.7585214757687\\
45	25.9087947093502\\
46	25.1142227395095\\
47	25.286956049481\\
48	25.3508376018683\\
49	24.3815433241679\\
50	24.5400117078939\\
51	23.4829248704911\\
52	23.527331712956\\
53	23.4849153171407\\
54	22.29371838438\\
55	22.2484268280149\\
56	22.2144990064519\\
57	21.0688117898281\\
58	20.9776927742958\\
59	19.8252347137149\\
60	19.6880109385048\\
61	19.5815347736805\\
62	18.4254082171008\\
63	18.2636472502222\\
64	17.2322768777228\\
};
%\addlegendentry{$T_{ss}=20$ ms}
%v=4 m/s

\addplot [color=mycolor2, dashed, mark=square, forget plot, line width=1.5pt, mark repeat=10, mark options={solid}, mark phase=4]
  table[row sep=crcr]{%
1	1\\
2	1.81594240939008\\
3	2.66384445179267\\
4	3.51615720683703\\
5	4.36423617309489\\
6	5.19802682299755\\
7	6.02633135275643\\
8	6.97389178371891\\
9	7.83313915966367\\
10	8.68581246439029\\
11	9.47916544900752\\
12	10.2969058817323\\
13	11.0168315065924\\
14	11.7915413263184\\
15	12.7111405222292\\
16	13.3451470077668\\
17	14.1044234204029\\
18	14.6067844911409\\
19	15.290480454545\\
20	15.959208672236\\
21	16.2590893443866\\
22	16.9882235739057\\
23	17.121379545852\\
24	17.6609083151386\\
25	18.1652203514501\\
26	18.0058837900508\\
27	18.4025941609313\\
28	18.8102396776625\\
29	18.5001930188155\\
30	18.803819081259\\
31	18.1796507051581\\
32	18.3580012681884\\
33	18.5586720180452\\
34	17.6248173550705\\
35	17.7223487866414\\
36	16.7777041670369\\
37	16.77538887179\\
38	16.7741089583912\\
39	15.598993129194\\
40	15.5269865534821\\
41	14.3064794945658\\
42	14.1975087359071\\
43	14.178252895881\\
44	12.9876839997981\\
45	12.880918095986\\
46	11.7496564668144\\
47	11.6468308045976\\
48	11.4910245271743\\
49	10.5098620430912\\
50	10.4375699524925\\
51	9.54744173698699\\
52	9.42008413221461\\
53	9.35469753674691\\
54	8.62985097588001\\
55	8.5538757162955\\
56	8.49662735168341\\
57	7.93974827534146\\
58	7.8998287083661\\
59	7.45601474937145\\
60	7.43984011173307\\
61	7.42838409257914\\
62	7.11311260002345\\
63	7.11934597325629\\
64	6.88507175476934\\
};
%\addlegendentry{$T_{ss}=40$ ms}
%v=4 m/s, 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
ymin=0,
ymax=40,
legend style={at={(0.02,0.62)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot [color=black, mark=square*, line width=1.5pt, draw=none]
  table[row sep=crcr]{%
1	1\\
1.5	1.2\\
};
\addlegendentry{$v=2$ m/s}

\addplot [color=black, dashed, mark=square, mark options={solid}, line width=1.5pt, draw=none]
  table[row sep=crcr]{%
1	1\\
1.5	1.2\\
};
\addlegendentry{$v=4$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/Nopt_Nss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{8},{16},{32},{64}},
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$N^*_{\rm gNB}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.08)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7.4167\\
2	7.3853\\
3	7.4006\\
4	7.4176\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\addplot[ybar, bar width=0.178, preaction={fill, mycolor2}, pattern={north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	7.4111\\
3	7.3632\\
4	7.3617\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}

\addplot[ybar, bar width=0.178, preaction={fill, mycolor3}, pattern={grid}, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	7.3845\\
4	7.418\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}
\end{axis}

\end{tikzpicture}%

==> Figures/Nopt_PT_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}%
\definecolor{mycolor4}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.88235,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=40,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ (dB)},
zmin=0,
zmax=35,
%zlabel style={font=\color{white!15!black}},
zlabel={$N^*_{\rm gNB}$},
view={-10.2575757575757}{17.54125552021},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.43,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot3[%
surf,
fill opacity=0.6, fill=mycolor1, faceted color=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	8.7222	8.7222\\
10	1	10.255	10.255\\
10	2	12.0366	12.0366\\
10	3	14.2354	14.2354\\
10	4	16.8798	16.8798\\
10	5	20.101	20.101\\
10	6	23.942	23.942\\
10	7	28.5324	28.5324\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	7.3452	7.3452\\
11	1	8.6564	8.6564\\
11	2	10.2836	10.2836\\
11	3	12.0934	12.0934\\
11	4	14.178	14.178\\
11	5	16.8778	16.8778\\
11	6	20.0044	20.0044\\
11	7	23.8496	23.8496\\
11	8	28.453	28.453\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	6.2942	6.2942\\
12	1	7.3824	7.3824\\
12	2	8.6556	8.6556\\
12	3	10.198	10.198\\
12	4	12.1156	12.1156\\
12	5	14.2336	14.2336\\
12	6	16.8302	16.8302\\
12	7	19.9572	19.9572\\
12	8	23.8804	23.8804\\
12	9	28.6044	28.6044\\
12	10	nan	nan\\
13	0	5.3614	5.3614\\
13	1	6.284	6.284\\
13	2	7.3788	7.3788\\
13	3	8.7274	8.7274\\
13	4	10.2428	10.2428\\
13	5	12.1338	12.1338\\
13	6	14.306	14.306\\
13	7	16.8126	16.8126\\
13	8	20.0898	20.0898\\
13	9	23.8386	23.8386\\
13	10	28.477	28.477\\
14	0	4.6068	4.6068\\
14	1	5.349	5.349\\
14	2	6.263	6.263\\
14	3	7.3698	7.3698\\
14	4	8.7446	8.7446\\
14	5	10.1376	10.1376\\
14	6	12.1056	12.1056\\
14	7	14.3966	14.3966\\
14	8	16.9344	16.9344\\
14	9	19.8796	19.8796\\
14	10	23.8974	23.8974\\
15	0	3.9218	3.9218\\
15	1	4.5538	4.5538\\
15	2	5.299	5.299\\
15	3	6.2632	6.2632\\
15	4	7.3594	7.3594\\
15	5	8.6842	8.6842\\
15	6	10.3082	10.3082\\
15	7	11.9878	11.9878\\
15	8	14.2242	14.2242\\
15	9	16.7602	16.7602\\
15	10	19.9836	19.9836\\
16	0	3.4974	3.4974\\
16	1	3.9374	3.9374\\
16	2	4.589	4.589\\
16	3	5.3256	5.3256\\
16	4	6.188	6.188\\
16	5	7.3734	7.3734\\
16	6	8.664	8.664\\
16	7	10.1932	10.1932\\
16	8	12.055	12.055\\
16	9	14.2968	14.2968\\
16	10	16.9036	16.9036\\
17	0	3.0932	3.0932\\
17	1	3.4626	3.4626\\
17	2	3.978	3.978\\
17	3	4.5676	4.5676\\
17	4	5.3246	5.3246\\
17	5	6.2764	6.2764\\
17	6	7.3848	7.3848\\
17	7	8.6774	8.6774\\
17	8	10.1708	10.1708\\
17	9	12.0878	12.0878\\
17	10	14.2592	14.2592\\
18	0	2.8092	2.8092\\
18	1	3.0806	3.0806\\
18	2	3.4756	3.4756\\
18	3	3.9054	3.9054\\
18	4	4.6184	4.6184\\
18	5	5.3356	5.3356\\
18	6	6.2702	6.2702\\
18	7	7.4182	7.4182\\
18	8	8.7136	8.7136\\
18	9	10.2226	10.2226\\
18	10	11.9934	11.9934\\
19	0	2.5714	2.5714\\
19	1	2.8192	2.8192\\
19	2	3.098	3.098\\
19	3	3.449	3.449\\
19	4	3.958	3.958\\
19	5	4.569	4.569\\
19	6	5.3104	5.3104\\
19	7	6.2676	6.2676\\
19	8	7.3998	7.3998\\
19	9	8.6654	8.6654\\
19	10	10.1464	10.1464\\
20	0	2.4194	2.4194\\
20	1	2.5842	2.5842\\
20	2	2.7842	2.7842\\
20	3	3.0926	3.0926\\
20	4	3.4596	3.4596\\
20	5	3.9738	3.9738\\
20	6	4.579	4.579\\
20	7	5.3728	5.3728\\
20	8	6.2446	6.2446\\
20	9	7.4398	7.4398\\
20	10	8.7002	8.7002\\
21	0	2.2936	2.2936\\
21	1	2.4348	2.4348\\
21	2	2.5804	2.5804\\
21	3	2.797	2.797\\
21	4	3.089	3.089\\
21	5	3.468	3.468\\
21	6	3.9812	3.9812\\
21	7	4.5946	4.5946\\
21	8	5.3854	5.3854\\
21	9	6.25	6.25\\
21	10	7.353	7.353\\
22	0	2.2034	2.2034\\
22	1	2.3082	2.3082\\
22	2	2.411	2.411\\
22	3	2.5876	2.5876\\
22	4	2.778	2.778\\
22	5	3.0682	3.0682\\
22	6	3.5106	3.5106\\
22	7	3.9636	3.9636\\
22	8	4.5772	4.5772\\
22	9	5.3364	5.3364\\
22	10	6.359	6.359\\
23	0	2.1488	2.1488\\
23	1	2.2074	2.2074\\
23	2	2.3004	2.3004\\
23	3	2.4356	2.4356\\
23	4	2.5776	2.5776\\
23	5	2.8062	2.8062\\
23	6	3.1008	3.1008\\
23	7	3.4854	3.4854\\
23	8	3.9704	3.9704\\
23	9	4.6072	4.6072\\
23	10	5.3352	5.3352\\
24	0	2.0974	2.0974\\
24	1	2.15	2.15\\
24	2	2.2228	2.2228\\
24	3	2.3046	2.3046\\
24	4	2.4284	2.4284\\
24	5	2.5966	2.5966\\
24	6	2.7926	2.7926\\
24	7	3.0548	3.0548\\
24	8	3.4842	3.4842\\
24	9	3.9584	3.9584\\
24	10	4.5742	4.5742\\
25	0	2.0744	2.0744\\
25	1	2.1052	2.1052\\
25	2	2.1442	2.1442\\
25	3	2.2154	2.2154\\
25	4	2.2984	2.2984\\
25	5	2.4274	2.4274\\
25	6	2.572	2.572\\
25	7	2.8038	2.8038\\
25	8	3.0826	3.0826\\
25	9	3.457	3.457\\
25	10	3.939	3.939\\
26	0	2.0468	2.0468\\
26	1	2.076	2.076\\
26	2	2.1024	2.1024\\
26	3	2.153	2.153\\
26	4	2.2142	2.2142\\
26	5	2.2958	2.2958\\
26	6	2.4314	2.4314\\
26	7	2.5824	2.5824\\
26	8	2.7966	2.7966\\
26	9	3.0828	3.0828\\
26	10	3.444	3.444\\
27	0	2.04	2.04\\
27	1	2.0502	2.0502\\
27	2	2.074	2.074\\
27	3	2.1074	2.1074\\
27	4	2.1528	2.1528\\
27	5	2.2076	2.2076\\
27	6	2.2958	2.2958\\
27	7	2.4102	2.4102\\
27	8	2.5738	2.5738\\
27	9	2.8004	2.8004\\
27	10	3.0586	3.0586\\
28	0	2.0212	2.0212\\
28	1	2.0404	2.0404\\
28	2	2.052	2.052\\
28	3	2.0768	2.0768\\
28	4	2.1058	2.1058\\
28	5	2.1532	2.1532\\
28	6	2.212	2.212\\
28	7	2.2942	2.2942\\
28	8	2.43	2.43\\
28	9	2.5778	2.5778\\
28	10	2.7864	2.7864\\
29	0	2.016	2.016\\
29	1	2.0246	2.0246\\
29	2	2.033	2.033\\
29	3	2.0512	2.0512\\
29	4	2.0762	2.0762\\
29	5	2.1054	2.1054\\
29	6	2.144	2.144\\
29	7	2.2058	2.2058\\
29	8	2.3076	2.3076\\
29	9	2.4124	2.4124\\
29	10	2.5764	2.5764\\
30	0	2.0114	2.0114\\
30	1	2.02	2.02\\
30	2	2.0234	2.0234\\
30	3	2.035	2.035\\
30	4	2.0458	2.0458\\
30	5	2.0764	2.0764\\
30	6	2.1118	2.1118\\
30	7	2.151	2.151\\
30	8	2.216	2.216\\
30	9	2.3028	2.3028\\
30	10	2.4172	2.4172\\
31	0	2.0078	2.0078\\
31	1	2.0094	2.0094\\
31	2	2.0168	2.0168\\
31	3	2.022	2.022\\
31	4	2.0352	2.0352\\
31	5	2.0514	2.0514\\
31	6	2.0718	2.0718\\
31	7	2.1054	2.1054\\
31	8	2.1606	2.1606\\
31	9	2.2234	2.2234\\
31	10	2.2924	2.2924\\
32	0	2.004	2.004\\
32	1	2.0072	2.0072\\
32	2	2.0112	2.0112\\
32	3	2.0192	2.0192\\
32	4	2.0242	2.0242\\
32	5	2.0408	2.0408\\
32	6	2.0536	2.0536\\
32	7	2.0818	2.0818\\
32	8	2.1042	2.1042\\
32	9	2.1548	2.1548\\
32	10	2.2088	2.2088\\
33	0	2.0044	2.0044\\
33	1	2.0044	2.0044\\
33	2	2.008	2.008\\
33	3	2.0152	2.0152\\
33	4	2.017	2.017\\
33	5	2.022	2.022\\
33	6	2.0372	2.0372\\
33	7	2.0554	2.0554\\
33	8	2.0786	2.0786\\
33	9	2.1034	2.1034\\
33	10	2.1516	2.1516\\
34	0	2.0022	2.0022\\
34	1	2.0054	2.0054\\
34	2	2.005	2.005\\
34	3	2.0096	2.0096\\
34	4	2.0134	2.0134\\
34	5	2.0168	2.0168\\
34	6	2.0252	2.0252\\
34	7	2.0372	2.0372\\
34	8	2.0562	2.0562\\
34	9	2.0692	2.0692\\
34	10	2.111	2.111\\
35	0	2.0014	2.0014\\
35	1	2.0018	2.0018\\
35	2	2.0036	2.0036\\
35	3	2.0046	2.0046\\
35	4	2.0098	2.0098\\
35	5	2.0118	2.0118\\
35	6	2.0188	2.0188\\
35	7	2.0254	2.0254\\
35	8	2.0384	2.0384\\
35	9	2.0538	2.0538\\
35	10	2.0742	2.0742\\
36	0	2.0006	2.0006\\
36	1	2.0018	2.0018\\
36	2	2.0038	2.0038\\
36	3	2.004	2.004\\
36	4	2.0048	2.0048\\
36	5	2.009	2.009\\
36	6	2.0112	2.0112\\
36	7	2.0152	2.0152\\
36	8	2.0254	2.0254\\
36	9	2.0382	2.0382\\
36	10	2.0522	2.0522\\
37	0	2.0016	2.0016\\
37	1	2.0012	2.0012\\
37	2	2.0012	2.0012\\
37	3	2.0022	2.0022\\
37	4	2.0056	2.0056\\
37	5	2.0062	2.0062\\
37	6	2.0088	2.0088\\
37	7	2.0116	2.0116\\
37	8	2.0154	2.0154\\
37	9	2.0246	2.0246\\
37	10	2.0358	2.0358\\
38	0	2.0004	2.0004\\
38	1	2.0002	2.0002\\
38	2	2.0022	2.0022\\
38	3	2.0022	2.0022\\
38	4	2.002	2.002\\
38	5	2.0048	2.0048\\
38	6	2.005	2.005\\
38	7	2.0096	2.0096\\
38	8	2.0108	2.0108\\
38	9	2.0148	2.0148\\
38	10	2.0206	2.0206\\
39	0	2.0002	2.0002\\
39	1	2.0006	2.0006\\
39	2	2	2\\
39	3	2.002	2.002\\
39	4	2.001	2.001\\
39	5	2.0022	2.0022\\
39	6	2.0046	2.0046\\
39	7	2.0072	2.0072\\
39	8	2.009	2.009\\
39	9	2.0122	2.0122\\
39	10	2.0182	2.0182\\
40	0	2.0004	2.0004\\
40	1	2.0004	2.0004\\
40	2	2	2\\
40	3	2.0002	2.0002\\
40	4	2.001	2.001\\
40	5	2.0022	2.0022\\
40	6	2.0024	2.0024\\
40	7	2.0044	2.0044\\
40	8	2.0052	2.0052\\
40	9	2.0066	2.0066\\
40	10	2.0132	2.0132\\
};
\addlegendentry{$K=50$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor2, faceted color=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	13.0294	13.0294\\
10	1	15.3974	15.3974\\
10	2	18.2054	18.2054\\
10	3	21.9196	21.9196\\
10	4	26.0466	26.0466\\
10	5	31.4528	31.4528\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	11.0584	11.0584\\
11	1	13.0324	13.0324\\
11	2	15.473	15.473\\
11	3	18.1888	18.1888\\
11	4	21.8268	21.8268\\
11	5	26.1014	26.1014\\
11	6	31.2138	31.2138\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	9.2622	9.2622\\
12	1	11.0106	11.0106\\
12	2	13.003	13.003\\
12	3	15.3706	15.3706\\
12	4	18.3118	18.3118\\
12	5	21.9602	21.9602\\
12	6	26.0174	26.0174\\
12	7	31.3378	31.3378\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	7.855	7.855\\
13	1	9.313	9.313\\
13	2	10.931	10.931\\
13	3	12.9368	12.9368\\
13	4	15.2914	15.2914\\
13	5	18.2134	18.2134\\
13	6	21.7876	21.7876\\
13	7	26.1936	26.1936\\
13	8	31.3336	31.3336\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	6.683	6.683\\
14	1	7.8788	7.8788\\
14	2	9.2996	9.2996\\
14	3	10.9816	10.9816\\
14	4	13.0358	13.0358\\
14	5	15.333	15.333\\
14	6	18.3298	18.3298\\
14	7	21.7252	21.7252\\
14	8	26.0198	26.0198\\
14	9	31.3504	31.3504\\
14	10	nan	nan\\
15	0	5.647	5.647\\
15	1	6.6838	6.6838\\
15	2	7.8656	7.8656\\
15	3	9.2318	9.2318\\
15	4	11.0158	11.0158\\
15	5	12.9246	12.9246\\
15	6	15.3548	15.3548\\
15	7	18.3164	18.3164\\
15	8	21.9056	21.9056\\
15	9	25.9542	25.9542\\
15	10	31.494	31.494\\
16	0	4.7906	4.7906\\
16	1	5.6572	5.6572\\
16	2	6.6732	6.6732\\
16	3	7.8634	7.8634\\
16	4	9.3434	9.3434\\
16	5	10.9752	10.9752\\
16	6	12.9622	12.9622\\
16	7	15.4486	15.4486\\
16	8	18.2526	18.2526\\
16	9	21.8192	21.8192\\
16	10	26.3328	26.3328\\
17	0	4.1642	4.1642\\
17	1	4.8102	4.8102\\
17	2	5.6596	5.6596\\
17	3	6.6634	6.6634\\
17	4	7.9564	7.9564\\
17	5	9.2304	9.2304\\
17	6	10.9718	10.9718\\
17	7	13.0046	13.0046\\
17	8	15.299	15.299\\
17	9	18.2818	18.2818\\
17	10	21.9338	21.9338\\
18	0	3.5762	3.5762\\
18	1	4.1224	4.1224\\
18	2	4.792	4.792\\
18	3	5.6636	5.6636\\
18	4	6.6238	6.6238\\
18	5	7.894	7.894\\
18	6	9.2624	9.2624\\
18	7	10.9978	10.9978\\
18	8	12.9686	12.9686\\
18	9	15.4328	15.4328\\
18	10	18.3098	18.3098\\
19	0	3.144	3.144\\
19	1	3.552	3.552\\
19	2	4.1342	4.1342\\
19	3	4.793	4.793\\
19	4	5.6604	5.6604\\
19	5	6.6276	6.6276\\
19	6	7.8428	7.8428\\
19	7	9.2722	9.2722\\
19	8	10.9716	10.9716\\
19	9	12.9314	12.9314\\
19	10	15.387	15.387\\
20	0	2.8512	2.8512\\
20	1	3.1686	3.1686\\
20	2	3.5852	3.5852\\
20	3	4.1014	4.1014\\
20	4	4.7944	4.7944\\
20	5	5.6846	5.6846\\
20	6	6.6924	6.6924\\
20	7	7.8756	7.8756\\
20	8	9.304	9.304\\
20	9	11.0114	11.0114\\
20	10	12.9758	12.9758\\
21	0	2.6038	2.6038\\
21	1	2.8298	2.8298\\
21	2	3.163	3.163\\
21	3	3.5742	3.5742\\
21	4	4.1054	4.1054\\
21	5	4.8152	4.8152\\
21	6	5.6772	5.6772\\
21	7	6.687	6.687\\
21	8	7.825	7.825\\
21	9	9.249	9.249\\
21	10	11.0296	11.0296\\
22	0	2.4266	2.4266\\
22	1	2.6114	2.6114\\
22	2	2.8328	2.8328\\
22	3	3.1678	3.1678\\
22	4	3.59	3.59\\
22	5	4.1248	4.1248\\
22	6	4.8304	4.8304\\
22	7	5.6226	5.6226\\
22	8	6.7244	6.7244\\
22	9	7.853	7.853\\
22	10	9.2932	9.2932\\
23	0	2.3106	2.3106\\
23	1	2.4278	2.4278\\
23	2	2.6028	2.6028\\
23	3	2.8456	2.8456\\
23	4	3.1792	3.1792\\
23	5	3.5534	3.5534\\
23	6	4.1048	4.1048\\
23	7	4.8476	4.8476\\
23	8	5.6694	5.6694\\
23	9	6.693	6.693\\
23	10	7.859	7.859\\
24	0	2.2152	2.2152\\
24	1	2.2972	2.2972\\
24	2	2.4472	2.4472\\
24	3	2.6128	2.6128\\
24	4	2.8328	2.8328\\
24	5	3.1644	3.1644\\
24	6	3.5946	3.5946\\
24	7	4.1462	4.1462\\
24	8	4.7668	4.7668\\
24	9	5.663	5.663\\
24	10	6.6618	6.6618\\
25	0	2.1436	2.1436\\
25	1	2.214	2.214\\
25	2	2.295	2.295\\
25	3	2.4336	2.4336\\
25	4	2.599	2.599\\
25	5	2.833	2.833\\
25	6	3.1394	3.1394\\
25	7	3.6036	3.6036\\
25	8	4.1198	4.1198\\
25	9	4.809	4.809\\
25	10	5.6314	5.6314\\
26	0	2.1082	2.1082\\
26	1	2.1416	2.1416\\
26	2	2.212	2.212\\
26	3	2.301	2.301\\
26	4	2.4086	2.4086\\
26	5	2.6168	2.6168\\
26	6	2.8366	2.8366\\
26	7	3.155	3.155\\
26	8	3.5924	3.5924\\
26	9	4.1456	4.1456\\
26	10	4.8144	4.8144\\
27	0	2.0712	2.0712\\
27	1	2.1042	2.1042\\
27	2	2.1444	2.1444\\
27	3	2.2108	2.2108\\
27	4	2.3214	2.3214\\
27	5	2.4258	2.4258\\
27	6	2.6188	2.6188\\
27	7	2.8408	2.8408\\
27	8	3.1614	3.1614\\
27	9	3.5436	3.5436\\
27	10	4.0912	4.0912\\
28	0	2.047	2.047\\
28	1	2.07	2.07\\
28	2	2.1088	2.1088\\
28	3	2.1452	2.1452\\
28	4	2.2174	2.2174\\
28	5	2.3058	2.3058\\
28	6	2.4376	2.4376\\
28	7	2.604	2.604\\
28	8	2.8466	2.8466\\
28	9	3.169	3.169\\
28	10	3.553	3.553\\
29	0	2.0364	2.0364\\
29	1	2.0504	2.0504\\
29	2	2.0786	2.0786\\
29	3	2.1026	2.1026\\
29	4	2.1534	2.1534\\
29	5	2.215	2.215\\
29	6	2.307	2.307\\
29	7	2.4256	2.4256\\
29	8	2.6124	2.6124\\
29	9	2.8392	2.8392\\
29	10	3.1594	3.1594\\
30	0	2.0244	2.0244\\
30	1	2.0316	2.0316\\
30	2	2.0454	2.0454\\
30	3	2.0752	2.0752\\
30	4	2.1042	2.1042\\
30	5	2.1508	2.1508\\
30	6	2.216	2.216\\
30	7	2.2936	2.2936\\
30	8	2.4354	2.4354\\
30	9	2.6142	2.6142\\
30	10	2.8294	2.8294\\
31	0	2.0166	2.0166\\
31	1	2.0258	2.0258\\
31	2	2.0344	2.0344\\
31	3	2.0484	2.0484\\
31	4	2.069	2.069\\
31	5	2.1106	2.1106\\
31	6	2.1482	2.1482\\
31	7	2.2098	2.2098\\
31	8	2.2984	2.2984\\
31	9	2.4378	2.4378\\
31	10	2.629	2.629\\
32	0	2.0118	2.0118\\
32	1	2.0152	2.0152\\
32	2	2.0242	2.0242\\
32	3	2.0384	2.0384\\
32	4	2.0478	2.0478\\
32	5	2.0676	2.0676\\
32	6	2.1118	2.1118\\
32	7	2.1478	2.1478\\
32	8	2.2056	2.2056\\
32	9	2.2968	2.2968\\
32	10	2.4388	2.4388\\
33	0	2.0078	2.0078\\
33	1	2.012	2.012\\
33	2	2.017	2.017\\
33	3	2.0224	2.0224\\
33	4	2.0388	2.0388\\
33	5	2.044	2.044\\
33	6	2.0738	2.0738\\
33	7	2.1118	2.1118\\
33	8	2.1606	2.1606\\
33	9	2.2086	2.2086\\
33	10	2.3148	2.3148\\
34	0	2.0046	2.0046\\
34	1	2.0074	2.0074\\
34	2	2.0114	2.0114\\
34	3	2.015	2.015\\
34	4	2.0258	2.0258\\
34	5	2.033	2.033\\
34	6	2.0476	2.0476\\
34	7	2.0742	2.0742\\
34	8	2.1072	2.1072\\
34	9	2.1498	2.1498\\
34	10	2.2164	2.2164\\
35	0	2.0032	2.0032\\
35	1	2.0046	2.0046\\
35	2	2.0082	2.0082\\
35	3	2.013	2.013\\
35	4	2.0148	2.0148\\
35	5	2.0222	2.0222\\
35	6	2.0324	2.0324\\
35	7	2.0528	2.0528\\
35	8	2.074	2.074\\
35	9	2.108	2.108\\
35	10	2.1538	2.1538\\
36	0	2.0034	2.0034\\
36	1	2.0034	2.0034\\
36	2	2.0036	2.0036\\
36	3	2.006	2.006\\
36	4	2.012	2.012\\
36	5	2.018	2.018\\
36	6	2.0202	2.0202\\
36	7	2.0364	2.0364\\
36	8	2.0556	2.0556\\
36	9	2.0742	2.0742\\
36	10	2.1052	2.1052\\
37	0	2.002	2.002\\
37	1	2.0024	2.0024\\
37	2	2.003	2.003\\
37	3	2.0058	2.0058\\
37	4	2.0088	2.0088\\
37	5	2.009	2.009\\
37	6	2.0182	2.0182\\
37	7	2.0242	2.0242\\
37	8	2.036	2.036\\
37	9	2.0454	2.0454\\
37	10	2.0776	2.0776\\
38	0	2.0006	2.0006\\
38	1	2.0022	2.0022\\
38	2	2.0036	2.0036\\
38	3	2.003	2.003\\
38	4	2.006	2.006\\
38	5	2.0064	2.0064\\
38	6	2.0138	2.0138\\
38	7	2.018	2.018\\
38	8	2.021	2.021\\
38	9	2.0372	2.0372\\
38	10	2.047	2.047\\
39	0	2.0004	2.0004\\
39	1	2.0008	2.0008\\
39	2	2.0014	2.0014\\
39	3	2.0012	2.0012\\
39	4	2.0022	2.0022\\
39	5	2.0046	2.0046\\
39	6	2.0046	2.0046\\
39	7	2.0104	2.0104\\
39	8	2.0172	2.0172\\
39	9	2.022	2.022\\
39	10	2.0302	2.0302\\
40	0	2.0002	2.0002\\
40	1	2.0006	2.0006\\
40	2	2.0004	2.0004\\
40	3	2.0024	2.0024\\
40	4	2.0012	2.0012\\
40	5	2.003	2.003\\
40	6	2.004	2.004\\
40	7	2.0082	2.0082\\
40	8	2.0098	2.0098\\
40	9	2.018	2.018\\
40	10	2.025	2.025\\
};
\addlegendentry{$K=100$}


\addplot3[%
surf,
fill opacity=0.4, fill=mycolor3, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	19.2374	19.2374\\
10	1	22.9926	22.9926\\
10	2	27.7362	27.7362\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	16.2578	16.2578\\
11	1	19.2974	19.2974\\
11	2	23.1466	23.1466\\
11	3	27.8324	27.8324\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	13.6942	13.6942\\
12	1	16.2304	16.2304\\
12	2	19.3798	19.3798\\
12	3	23.1598	23.1598\\
12	4	27.5866	27.5866\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	11.5138	11.5138\\
13	1	13.6244	13.6244\\
13	2	16.2232	16.2232\\
13	3	19.2958	19.2958\\
13	4	23.1376	23.1376\\
13	5	27.849	27.849\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	9.6748	9.6748\\
14	1	11.4978	11.4978\\
14	2	13.6928	13.6928\\
14	3	16.1946	16.1946\\
14	4	19.2954	19.2954\\
14	5	23.05	23.05\\
14	6	27.7806	27.7806\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	8.2356	8.2356\\
15	1	9.7176	9.7176\\
15	2	11.4682	11.4682\\
15	3	13.5548	13.5548\\
15	4	16.1936	16.1936\\
15	5	19.3806	19.3806\\
15	6	23.0798	23.0798\\
15	7	27.556	27.556\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	6.9154	6.9154\\
16	1	8.2054	8.2054\\
16	2	9.6986	9.6986\\
16	3	11.4224	11.4224\\
16	4	13.6748	13.6748\\
16	5	16.3494	16.3494\\
16	6	19.343	19.343\\
16	7	22.9764	22.9764\\
16	8	27.652	27.652\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	5.8326	5.8326\\
17	1	6.97	6.97\\
17	2	8.2346	8.2346\\
17	3	9.7268	9.7268\\
17	4	11.476	11.476\\
17	5	13.709	13.709\\
17	6	16.2004	16.2004\\
17	7	19.3926	19.3926\\
17	8	23.0748	23.0748\\
17	9	27.7724	27.7724\\
17	10	33.31	33.31\\
18	0	4.9838	4.9838\\
18	1	5.8644	5.8644\\
18	2	6.9396	6.9396\\
18	3	8.2408	8.2408\\
18	4	9.7096	9.7096\\
18	5	11.5858	11.5858\\
18	6	13.5898	13.5898\\
18	7	16.1284	16.1284\\
18	8	19.3808	19.3808\\
18	9	23.0444	23.0444\\
18	10	27.5484	27.5484\\
19	0	4.2434	4.2434\\
19	1	4.9454	4.9454\\
19	2	5.8512	5.8512\\
19	3	6.9864	6.9864\\
19	4	8.2218	8.2218\\
19	5	9.6856	9.6856\\
19	6	11.4546	11.4546\\
19	7	13.6132	13.6132\\
19	8	16.2198	16.2198\\
19	9	19.2624	19.2624\\
19	10	23.3544	23.3544\\
20	0	3.6626	3.6626\\
20	1	4.2192	4.2192\\
20	2	4.9664	4.9664\\
20	3	5.8542	5.8542\\
20	4	6.9074	6.9074\\
20	5	8.2138	8.2138\\
20	6	9.6988	9.6988\\
20	7	11.5744	11.5744\\
20	8	13.6306	13.6306\\
20	9	16.1964	16.1964\\
20	10	19.2754	19.2754\\
21	0	3.1982	3.1982\\
21	1	3.6456	3.6456\\
21	2	4.243	4.243\\
21	3	4.9852	4.9852\\
21	4	5.8584	5.8584\\
21	5	6.9344	6.9344\\
21	6	8.2164	8.2164\\
21	7	9.6876	9.6876\\
21	8	11.4412	11.4412\\
21	9	13.5864	13.5864\\
21	10	16.2444	16.2444\\
22	0	2.8562	2.8562\\
22	1	3.1842	3.1842\\
22	2	3.6854	3.6854\\
22	3	4.2764	4.2764\\
22	4	4.9572	4.9572\\
22	5	5.8972	5.8972\\
22	6	6.9842	6.9842\\
22	7	8.2036	8.2036\\
22	8	9.7608	9.7608\\
22	9	11.4772	11.4772\\
22	10	13.7522	13.7522\\
23	0	2.6038	2.6038\\
23	1	2.8492	2.8492\\
23	2	3.2038	3.2038\\
23	3	3.664	3.664\\
23	4	4.2132	4.2132\\
23	5	4.936	4.936\\
23	6	5.8596	5.8596\\
23	7	6.9878	6.9878\\
23	8	8.2138	8.2138\\
23	9	9.6872	9.6872\\
23	10	11.5254	11.5254\\
24	0	2.4288	2.4288\\
24	1	2.61	2.61\\
24	2	2.8898	2.8898\\
24	3	3.2252	3.2252\\
24	4	3.6662	3.6662\\
24	5	4.238	4.238\\
24	6	4.968	4.968\\
24	7	5.8264	5.8264\\
24	8	6.9288	6.9288\\
24	9	8.1262	8.1262\\
24	10	9.767	9.767\\
25	0	2.304	2.304\\
25	1	2.4402	2.4402\\
25	2	2.6154	2.6154\\
25	3	2.8694	2.8694\\
25	4	3.195	3.195\\
25	5	3.6474	3.6474\\
25	6	4.197	4.197\\
25	7	4.9512	4.9512\\
25	8	5.7946	5.7946\\
25	9	6.9064	6.9064\\
25	10	8.2106	8.2106\\
26	0	2.2108	2.2108\\
26	1	2.2928	2.2928\\
26	2	2.4512	2.4512\\
26	3	2.6056	2.6056\\
26	4	2.857	2.857\\
26	5	3.2028	3.2028\\
26	6	3.666	3.666\\
26	7	4.234	4.234\\
26	8	4.9478	4.9478\\
26	9	5.8562	5.8562\\
26	10	6.987	6.987\\
27	0	2.1492	2.1492\\
27	1	2.2024	2.2024\\
27	2	2.3028	2.3028\\
27	3	2.4328	2.4328\\
27	4	2.6166	2.6166\\
27	5	2.8602	2.8602\\
27	6	3.2064	3.2064\\
27	7	3.6484	3.6484\\
27	8	4.2446	4.2446\\
27	9	4.9792	4.9792\\
27	10	5.8342	5.8342\\
28	0	2.1064	2.1064\\
28	1	2.1506	2.1506\\
28	2	2.212	2.212\\
28	3	2.2996	2.2996\\
28	4	2.4324	2.4324\\
28	5	2.607	2.607\\
28	6	2.8578	2.8578\\
28	7	3.2086	3.2086\\
28	8	3.7002	3.7002\\
28	9	4.2324	4.2324\\
28	10	4.9782	4.9782\\
29	0	2.0682	2.0682\\
29	1	2.1074	2.1074\\
29	2	2.1506	2.1506\\
29	3	2.2002	2.2002\\
29	4	2.3094	2.3094\\
29	5	2.4328	2.4328\\
29	6	2.6044	2.6044\\
29	7	2.8514	2.8514\\
29	8	3.1842	3.1842\\
29	9	3.6816	3.6816\\
29	10	4.2324	4.2324\\
30	0	2.0444	2.0444\\
30	1	2.0648	2.0648\\
30	2	2.0978	2.0978\\
30	3	2.1438	2.1438\\
30	4	2.2064	2.2064\\
30	5	2.2836	2.2836\\
30	6	2.4396	2.4396\\
30	7	2.616	2.616\\
30	8	2.872	2.872\\
30	9	3.2044	3.2044\\
30	10	3.633	3.633\\
31	0	2.0312	2.0312\\
31	1	2.0418	2.0418\\
31	2	2.0656	2.0656\\
31	3	2.1032	2.1032\\
31	4	2.1524	2.1524\\
31	5	2.208	2.208\\
31	6	2.3048	2.3048\\
31	7	2.4414	2.4414\\
31	8	2.6268	2.6268\\
31	9	2.8658	2.8658\\
31	10	3.1796	3.1796\\
32	0	2.022	2.022\\
32	1	2.0312	2.0312\\
32	2	2.0502	2.0502\\
32	3	2.0644	2.0644\\
32	4	2.099	2.099\\
32	5	2.1492	2.1492\\
32	6	2.2122	2.2122\\
32	7	2.3018	2.3018\\
32	8	2.4234	2.4234\\
32	9	2.6074	2.6074\\
32	10	2.8636	2.8636\\
33	0	2.0132	2.0132\\
33	1	2.0214	2.0214\\
33	2	2.0316	2.0316\\
33	3	2.0456	2.0456\\
33	4	2.0716	2.0716\\
33	5	2.0976	2.0976\\
33	6	2.1402	2.1402\\
33	7	2.2136	2.2136\\
33	8	2.2906	2.2906\\
33	9	2.4226	2.4226\\
33	10	2.5856	2.5856\\
34	0	2.0072	2.0072\\
34	1	2.0148	2.0148\\
34	2	2.022	2.022\\
34	3	2.0302	2.0302\\
34	4	2.0496	2.0496\\
34	5	2.068	2.068\\
34	6	2.096	2.096\\
34	7	2.1496	2.1496\\
34	8	2.2104	2.2104\\
34	9	2.3022	2.3022\\
34	10	2.4278	2.4278\\
35	0	2.005	2.005\\
35	1	2.0112	2.0112\\
35	2	2.0126	2.0126\\
35	3	2.0232	2.0232\\
35	4	2.0292	2.0292\\
35	5	2.0454	2.0454\\
35	6	2.071	2.071\\
35	7	2.0966	2.0966\\
35	8	2.1514	2.1514\\
35	9	2.2142	2.2142\\
35	10	2.3084	2.3084\\
36	0	2.003	2.003\\
36	1	2.0044	2.0044\\
36	2	2.0094	2.0094\\
36	3	2.0148	2.0148\\
36	4	2.0222	2.0222\\
36	5	2.0296	2.0296\\
36	6	2.0466	2.0466\\
36	7	2.0698	2.0698\\
36	8	2.1036	2.1036\\
36	9	2.1456	2.1456\\
36	10	2.21	2.21\\
37	0	2.0016	2.0016\\
37	1	2.0038	2.0038\\
37	2	2.006	2.006\\
37	3	2.0098	2.0098\\
37	4	2.0136	2.0136\\
37	5	2.0192	2.0192\\
37	6	2.027	2.027\\
37	7	2.0464	2.0464\\
37	8	2.07	2.07\\
37	9	2.1096	2.1096\\
37	10	2.158	2.158\\
38	0	2.0016	2.0016\\
38	1	2.0046	2.0046\\
38	2	2.005	2.005\\
38	3	2.0068	2.0068\\
38	4	2.0082	2.0082\\
38	5	2.0138	2.0138\\
38	6	2.0244	2.0244\\
38	7	2.036	2.036\\
38	8	2.046	2.046\\
38	9	2.0636	2.0636\\
38	10	2.1018	2.1018\\
39	0	2.001	2.001\\
39	1	2.0006	2.0006\\
39	2	2.0034	2.0034\\
39	3	2.006	2.006\\
39	4	2.0046	2.0046\\
39	5	2.01	2.01\\
39	6	2.0152	2.0152\\
39	7	2.0204	2.0204\\
39	8	2.0318	2.0318\\
39	9	2.0472	2.0472\\
39	10	2.0722	2.0722\\
40	0	2.001	2.001\\
40	1	2.0008	2.0008\\
40	2	2.0016	2.0016\\
40	3	2.0018	2.0018\\
40	4	2.0044	2.0044\\
40	5	2.0056	2.0056\\
40	6	2.009	2.009\\
40	7	2.0144	2.0144\\
40	8	2.0238	2.0238\\
40	9	2.039	2.039\\
40	10	2.0458	2.0458\\
};
\addlegendentry{$K=200$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor5, faceted color=mycolor4, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	nan	nan\\
10	1	nan	nan\\
10	2	nan	nan\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	nan	nan\\
11	1	nan	nan\\
11	2	nan	nan\\
11	3	nan	nan\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	nan	nan\\
12	1	nan	nan\\
12	2	nan	nan\\
12	3	nan	nan\\
12	4	nan	nan\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	27.4428	27.4428\\
13	1	33.2236	33.2236\\
13	2	nan	nan\\
13	3	nan	nan\\
13	4	nan	nan\\
13	5	nan	nan\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	22.7958	22.7958\\
14	1	27.5456	27.5456\\
14	2	32.9934	32.9934\\
14	3	nan	nan\\
14	4	nan	nan\\
14	5	nan	nan\\
14	6	nan	nan\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	19.0318	19.0318\\
15	1	22.8536	22.8536\\
15	2	27.4896	27.4896\\
15	3	nan	nan\\
15	4	nan	nan\\
15	5	nan	nan\\
15	6	nan	nan\\
15	7	nan	nan\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	15.9	15.9\\
16	1	19.057	19.057\\
16	2	22.7478	22.7478\\
16	3	27.3424	27.3424\\
16	4	33.2228	33.2228\\
16	5	nan	nan\\
16	6	nan	nan\\
16	7	nan	nan\\
16	8	nan	nan\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	13.2632	13.2632\\
17	1	15.945	15.945\\
17	2	18.9514	18.9514\\
17	3	22.8222	22.8222\\
17	4	27.4844	27.4844\\
17	5	32.9392	32.9392\\
17	6	nan	nan\\
17	7	nan	nan\\
17	8	nan	nan\\
17	9	nan	nan\\
17	10	nan	nan\\
18	0	11.117	11.117\\
18	1	13.2864	13.2864\\
18	2	15.8922	15.8922\\
18	3	19.0224	19.0224\\
18	4	22.8384	22.8384\\
18	5	27.4612	27.4612\\
18	6	nan	nan\\
18	7	nan	nan\\
18	8	nan	nan\\
18	9	nan	nan\\
18	10	nan	nan\\
19	0	9.4576	9.4576\\
19	1	11.1608	11.1608\\
19	2	13.3458	13.3458\\
19	3	15.8908	15.8908\\
19	4	19.0968	19.0968\\
19	5	22.6802	22.6802\\
19	6	27.4342	27.4342\\
19	7	nan	nan\\
19	8	nan	nan\\
19	9	nan	nan\\
19	10	nan	nan\\
20	0	7.9506	7.9506\\
20	1	9.445	9.445\\
20	2	11.2026	11.2026\\
20	3	13.3024	13.3024\\
20	4	15.9192	15.9192\\
20	5	19.018	19.018\\
20	6	22.8346	22.8346\\
20	7	27.4822	27.4822\\
20	8	nan	nan\\
20	9	nan	nan\\
20	10	nan	nan\\
21	0	6.6982	6.6982\\
21	1	7.9514	7.9514\\
21	2	9.4016	9.4016\\
21	3	11.1484	11.1484\\
21	4	13.3864	13.3864\\
21	5	15.8994	15.8994\\
21	6	19.0744	19.0744\\
21	7	22.6834	22.6834\\
21	8	27.3966	27.3966\\
21	9	nan	nan\\
21	10	nan	nan\\
22	0	5.6208	5.6208\\
22	1	6.6968	6.6968\\
22	2	7.9632	7.9632\\
22	3	9.4396	9.4396\\
22	4	11.1832	11.1832\\
22	5	13.3246	13.3246\\
22	6	16.0078	16.0078\\
22	7	19.0394	19.0394\\
22	8	22.805	22.805\\
22	9	27.3768	27.3768\\
22	10	33.387	33.387\\
23	0	4.7988	4.7988\\
23	1	5.6366	5.6366\\
23	2	6.72	6.72\\
23	3	7.944	7.944\\
23	4	9.506	9.506\\
23	5	11.168	11.168\\
23	6	13.3248	13.3248\\
23	7	15.8782	15.8782\\
23	8	19.0542	19.0542\\
23	9	22.8276	22.8276\\
23	10	27.3526	27.3526\\
24	0	4.0374	4.0374\\
24	1	4.7758	4.7758\\
24	2	5.6626	5.6626\\
24	3	6.7482	6.7482\\
24	4	8.0462	8.0462\\
24	5	9.4736	9.4736\\
24	6	11.2024	11.2024\\
24	7	13.2922	13.2922\\
24	8	15.947	15.947\\
24	9	18.984	18.984\\
24	10	22.7526	22.7526\\
25	0	3.476	3.476\\
25	1	4.0182	4.0182\\
25	2	4.7412	4.7412\\
25	3	5.5984	5.5984\\
25	4	6.6606	6.6606\\
25	5	7.9598	7.9598\\
25	6	9.4408	9.4408\\
25	7	11.232	11.232\\
25	8	13.399	13.399\\
25	9	15.8838	15.8838\\
25	10	18.919	18.919\\
26	0	3.0158	3.0158\\
26	1	3.4706	3.4706\\
26	2	4.045	4.045\\
26	3	4.7182	4.7182\\
26	4	5.6128	5.6128\\
26	5	6.67	6.67\\
26	6	7.934	7.934\\
26	7	9.4394	9.4394\\
26	8	11.2602	11.2602\\
26	9	13.354	13.354\\
26	10	15.8962	15.8962\\
27	0	2.7206	2.7206\\
27	1	3.0514	3.0514\\
27	2	3.477	3.477\\
27	3	4.05	4.05\\
27	4	4.752	4.752\\
27	5	5.6502	5.6502\\
27	6	6.6774	6.6774\\
27	7	7.971	7.971\\
27	8	9.4696	9.4696\\
27	9	11.1884	11.1884\\
27	10	13.2846	13.2846\\
28	0	2.5068	2.5068\\
28	1	2.715	2.715\\
28	2	3.056	3.056\\
28	3	3.4578	3.4578\\
28	4	4.041	4.041\\
28	5	4.7634	4.7634\\
28	6	5.5988	5.5988\\
28	7	6.677	6.677\\
28	8	8.0292	8.0292\\
28	9	9.4386	9.4386\\
28	10	11.2124	11.2124\\
29	0	2.3498	2.3498\\
29	1	2.4996	2.4996\\
29	2	2.7092	2.7092\\
29	3	3.044	3.044\\
29	4	3.5058	3.5058\\
29	5	4.0242	4.0242\\
29	6	4.7458	4.7458\\
29	7	5.6188	5.6188\\
29	8	6.7268	6.7268\\
29	9	8.004	8.004\\
29	10	9.4104	9.4104\\
30	0	2.243	2.243\\
30	1	2.3522	2.3522\\
30	2	2.493	2.493\\
30	3	2.7234	2.7234\\
30	4	3.0654	3.0654\\
30	5	3.4498	3.4498\\
30	6	4.0166	4.0166\\
30	7	4.7352	4.7352\\
30	8	5.5834	5.5834\\
30	9	6.6814	6.6814\\
30	10	8.0014	8.0014\\
31	0	2.167	2.167\\
31	1	2.239	2.239\\
31	2	2.3504	2.3504\\
31	3	2.5146	2.5146\\
31	4	2.7302	2.7302\\
31	5	3.0476	3.0476\\
31	6	3.4896	3.4896\\
31	7	4.069	4.069\\
31	8	4.759	4.759\\
31	9	5.6216	5.6216\\
31	10	6.7236	6.7236\\
32	0	2.1042	2.1042\\
32	1	2.1676	2.1676\\
32	2	2.2314	2.2314\\
32	3	2.3442	2.3442\\
32	4	2.5024	2.5024\\
32	5	2.7052	2.7052\\
32	6	3.0358	3.0358\\
32	7	3.4656	3.4656\\
32	8	4.0556	4.0556\\
32	9	4.7316	4.7316\\
32	10	5.6374	5.6374\\
33	0	2.0744	2.0744\\
33	1	2.103	2.103\\
33	2	2.1616	2.1616\\
33	3	2.2436	2.2436\\
33	4	2.3472	2.3472\\
33	5	2.5138	2.5138\\
33	6	2.7324	2.7324\\
33	7	3.0578	3.0578\\
33	8	3.4412	3.4412\\
33	9	4.0238	4.0238\\
33	10	4.7728	4.7728\\
34	0	2.0482	2.0482\\
34	1	2.0712	2.0712\\
34	2	2.097	2.097\\
34	3	2.1572	2.1572\\
34	4	2.2334	2.2334\\
34	5	2.3448	2.3448\\
34	6	2.4864	2.4864\\
34	7	2.7474	2.7474\\
34	8	3.0266	3.0266\\
34	9	3.4448	3.4448\\
34	10	4.034	4.034\\
35	0	2.029	2.029\\
35	1	2.052	2.052\\
35	2	2.0766	2.0766\\
35	3	2.1102	2.1102\\
35	4	2.1556	2.1556\\
35	5	2.2416	2.2416\\
35	6	2.3526	2.3526\\
35	7	2.5022	2.5022\\
35	8	2.7216	2.7216\\
35	9	3.048	3.048\\
35	10	3.4488	3.4488\\
36	0	2.0246	2.0246\\
36	1	2.0298	2.0298\\
36	2	2.0454	2.0454\\
36	3	2.0758	2.0758\\
36	4	2.116	2.116\\
36	5	2.1544	2.1544\\
36	6	2.2392	2.2392\\
36	7	2.3502	2.3502\\
36	8	2.4996	2.4996\\
36	9	2.7288	2.7288\\
36	10	3.0408	3.0408\\
37	0	2.0168	2.0168\\
37	1	2.022	2.022\\
37	2	2.0346	2.0346\\
37	3	2.0488	2.0488\\
37	4	2.072	2.072\\
37	5	2.112	2.112\\
37	6	2.1612	2.1612\\
37	7	2.232	2.232\\
37	8	2.3562	2.3562\\
37	9	2.5086	2.5086\\
37	10	2.727	2.727\\
38	0	2.0072	2.0072\\
38	1	2.0148	2.0148\\
38	2	2.0214	2.0214\\
38	3	2.0306	2.0306\\
38	4	2.0496	2.0496\\
38	5	2.0704	2.0704\\
38	6	2.0982	2.0982\\
38	7	2.154	2.154\\
38	8	2.231	2.231\\
38	9	2.3616	2.3616\\
38	10	2.4962	2.4962\\
39	0	2.0042	2.0042\\
39	1	2.014	2.014\\
39	2	2.014	2.014\\
39	3	2.0218	2.0218\\
39	4	2.0326	2.0326\\
39	5	2.0444	2.0444\\
39	6	2.0746	2.0746\\
39	7	2.1046	2.1046\\
39	8	2.1618	2.1618\\
39	9	2.2356	2.2356\\
39	10	2.3456	2.3456\\
40	0	2.0048	2.0048\\
40	1	2.0074	2.0074\\
40	2	2.009	2.009\\
40	3	2.0142	2.0142\\
40	4	2.021	2.021\\
40	5	2.0288	2.0288\\
40	6	2.043	2.043\\
40	7	2.077	2.077\\
40	8	2.1038	2.1038\\
40	9	2.1618	2.1618\\
40	10	2.2478	2.2478\\
};
\addlegendentry{$K=1000$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_Tss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.541423076923077,
xmax=6.48,
xtick={1,2,3,4,5,6},
xticklabels={{5},{10},{20},{40},{80},{160}},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ (ms)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$N^*$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=18$ dBm, $\tau=7$ dB, $N_{SS}=8$},
xmajorgrids,
ymajorgrids,
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.12, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7.4366\\
2	7.3972\\
3	7.4134\\
4	7.4514\\
5	7.4792\\
6	7.4644\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.52	0\\
6.48	0\\
};
\addlegendentry{$v=1$ m/s}

%\addplot[ybar, bar width=0.12, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	7.369\\
%2	7.265\\
%3	7.4\\
%4	7.3475\\
%5	7.329\\
%6	7.455\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.52	0\\
%6.48	0\\
%};
%\addlegendentry{$v=2$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	7.3724\\
2	7.4308\\
3	7.3424\\
4	7.4006\\
5	7.4014\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.52	0\\
6.48	0\\
};
\addlegendentry{$v=3$ m/s}

%\addplot[ybar, bar width=0.12, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	7.3346\\
%2	7.4014\\
%3	7.405\\
%4	7.4436\\
%5	7.4426\\
%6	0\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.52	0\\
%6.48	0\\
%};
%\addlegendentry{$v=4$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	7.3814\\
2	7.3808\\
3	7.3594\\
4	7.4058\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.52	0\\
6.48	0\\
};
\addlegendentry{$v=5$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	7.3696\\
2	7.384\\
3	7.4252\\
4	7.4156\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.52	0\\
6.48	0\\
};
\addlegendentry{$v=8$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
1	7.3638\\
2	7.4204\\
3	7.3988\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.52	0\\
6.48	0\\
};
\addlegendentry{$v=10$ m/s}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_Tss_outlier_dropped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.541423076923077,
xmax=6.48,
xtick={1,2,3,4,5,6},
xticklabels={{5},{10},{20},{40},{80},{160}},
%xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ (ms)},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$N^*_{\rm gNB}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=18$ dBm, $\tau=7$ dB, $N_{SS}=8$},
xmajorgrids,
ymajorgrids,
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.12, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7.4366\\
2	7.3972\\
3	7.4134\\
4	7.4514\\
5	7.4792\\
6	7.4644\\
};
\addlegendentry{$v=1$ m/s}

\addplot[ybar, bar width=0.12, preaction={fill, mycolor5}, pattern={north east lines},  draw=black, area legend] table[row sep=crcr] {%
1	7.3814\\
2	7.3808\\
3	7.3594\\
4	7.4058\\
5	0\\
6	0\\
};
\addlegendentry{$v=5$ m/s}

\addplot[ybar, bar width=0.12, preaction={fill, mycolor7}, pattern={grid}, draw=black, area legend] table[row sep=crcr] {%
1	7.3638\\
2	7.4204\\
3	7.3988\\
4	0\\
5	0\\
6	0\\
};
\addlegendentry{$v=10$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/Nopt_pmd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=40,
%ylabel style={font=\color{white!15!black}},
ylabel={$N^*_{\rm gNB}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $T_{SS}=20$ ms, $\tau=7$ dB, $K=200$,},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
15	27.71758\\
16	23.08608\\
17	19.3593\\
18	16.21382\\
19	13.57652\\
20	11.5119\\
21	9.70004\\
22	8.22324\\
23	6.94136\\
24	5.87074\\
25	4.971\\
26	4.24512\\
27	3.6609\\
28	3.20174\\
29	2.86464\\
30	2.6047\\
31	2.4298\\
32	2.29892\\
33	2.20912\\
34	2.14776\\
35	2.10298\\
36	2.07112\\
37	2.04568\\
38	2.0317\\
39	2.02148\\
40	2.01502\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark repeat=3, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
11	36.1522\\
12	29.5844\\
13	24.421\\
14	20.173\\
15	16.7194\\
16	13.8004\\
17	11.501\\
18	9.5342\\
19	8.0456\\
20	6.6846\\
21	5.483\\
22	4.6096\\
23	3.8612\\
24	3.2488\\
25	2.7892\\
26	2.4302\\
27	2.246\\
28	2.1166\\
29	2.058\\
30	2.0266\\
31	2.0108\\
32	2.0042\\
33	2.0012\\
34	2.0004\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	20.0186\\
11	16.3956\\
12	13.3818\\
13	10.9788\\
14	9.1066\\
15	7.5504\\
16	6.1726\\
17	5.0116\\
18	4.115\\
19	3.4114\\
20	2.804\\
21	2.3606\\
22	2.107\\
23	2.024\\
24	2.0028\\
25	2.0002\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	12.0818\\
11	9.8926\\
12	8.1862\\
13	6.7562\\
14	5.4298\\
15	4.4296\\
16	3.6398\\
17	2.9972\\
18	2.4366\\
19	2.1086\\
20	2.014\\
21	2.0008\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
};
\addlegendentry{$P_{\rm MD}=0.1$}

\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=2,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$N^*$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=30$ dBm, $N_{SS}=8$, $T_{SS}=20$ ms, $v=1$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.208,0.617)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=2, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	2.0109\\
1	2.0159\\
2	2.0241\\
3	2.0362\\
4	2.05\\
5	2.0769\\
6	2.1108\\
7	2.1473\\
8	2.2124\\
9	2.3019\\
10	2.42\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=2, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.0229\\
1	2.0328\\
2	2.0493\\
3	2.0741\\
4	2.1008\\
5	2.1514\\
6	2.2122\\
7	2.3038\\
8	2.4373\\
9	2.6159\\
10	2.8509\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=2, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.0466\\
1	2.0669\\
2	2.0993\\
3	2.1492\\
4	2.2137\\
5	2.2943\\
6	2.4307\\
7	2.6085\\
8	2.8581\\
9	3.1946\\
10	3.6465\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.1174\\
1	2.1701\\
2	2.2551\\
3	2.3633\\
4	2.5355\\
5	2.7546\\
6	3.0865\\
7	3.4877\\
8	4.051\\
9	4.7538\\
10	5.6598\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.2385\\
1	2.35\\
2	2.4994\\
3	2.7174\\
4	3.0559\\
5	3.4679\\
6	4.0247\\
7	4.7532\\
8	5.6245\\
9	6.7007\\
10	7.9786\\
};
\addlegendentry{$K=1000$}

\end{axis}

\begin{axis}[%
width=1.272\fwidth,
height=1.272\fheight,
at={(-0.168\fwidth,-0.18\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/PT_grouped.tex <==
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}


 \begin{groupplot}[
  group style={
    group size=1 by 4,
    group name=plots,
    horizontal sep = 3.1 cm,
    vertical sep = 1.8 cm
  },
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    %tick align=outside,
    %x grid style={white!80!black},
    %xlabel style={font=\footnotesize},
    xlabel={$P_T$ (dBm)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    %xmin=-4.5, xmax=2.5,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    %ylabel style={font=\footnotesize},
    %ylabel={ECDF},
    ymajorgrids,
    %ymajorticks=true,
    %ymin=0, ymax=1.0,
    ytick style={color=white!15!black},
    yticklabels=\empty
]

\nextgroupplot[title={\scriptsize (a) Optimal number of antenna elements $N^*_{\rm gNB}$ at the gNB.},
              legend image post style={mark indices={}},
              %axis line style={white!80!black},
              legend style={
                    /tikz/every even column/.append style={column sep=0.2cm},
                    at={(0.5, 1.05)}, 
                    anchor=south, 
                    draw=white!80!black, 
                    font=\scriptsize
                    },
               legend columns=3,
               every axis title/.style={below, at={(0.5, -0.36)}},
               ylabel={$N^*_{\rm gNB}$}, 
               ytick={0, 5, 10, 15, 20},
               yticklabels={0, 5, 10, 15, 20},
               ymin=0, ymax=20,
               xmin=10, xmax=40
               ]
]
\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	3.95342\\
11	3.46716\\
12	3.09156\\
13	2.79714\\
14	2.5816\\
15	2.41868\\
16	2.3017\\
17	2.21082\\
18	2.1525\\
19	2.106\\
20	2.07686\\
21	2.0528\\
22	2.03684\\
23	2.02536\\
24	2.01682\\
25	2.01152\\
26	2.0081\\
27	2.00534\\
28	2.00308\\
29	2.00246\\
30	2.0015\\
31	2.00142\\
32	2.0007\\
33	2.00054\\
34	2.00022\\
35	2.00028\\
36	2.0001\\
37	2.00012\\
38	2.00006\\
39	2\\
40	2\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.65336\\
11	4.8142\\
12	4.13078\\
13	3.58226\\
14	3.15448\\
15	2.83578\\
16	2.60216\\
17	2.4281\\
18	2.3047\\
19	2.21836\\
20	2.14974\\
21	2.1055\\
22	2.07344\\
23	2.05186\\
24	2.03462\\
25	2.0225\\
26	2.01466\\
27	2.01068\\
28	2.0074\\
29	2.00508\\
30	2.00318\\
31	2.00262\\
32	2.00146\\
33	2.001\\
34	2.00062\\
35	2.00046\\
36	2.00022\\
37	2.0001\\
38	2.0001\\
39	2.00012\\
40	2.00004\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	8.18656\\
11	6.95168\\
12	5.85726\\
13	4.9691\\
14	4.23064\\
15	3.65084\\
16	3.19856\\
17	2.85972\\
18	2.6158\\
19	2.43554\\
20	2.3043\\
21	2.21272\\
22	2.14656\\
23	2.10038\\
24	2.06858\\
25	2.04628\\
26	2.03114\\
27	2.02136\\
28	2.014\\
29	2.01054\\
30	2.00674\\
31	2.00446\\
32	2.00264\\
33	2.00172\\
34	2.00128\\
35	2.00076\\
36	2.0006\\
37	2.00022\\
38	2.00024\\
39	2.00008\\
40	2.00004\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	13.21882\\
11	11.14008\\
12	9.42628\\
13	7.95472\\
14	6.67986\\
15	5.6494\\
16	4.76338\\
17	4.05864\\
18	3.48666\\
19	3.07326\\
20	2.75282\\
21	2.5272\\
22	2.36782\\
23	2.24844\\
24	2.1776\\
25	2.11812\\
26	2.0796\\
27	2.05334\\
28	2.037\\
29	2.02452\\
30	2.01586\\
31	2.01046\\
32	2.00746\\
33	2.00462\\
34	2.0029\\
35	2.00184\\
36	2.00142\\
37	2.00076\\
38	2.00056\\
39	2.00034\\
40	2.00024\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	18.98616\\
11	15.86536\\
12	13.3129\\
13	11.19894\\
14	9.45472\\
15	7.97402\\
16	6.71488\\
17	5.6257\\
18	4.7461\\
19	4.03628\\
20	3.46268\\
21	3.03958\\
22	2.73624\\
23	2.50498\\
24	2.34502\\
25	2.23392\\
26	2.15842\\
27	2.10774\\
28	2.07206\\
29	2.0493\\
30	2.0318\\
31	2.02118\\
32	2.0132\\
33	2.00908\\
34	2.0054\\
35	2.00452\\
36	2.00242\\
37	2.00172\\
38	2.00108\\
39	2.00064\\
40	2.00046\\
};
\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (b) Optimal transmission power $P_t^*$ at the gNB.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$P_t^*$}, 
               ytick={10, 15, 20, 25},
               yticklabels={10, 15, 20, 25},
               ymin=7, ymax=25,
               xmin=10, xmax=40
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	7.98802033785365\\
11	8.83635083529689\\
12	9.63478356537145\\
13	10.3950927942482\\
14	11.1016507880271\\
15	11.7553960388785\\
16	12.3272960327173\\
17	12.9018971629931\\
18	13.3569424057916\\
19	13.7599112382118\\
20	14.1413643003113\\
21	14.4791086242808\\
22	14.7385091522416\\
23	15.0022221243732\\
24	15.2244114749123\\
25	15.4036641297087\\
26	15.5361980030233\\
27	15.6719074155994\\
28	15.7436447563757\\
29	15.8320558622518\\
30	15.9418676659704\\
31	15.9804736132228\\
32	16.0545264488115\\
33	16.1418205695363\\
34	16.1827783305735\\
35	16.1340264051471\\
36	16.1842157683225\\
37	16.2757481829536\\
38	16.2328241382773\\
39	16.1427407634464\\
40	16.3001204933886\\
};
%\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	8.33275301873658\\
11	9.23672895428343\\
12	10.1305348039156\\
13	10.9755294721148\\
14	11.7900013374877\\
15	12.5603453449032\\
16	13.2901426642619\\
17	13.9253023239656\\
18	14.5092432697647\\
19	15.0439263631971\\
20	15.5022665611938\\
21	15.9312418789288\\
22	16.296267928534\\
23	16.5857570223894\\
24	16.8472494237327\\
25	17.1102377340793\\
26	17.2348852744317\\
27	17.4426538154563\\
28	17.5906084080442\\
29	17.7105188389861\\
30	17.7961555140842\\
31	17.8165701951969\\
32	17.9903696122944\\
33	18.0085565381762\\
34	18.0895782238344\\
35	18.1227608019482\\
36	18.1396211449053\\
37	18.1025148282582\\
38	18.210912384944\\
39	18.2238682706096\\
40	18.2743332077037\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	8.56071856146587\\
11	9.49259294423893\\
12	10.4177507281715\\
13	11.3236961694257\\
14	12.206598734844\\
15	13.0657611950939\\
16	13.891803601006\\
17	14.6667423562666\\
18	15.3811831724436\\
19	16.0328911321558\\
20	16.6169578348742\\
21	17.1351424015006\\
22	17.6174222994187\\
23	18.0223527590449\\
24	18.3359481185816\\
25	18.6367387612977\\
26	18.9240317184746\\
27	19.0933079783788\\
28	19.3202510519195\\
29	19.4440416783271\\
30	19.5703553746355\\
31	19.6900340012595\\
32	19.7873026684676\\
33	19.8660642245812\\
34	19.979651407999\\
35	20.0000978175496\\
36	20.0178287207231\\
37	19.9612619913358\\
38	20.0258976869914\\
39	20.1062226435854\\
40	20.1330829692386\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	8.81077061924131\\
11	9.73978100743747\\
12	10.6621698372427\\
13	11.5911488728228\\
14	12.5324585932331\\
15	13.4557010123637\\
16	14.3527917015262\\
17	15.2368955090057\\
18	16.1014334719243\\
19	16.9055839970643\\
20	17.6852111008123\\
21	18.3555163700873\\
22	18.9761010872071\\
23	19.5386259856929\\
24	20.0242908098735\\
25	20.4420257829389\\
26	20.7852133738548\\
27	21.0838631372915\\
28	21.3541065070353\\
29	21.5527726428869\\
30	21.7585083312386\\
31	21.925884510837\\
32	22.0382038964028\\
33	22.1598704303467\\
34	22.2920783685055\\
35	22.3516710245467\\
36	22.4191445541547\\
37	22.3679310555239\\
38	22.4529719048282\\
39	22.4373517719912\\
40	22.510747999847\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	8.96222090192128\\
11	9.90331961381861\\
12	10.8377409230138\\
13	11.7803485272386\\
14	12.7021096949144\\
15	13.6313116448811\\
16	14.5670380422333\\
17	15.4888743598914\\
18	16.3900388634837\\
19	17.2769569609676\\
20	18.1328684627464\\
21	18.941580609043\\
22	19.6905607442683\\
23	20.3779936924326\\
24	20.9910745338831\\
25	21.5307623928208\\
26	21.994971183901\\
27	22.4146905227409\\
28	22.7273337930526\\
29	23.0140717160156\\
30	23.3002749442101\\
31	23.4761138151285\\
32	23.6407002120092\\
33	23.7696741634124\\
34	23.936398504227\\
35	24.008539289662\\
36	24.0699453196368\\
37	24.1407984842413\\
38	24.163921296528\\
39	24.1723153948723\\
40	24.2891552316912\\
};
%\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (c) Energy consumption $E_C$.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$E_C$ (mJ)}, 
               ytick={0, 0.2, 0.4, 0.6, 0.8},
               yticklabels={0, 0.2, 0,4, 0.6, 0.8},
               ymin=0, ymax=0.8,
               xmin=10, xmax=40
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	0.0739085726438469\\
11	0.0639083978648107\\
12	0.0567776489575636\\
13	0.0516429423813207\\
14	0.0482621996578266\\
15	0.0460299286040083\\
16	0.0447127498791369\\
17	0.0440446603023103\\
18	0.043877416215263\\
19	0.0439078494547266\\
20	0.0443312729894449\\
21	0.044800468712532\\
22	0.0452745716407524\\
23	0.0458909412586048\\
24	0.0464850756343107\\
25	0.0470198902062599\\
26	0.0474375359455599\\
27	0.0478981090557238\\
28	0.0481376309953964\\
29	0.0484779600632953\\
30	0.0489128348100411\\
31	0.0490754436674086\\
32	0.04937333327972\\
33	0.0497490275875615\\
34	0.0499206228378935\\
35	0.0497079692261653\\
36	0.0499239223555877\\
37	0.0503339030827549\\
38	0.0501394481753223\\
39	0.0497394519559761\\
40	0.0504415529243597\\
};
%\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.117531452455536\\
11	0.096670685870525\\
12	0.0812583007062736\\
13	0.0700228454419358\\
14	0.062030667104605\\
15	0.0567281771932476\\
16	0.0534526443666781\\
17	0.0514004148372293\\
18	0.0504765397135234\\
19	0.0503698655188144\\
20	0.0505529943845582\\
21	0.0512861281251133\\
22	0.0521537043956419\\
23	0.0530197631943623\\
24	0.0539316805532414\\
25	0.0550382383539761\\
26	0.0555409854632136\\
27	0.0566402655882778\\
28	0.0574538250065645\\
29	0.0581402206927591\\
30	0.0586353741259999\\
31	0.05875216173961\\
32	0.0598687645593197\\
33	0.0599729085668721\\
34	0.0605153165361602\\
35	0.0607435727190526\\
36	0.06085239146684\\
37	0.0605915340964157\\
38	0.061346467080357\\
39	0.0614387622197447\\
40	0.0617961161603734\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.196639570273133\\
11	0.158665292645703\\
12	0.128038251269362\\
13	0.105846821978592\\
14	0.0891107665312968\\
15	0.0774352600478398\\
16	0.069323912194395\\
17	0.0641150702041396\\
18	0.0612143819769958\\
19	0.0597732846496309\\
20	0.0594885572417473\\
21	0.0600432509367055\\
22	0.0612761145988249\\
23	0.0627225202629067\\
24	0.0641313079583754\\
25	0.0657892680270644\\
26	0.0677076198302423\\
27	0.0688594881607605\\
28	0.0706705182517429\\
29	0.0717193110478499\\
30	0.0728106334684483\\
31	0.0739048156753239\\
32	0.0748263394319174\\
33	0.0756024565459908\\
34	0.0767868515018682\\
35	0.0769819028436361\\
36	0.0771700643822557\\
37	0.0765553214885501\\
38	0.0772427035225803\\
39	0.0781066991975238\\
40	0.0783989988561573\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.400299392525809\\
11	0.312516853186293\\
12	0.248799668838707\\
13	0.200156317095172\\
14	0.162138693857848\\
15	0.134757913361651\\
16	0.113470977773468\\
17	0.0987085600441342\\
18	0.0883005693263566\\
19	0.0822242258931954\\
20	0.0789152868089435\\
21	0.0777540092478706\\
22	0.0784094622203824\\
23	0.0801787633174845\\
24	0.0830869279170752\\
25	0.0859569615361147\\
26	0.0889151763747999\\
27	0.091974346018643\\
28	0.0952465035890211\\
29	0.0977592321485034\\
30	0.100647750159571\\
31	0.103164344372079\\
32	0.104955369205036\\
33	0.106945085582141\\
34	0.109235667139883\\
35	0.110259271803343\\
36	0.111510856646369\\
37	0.11051830399685\\
38	0.112083400851914\\
39	0.111786619719043\\
40	0.11316401291639\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.711540453318859\\
11	0.539105299052327\\
12	0.416432834484791\\
13	0.327671716901014\\
14	0.2632392794469\\
15	0.214766647460651\\
16	0.17792703103643\\
17	0.149164012575329\\
18	0.128800388539349\\
19	0.114750605371758\\
20	0.10517640447212\\
21	0.100092942205537\\
22	0.0986046089203805\\
23	0.0992419472972821\\
24	0.101824888448941\\
25	0.105779499903745\\
26	0.110560608516886\\
27	0.116002490337108\\
28	0.120600391739144\\
29	0.125624310202408\\
30	0.131125697381558\\
31	0.134720167489517\\
32	0.138278980375785\\
33	0.141352499044967\\
34	0.145471821981085\\
35	0.147324032848241\\
36	0.148876224853073\\
37	0.150791615925444\\
38	0.151402113931736\\
39	0.1516089819537\\
40	0.154896900451154\\
};
%\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (d) Power consumption $P_C$.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$P_C$ (mW)}, 
               ytick={2, 4, 6, 8},
               yticklabels={2, 4, 6, 8},
               ymin=2, ymax=9,
               xmin=10, xmax=40
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	2.22239760229265\\
11	2.1833261979333\\
12	2.16623949909682\\
13	2.16734662791986\\
14	2.18526246334257\\
15	2.21547828918464\\
16	2.25317021498671\\
17	2.30304766096245\\
18	2.35100271526431\\
19	2.39949281240383\\
20	2.45266396166539\\
21	2.50441429330741\\
22	2.54757532896749\\
23	2.5950645201447\\
24	2.63763661147911\\
25	2.67390034141242\\
26	2.70179056070639\\
27	2.73137608625588\\
28	2.74727480434576\\
29	2.7675752642494\\
30	2.79334538373467\\
31	2.80260174982893\\
32	2.82050199503896\\
33	2.84210728863052\\
34	2.85235741275189\\
35	2.840118236281\\
36	2.85270215129419\\
37	2.87608429422455\\
38	2.86505008976521\\
39	2.84225439748435\\
40	2.88237445282056\\
};
%\addlegendentry{$K=50$} 

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.49812221180578\\
11	2.41044860122521\\
12	2.35577719601834\\
13	2.32973233368239\\
14	2.33204392553696\\
15	2.36037639237931\\
16	2.41156517617261\\
17	2.47351420590681\\
18	2.54839707324948\\
19	2.6328763379255\\
20	2.71626133466333\\
21	2.80683678578049\\
22	2.89269315706739\\
23	2.96700272678671\\
24	3.0390630202727\\
25	3.11701721762755\\
26	3.15536388287534\\
27	3.22325893852586\\
28	3.27357622368755\\
29	3.31569755117644\\
30	3.34646794936457\\
31	3.35387756862997\\
32	3.41896226806572\\
33	3.42587292424085\\
34	3.45727446840697\\
35	3.47030472444412\\
36	3.47693936235753\\
37	3.46227207456533\\
38	3.50541881865739\\
39	3.51065130507151\\
40	3.5311575961201\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.89823035537897\\
11	2.75332037950112\\
12	2.64047402258207\\
13	2.57107938353483\\
14	2.53807268397783\\
15	2.54479936093528\\
16	2.58724104039979\\
17	2.66149883895697\\
18	2.76229473703534\\
19	2.88222383854485\\
20	3.01458834459708\\
21	3.15414577503946\\
22	3.30442041187066\\
23	3.44650456491879\\
24	3.56709824174992\\
25	3.69285218929866\\
26	3.82255372714203\\
27	3.90303185621132\\
28	4.0169485093475\\
29	4.08175284140269\\
30	4.14978416580404\\
31	4.21631269580461\\
32	4.27176294058249\\
33	4.31767166831185\\
34	4.38550442297241\\
35	4.39783654138984\\
36	4.40862307006246\\
37	4.37422732981403\\
38	4.41350216819543\\
39	4.46310343388072\\
40	4.47989780566569\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	3.68502587717493\\
11	3.41259036576605\\
12	3.20736068881342\\
13	3.05397808872228\\
14	2.94976073145733\\
15	2.90309721435608\\
16	2.90091005497375\\
17	2.95484692432697\\
18	3.06108088833454\\
19	3.21642493322706\\
20	3.42187294921283\\
21	3.64591418313124\\
22	3.89932076186375\\
23	4.16960961054951\\
24	4.43985276431188\\
25	4.6989916911992\\
26	4.93363121352801\\
27	5.15498078448221\\
28	5.37021821136422\\
29	5.53724226588428\\
30	5.71920666243869\\
31	5.87403767837456\\
32	5.98144942031281\\
33	6.10105421005261\\
34	6.23510200496566\\
35	6.29682993005724\\
36	6.36787418606039\\
37	6.3136987001365\\
38	6.40380954226935\\
39	6.38708599391037\\
40	6.46601652212378\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	4.58099685840149\\
11	4.15038257513142\\
12	3.8190486859308\\
13	3.57093795649287\\
14	3.39627179023508\\
15	3.28552280106686\\
16	3.23807526274602\\
17	3.24907400097086\\
18	3.32917599785755\\
19	3.48053697796068\\
20	3.6996527063662\\
21	3.98632219683381\\
22	4.32939015423381\\
23	4.71579282679389\\
24	5.12823721434679\\
25	5.55041350854202\\
26	5.96286250980195\\
27	6.37953165239667\\
28	6.71797856691308\\
29	7.05244247375438\\
30	7.41008865764496\\
31	7.64191055296481\\
32	7.86793208770083\\
33	8.05149414367508\\
34	8.29728984298939\\
35	8.40672093847935\\
36	8.50110488160687\\
37	8.61195207278058\\
38	8.6484569758981\\
39	8.66172535740614\\
40	8.8500293363867\\
};
%\addlegendentry{$K=1000$}

\end{groupplot}
\end{tikzpicture}%

==> Figures/Pt_pmd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=5,
ymax=35,
%ylabel style={font=\color{white!15!black}},
ylabel={$P_t^*$  (dBm)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $T_{SS}=20$ ms, $\tau=7$ dB, $K=200$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
15	13.9766891762552\\
16	14.9340407003586\\
17	15.8771271441236\\
18	16.8209894867542\\
19	17.7660068004045\\
20	18.6935829239417\\
21	19.6339117910395\\
22	20.5623529595959\\
23	21.4993408240182\\
24	22.399826158402\\
25	23.3186731226942\\
26	24.195082197616\\
27	25.0688264163338\\
28	25.8894481535278\\
29	26.6665132938564\\
30	27.3963919096893\\
31	28.0555342111134\\
32	28.6092106025549\\
33	29.1463778992346\\
34	29.604666208923\\
35	30.0170567180483\\
36	30.3574056020646\\
37	30.6567107026102\\
38	30.8872987558541\\
39	31.1267496689392\\
40	31.2897642152332\\
};
\addlegendentry{$P_{\rm MD}=0$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
11	10.2720595793249\\
12	11.2338832440378\\
13	12.2032563323507\\
14	13.1473861266224\\
15	14.117540947783\\
16	15.0597921623183\\
17	16.024891256015\\
18	16.9594798897464\\
19	17.8858177908476\\
20	18.8320162995384\\
21	19.7957314116244\\
22	20.6937544384584\\
23	21.6050423777259\\
24	22.4572916085367\\
25	23.3065221689308\\
26	24.1068093988058\\
27	24.7338829116327\\
28	25.2329591849664\\
29	25.5463829331861\\
30	25.8156331211337\\
31	25.9344042936364\\
32	25.9725836161984\\
33	26.0181111396322\\
34	26.0365001030094\\
35	26.1088118899181\\
36	26.0546507086743\\
37	26.0640957475697\\
38	26.0632387797053\\
39	26.0935804211912\\
40	25.9907143275344\\
};
\addlegendentry{$P_{\rm MD}=0.01$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	9.38180281612993\\
11	10.3587028137278\\
12	11.3233289319688\\
13	12.2700266070007\\
14	13.2234989281103\\
15	14.1544600222003\\
16	15.1366364262058\\
17	16.0764101371461\\
18	16.9854101102981\\
19	17.876467272989\\
20	18.7806040777707\\
21	19.6471657249375\\
22	20.2759775494445\\
23	20.6254554948747\\
24	20.7119618686546\\
25	20.7376480805621\\
26	20.752595185099\\
27	20.7478935360179\\
28	20.7415683019418\\
29	20.7416937622649\\
30	20.7200684139707\\
31	20.703644508996\\
32	20.7491367746625\\
33	20.7404626133679\\
34	20.7157703389108\\
35	20.7107680702544\\
36	20.7371311795718\\
37	20.733364452252\\
38	20.7349478570541\\
39	20.7243390778916\\
40	20.7199247002722\\
};
\addlegendentry{$P_{\rm MD}=0.05$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	9.39027518857346\\
11	10.354852556233\\
12	11.2904723473702\\
13	12.2380480027303\\
14	13.2186124686749\\
15	14.1352503230721\\
16	15.0471240367846\\
17	15.9420765269485\\
18	16.8582941706683\\
19	17.5921652910777\\
20	17.8861519752095\\
21	17.9321546634063\\
22	17.9409961490343\\
23	17.9556520741035\\
24	17.9660781359917\\
25	17.9557174679918\\
26	17.9639355577983\\
27	17.9832687672502\\
28	17.9767307905238\\
29	17.9588535968868\\
30	17.9522861023039\\
31	17.9425671559115\\
32	17.9640141030884\\
33	17.9487512397168\\
34	17.9461511575258\\
35	17.9529126495169\\
36	17.9443311027905\\
37	17.9342859517903\\
38	17.9568907033063\\
39	17.9515841056317\\
40	17.9452929547545\\
};
\addlegendentry{$P_{\rm MD}=0.1$}

\end{axis}
\end{tikzpicture}%

==> Figures/Ptopt_PT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=7,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$P_t^*$  (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.149,0.673)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
10	7.98802033785365\\
11	8.83635083529689\\
12	9.63478356537145\\
13	10.3950927942482\\
14	11.1016507880271\\
15	11.7553960388785\\
16	12.3272960327173\\
17	12.9018971629931\\
18	13.3569424057916\\
19	13.7599112382118\\
20	14.1413643003113\\
21	14.4791086242808\\
22	14.7385091522416\\
23	15.0022221243732\\
24	15.2244114749123\\
25	15.4036641297087\\
26	15.5361980030233\\
27	15.6719074155994\\
28	15.7436447563757\\
29	15.8320558622518\\
30	15.9418676659704\\
31	15.9804736132228\\
32	16.0545264488115\\
33	16.1418205695363\\
34	16.1827783305735\\
35	16.1340264051471\\
36	16.1842157683225\\
37	16.2757481829536\\
38	16.2328241382773\\
39	16.1427407634464\\
40	16.3001204933886\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
10	8.33275301873658\\
11	9.23672895428343\\
12	10.1305348039156\\
13	10.9755294721148\\
14	11.7900013374877\\
15	12.5603453449032\\
16	13.2901426642619\\
17	13.9253023239656\\
18	14.5092432697647\\
19	15.0439263631971\\
20	15.5022665611938\\
21	15.9312418789288\\
22	16.296267928534\\
23	16.5857570223894\\
24	16.8472494237327\\
25	17.1102377340793\\
26	17.2348852744317\\
27	17.4426538154563\\
28	17.5906084080442\\
29	17.7105188389861\\
30	17.7961555140842\\
31	17.8165701951969\\
32	17.9903696122944\\
33	18.0085565381762\\
34	18.0895782238344\\
35	18.1227608019482\\
36	18.1396211449053\\
37	18.1025148282582\\
38	18.210912384944\\
39	18.2238682706096\\
40	18.2743332077037\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	8.56071856146587\\
11	9.49259294423893\\
12	10.4177507281715\\
13	11.3236961694257\\
14	12.206598734844\\
15	13.0657611950939\\
16	13.891803601006\\
17	14.6667423562666\\
18	15.3811831724436\\
19	16.0328911321558\\
20	16.6169578348742\\
21	17.1351424015006\\
22	17.6174222994187\\
23	18.0223527590449\\
24	18.3359481185816\\
25	18.6367387612977\\
26	18.9240317184746\\
27	19.0933079783788\\
28	19.3202510519195\\
29	19.4440416783271\\
30	19.5703553746355\\
31	19.6900340012595\\
32	19.7873026684676\\
33	19.8660642245812\\
34	19.979651407999\\
35	20.0000978175496\\
36	20.0178287207231\\
37	19.9612619913358\\
38	20.0258976869914\\
39	20.1062226435854\\
40	20.1330829692386\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	8.81077061924131\\
11	9.73978100743747\\
12	10.6621698372427\\
13	11.5911488728228\\
14	12.5324585932331\\
15	13.4557010123637\\
16	14.3527917015262\\
17	15.2368955090057\\
18	16.1014334719243\\
19	16.9055839970643\\
20	17.6852111008123\\
21	18.3555163700873\\
22	18.9761010872071\\
23	19.5386259856929\\
24	20.0242908098735\\
25	20.4420257829389\\
26	20.7852133738548\\
27	21.0838631372915\\
28	21.3541065070353\\
29	21.5527726428869\\
30	21.7585083312386\\
31	21.925884510837\\
32	22.0382038964028\\
33	22.1598704303467\\
34	22.2920783685055\\
35	22.3516710245467\\
36	22.4191445541547\\
37	22.3679310555239\\
38	22.4529719048282\\
39	22.4373517719912\\
40	22.510747999847\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	8.96222090192128\\
11	9.90331961381861\\
12	10.8377409230138\\
13	11.7803485272386\\
14	12.7021096949144\\
15	13.6313116448811\\
16	14.5670380422333\\
17	15.4888743598914\\
18	16.3900388634837\\
19	17.2769569609676\\
20	18.1328684627464\\
21	18.941580609043\\
22	19.6905607442683\\
23	20.3779936924326\\
24	20.9910745338831\\
25	21.5307623928208\\
26	21.994971183901\\
27	22.4146905227409\\
28	22.7273337930526\\
29	23.0140717160156\\
30	23.3002749442101\\
31	23.4761138151285\\
32	23.6407002120092\\
33	23.7696741634124\\
34	23.936398504227\\
35	24.008539289662\\
36	24.0699453196368\\
37	24.1407984842413\\
38	24.163921296528\\
39	24.1723153948723\\
40	24.2891552316912\\
};
\addlegendentry{$K=1000$}

\end{axis}

\begin{axis}[%
width=1.238\fwidth,
height=1.238\fheight,
at={(-0.161\fwidth,-0.145\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Ptopt_PT_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}%
\definecolor{mycolor4}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.88235,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=40,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$P_T$ (dBm)},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
ylabel={$\tau$ (dB)},
zmin=5,
zmax=40,
%zlabel style={font=\color{white!15!black}},
zlabel={$P_t^*$ (dBm)},
view={-14.1489130434782}{17.1908712449664},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$N_{SS}=8$, $v=1$ m/s, $\tau=7$ dB, $T_{SS}=20$ ms},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.01,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot3[%
surf,
fill opacity=0.6, fill=mycolor1, faceted color=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	8.44276768123191	8.44276768123191\\
10	1	8.55384666350752	8.55384666350752\\
10	2	8.62810924508072	8.62810924508072\\
10	3	8.66768369501963	8.66768369501963\\
10	4	8.73044495237224	8.73044495237224\\
10	5	8.78563191449446	8.78563191449446\\
10	6	8.80385765218157	8.80385765218157\\
10	7	8.88636013183772	8.88636013183772\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	9.40943145994144	9.40943145994144\\
11	1	9.45966099002181	9.45966099002181\\
11	2	9.52764771201461	9.52764771201461\\
11	3	9.60381766037658	9.60381766037658\\
11	4	9.67668538156348	9.67668538156348\\
11	5	9.74236355425579	9.74236355425579\\
11	6	9.7725055773234	9.7725055773234\\
11	7	9.8149674759029	9.8149674759029\\
11	8	9.88274071381491	9.88274071381491\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	10.312017302739	10.312017302739\\
12	1	10.3695146321974	10.3695146321974\\
12	2	10.4741673986735	10.4741673986735\\
12	3	10.5203498581261	10.5203498581261\\
12	4	10.5671746024091	10.5671746024091\\
12	5	10.6795284590329	10.6795284590329\\
12	6	10.7270998467936	10.7270998467936\\
12	7	10.7946811414066	10.7946811414066\\
12	8	10.7972904833198	10.7972904833198\\
12	9	10.8722571252944	10.8722571252944\\
12	10	nan	nan\\
13	0	11.1932530112559	11.1932530112559\\
13	1	11.331049040211	11.331049040211\\
13	2	11.3929832380267	11.3929832380267\\
13	3	11.4473219626389	11.4473219626389\\
13	4	11.5189648051743	11.5189648051743\\
13	5	11.6192997672747	11.6192997672747\\
13	6	11.6469540407663	11.6469540407663\\
13	7	11.7118695853195	11.7118695853195\\
13	8	11.7759245497657	11.7759245497657\\
13	9	11.8343768699088	11.8343768699088\\
13	10	11.876636673036	11.876636673036\\
14	0	12.1275341881164	12.1275341881164\\
14	1	12.2250873524956	12.2250873524956\\
14	2	12.3177954682915	12.3177954682915\\
14	3	12.3760469245079	12.3760469245079\\
14	4	12.4494108689236	12.4494108689236\\
14	5	12.5197749577345	12.5197749577345\\
14	6	12.6184886103684	12.6184886103684\\
14	7	12.6363271159174	12.6363271159174\\
14	8	12.7114368164095	12.7114368164095\\
14	9	12.7938252642433	12.7938252642433\\
14	10	12.8230560546541	12.8230560546541\\
15	0	13.021701050658	13.021701050658\\
15	1	13.1564151922586	13.1564151922586\\
15	2	13.2377937896196	13.2377937896196\\
15	3	13.2870939566641	13.2870939566641\\
15	4	13.4144921941925	13.4144921941925\\
15	5	13.4656293153534	13.4656293153534\\
15	6	13.5237042226387	13.5237042226387\\
15	7	13.6166676455648	13.6166676455648\\
15	8	13.6761309499112	13.6761309499112\\
15	9	13.7241917029253	13.7241917029253\\
15	10	13.7932461976845	13.7932461976845\\
16	0	13.8955103965434	13.8955103965434\\
16	1	13.9725851467818	13.9725851467818\\
16	2	14.0927255991487	14.0927255991487\\
16	3	14.2295244865814	14.2295244865814\\
16	4	14.3189210715439	14.3189210715439\\
16	5	14.3820989779149	14.3820989779149\\
16	6	14.4532672692619	14.4532672692619\\
16	7	14.5490983894325	14.5490983894325\\
16	8	14.5645175126579	14.5645175126579\\
16	9	14.6583956352944	14.6583956352944\\
16	10	14.7241275572164	14.7241275572164\\
17	0	14.5990891973925	14.5990891973925\\
17	1	14.8576012154406	14.8576012154406\\
17	2	14.9688033037187	14.9688033037187\\
17	3	15.1190578135366	15.1190578135366\\
17	4	15.211370574441	15.211370574441\\
17	5	15.2970612861413	15.2970612861413\\
17	6	15.3788387952814	15.3788387952814\\
17	7	15.4859109411905	15.4859109411905\\
17	8	15.5306490555255	15.5306490555255\\
17	9	15.606680593707	15.606680593707\\
17	10	15.6601088486233	15.6601088486233\\
18	0	15.3636863497455	15.3636863497455\\
18	1	15.6563471871399	15.6563471871399\\
18	2	15.8286133893019	15.8286133893019\\
18	3	16.0113460410897	16.0113460410897\\
18	4	16.1234540151242	16.1234540151242\\
18	5	16.2529576158844	16.2529576158844\\
18	6	16.3290244366594	16.3290244366594\\
18	7	16.3889129869266	16.3889129869266\\
18	8	16.4804405609993	16.4804405609993\\
18	9	16.5430931948142	16.5430931948142\\
18	10	16.599077547533	16.599077547533\\
19	0	16.0991941990719	16.0991941990719\\
19	1	16.3586256589663	16.3586256589663\\
19	2	16.635907225722	16.635907225722\\
19	3	16.8205694660463	16.8205694660463\\
19	4	17.0107072538022	17.0107072538022\\
19	5	17.1697252980365	17.1697252980365\\
19	6	17.2377645414329	17.2377645414329\\
19	7	17.3048288612088	17.3048288612088\\
19	8	17.4074185206513	17.4074185206513\\
19	9	17.4666632090913	17.4666632090913\\
19	10	17.5065940843558	17.5065940843558\\
20	0	16.6962237549183	16.6962237549183\\
20	1	17.0687533755706	17.0687533755706\\
20	2	17.3764471330407	17.3764471330407\\
20	3	17.6496424749313	17.6496424749313\\
20	4	17.8733866357478	17.8733866357478\\
20	5	17.9643216441932	17.9643216441932\\
20	6	18.075289347226	18.075289347226\\
20	7	18.2372043431461	18.2372043431461\\
20	8	18.3211333099549	18.3211333099549\\
20	9	18.4038722098638	18.4038722098638\\
20	10	18.4799113899045	18.4799113899045\\
21	0	17.3846263779267	17.3846263779267\\
21	1	17.7708735917417	17.7708735917417\\
21	2	18.0861167877096	18.0861167877096\\
21	3	18.4264618746902	18.4264618746902\\
21	4	18.6569129244455	18.6569129244455\\
21	5	18.8221750757819	18.8221750757819\\
21	6	19.0010571935223	19.0010571935223\\
21	7	19.1316132761262	19.1316132761262\\
21	8	19.2120178263283	19.2120178263283\\
21	9	19.2915113271758	19.2915113271758\\
21	10	19.3926455571352	19.3926455571352\\
22	0	17.889112077884	17.889112077884\\
22	1	18.3788119910917	18.3788119910917\\
22	2	18.7146817509123	18.7146817509123\\
22	3	19.0840016657123	19.0840016657123\\
22	4	19.4297822849067	19.4297822849067\\
22	5	19.6800175899351	19.6800175899351\\
22	6	19.8114393894163	19.8114393894163\\
22	7	20.0206847769589	20.0206847769589\\
22	8	20.1104212599515	20.1104212599515\\
22	9	20.2219072894912	20.2219072894912\\
22	10	20.3301421044392	20.3301421044392\\
23	0	18.3847928293316	18.3847928293316\\
23	1	18.8612335262094	18.8612335262094\\
23	2	19.3593941626749	19.3593941626749\\
23	3	19.7370858355265	19.7370858355265\\
23	4	20.0966567534276	20.0966567534276\\
23	5	20.4087048927769	20.4087048927769\\
23	6	20.6060656862301	20.6060656862301\\
23	7	20.8232347109636	20.8232347109636\\
23	8	20.9846290801263	20.9846290801263\\
23	9	21.1013102719969	21.1013102719969\\
23	10	21.2372343135016	21.2372343135016\\
24	0	18.7169016511442	18.7169016511442\\
24	1	19.3676631368255	19.3676631368255\\
24	2	19.8785074692805	19.8785074692805\\
24	3	20.284395264933	20.284395264933\\
24	4	20.7462500757165	20.7462500757165\\
24	5	21.1249684501144	21.1249684501144\\
24	6	21.4012764531499	21.4012764531499\\
24	7	21.6694245540523	21.6694245540523\\
24	8	21.8032731662541	21.8032731662541\\
24	9	22.0214744884601	22.0214744884601\\
24	10	22.1387371182986	22.1387371182986\\
25	0	19.1883099606901	19.1883099606901\\
25	1	19.7507553956909	19.7507553956909\\
25	2	20.3461672288938	20.3461672288938\\
25	3	20.8884057021089	20.8884057021089\\
25	4	21.2705720993851	21.2705720993851\\
25	5	21.7397920042961	21.7397920042961\\
25	6	22.137315696674	22.137315696674\\
25	7	22.3844512801216	22.3844512801216\\
25	8	22.6682277921982	22.6682277921982\\
25	9	22.8666293723467	22.8666293723467\\
25	10	23.024908122037	23.024908122037\\
26	0	19.4506449724774	19.4506449724774\\
26	1	20.1926800139667	20.1926800139667\\
26	2	20.7653809535707	20.7653809535707\\
26	3	21.3861467686467	21.3861467686467\\
26	4	21.8837508134306	21.8837508134306\\
26	5	22.3002463955017	22.3002463955017\\
26	6	22.7900350464353	22.7900350464353\\
26	7	23.0139537632787	23.0139537632787\\
26	8	23.3796428691685	23.3796428691685\\
26	9	23.6591958687308	23.6591958687308\\
26	10	23.8712573234667	23.8712573234667\\
27	0	19.6758564017346	19.6758564017346\\
27	1	20.4767487697316	20.4767487697316\\
27	2	21.2361078021655	21.2361078021655\\
27	3	21.7636895028146	21.7636895028146\\
27	4	22.4248757147894	22.4248757147894\\
27	5	22.9653659265671	22.9653659265671\\
27	6	23.3532956305829	23.3532956305829\\
27	7	23.7872216527035	23.7872216527035\\
27	8	24.1379183407554	24.1379183407554\\
27	9	24.3988324053501	24.3988324053501\\
27	10	24.6341436597455	24.6341436597455\\
28	0	20.014257970835	20.014257970835\\
28	1	20.7498203289425	20.7498203289425\\
28	2	21.4847405569432	21.4847405569432\\
28	3	22.1117842019344	22.1117842019344\\
28	4	22.7839587097583	22.7839587097583\\
28	5	23.2999113734759	23.2999113734759\\
28	6	23.8652096860119	23.8652096860119\\
28	7	24.3485982119926	24.3485982119926\\
28	8	24.8139257620925	24.8139257620925\\
28	9	25.1192778081437	25.1192778081437\\
28	10	25.3777144091301	25.3777144091301\\
29	0	20.2588592935079	20.2588592935079\\
29	1	21.0893052308667	21.0893052308667\\
29	2	21.7901890224631	21.7901890224631\\
29	3	22.488669372999	22.488669372999\\
29	4	23.1509681925115	23.1509681925115\\
29	5	23.7805493720452	23.7805493720452\\
29	6	24.3995060329568	24.3995060329568\\
29	7	24.8062568919583	24.8062568919583\\
29	8	25.3238503458579	25.3238503458579\\
29	9	25.7311820449078	25.7311820449078\\
29	10	26.0804813462956	26.0804813462956\\
30	0	20.394615954216	20.394615954216\\
30	1	21.1668636609762	21.1668636609762\\
30	2	22.0067176722595	22.0067176722595\\
30	3	22.6834033174898	22.6834033174898\\
30	4	23.4490762239961	23.4490762239961\\
30	5	24.1272797334743	24.1272797334743\\
30	6	24.7935547215398	24.7935547215398\\
30	7	25.397233018672	25.397233018672\\
30	8	25.9249807071646	25.9249807071646\\
30	9	26.3064045771713	26.3064045771713\\
30	10	26.7410195563831	26.7410195563831\\
31	0	20.464545731545	20.464545731545\\
31	1	21.4402882959841	21.4402882959841\\
31	2	22.2077128797805	22.2077128797805\\
31	3	22.9595667347003	22.9595667347003\\
31	4	23.7981517770424	23.7981517770424\\
31	5	24.5615023336665	24.5615023336665\\
31	6	25.0243964161101	25.0243964161101\\
31	7	25.764827673982	25.764827673982\\
31	8	26.3552401722993	26.3552401722993\\
31	9	26.9192488059474	26.9192488059474\\
31	10	27.4343599941762	27.4343599941762\\
32	0	20.617329428582	20.617329428582\\
32	1	21.6463641679116	21.6463641679116\\
32	2	22.2852573979893	22.2852573979893\\
32	3	23.1218912139129	23.1218912139129\\
32	4	23.9485777706116	23.9485777706116\\
32	5	24.7798813036688	24.7798813036688\\
32	6	25.3771647925857	25.3771647925857\\
32	7	26.1939482984043	26.1939482984043\\
32	8	26.7783061480134	26.7783061480134\\
32	9	27.3757915500725	27.3757915500725\\
32	10	27.8902947856919	27.8902947856919\\
33	0	20.6979925765939	20.6979925765939\\
33	1	21.56625748456	21.56625748456\\
33	2	22.7196808819367	22.7196808819367\\
33	3	23.3812217705883	23.3812217705883\\
33	4	24.3018984814064	24.3018984814064\\
33	5	25.0455357910772	25.0455357910772\\
33	6	25.7202386167267	25.7202386167267\\
33	7	26.4776214874451	26.4776214874451\\
33	8	27.1237666662453	27.1237666662453\\
33	9	27.8277656172703	27.8277656172703\\
33	10	28.4233263737269	28.4233263737269\\
34	0	20.977049868848	20.977049868848\\
34	1	21.8406770959139	21.8406770959139\\
34	2	22.6627717219008	22.6627717219008\\
34	3	23.4792694274232	23.4792694274232\\
34	4	24.4041900709886	24.4041900709886\\
34	5	25.2468724263852	25.2468724263852\\
34	6	26.0240336221703	26.0240336221703\\
34	7	26.7727930064864	26.7727930064864\\
34	8	27.5592391963413	27.5592391963413\\
34	9	28.1634343191857	28.1634343191857\\
34	10	28.7359298571427	28.7359298571427\\
35	0	20.9178173596387	20.9178173596387\\
35	1	21.9144917957647	21.9144917957647\\
35	2	22.8016674357548	22.8016674357548\\
35	3	23.4880144404314	23.4880144404314\\
35	4	24.7239223107136	24.7239223107136\\
35	5	25.3922530319636	25.3922530319636\\
35	6	26.116468711864	26.116468711864\\
35	7	26.9248096992899	26.9248096992899\\
35	8	27.8523433726937	27.8523433726937\\
35	9	28.4464865462096	28.4464865462096\\
35	10	29.091930181104	29.091930181104\\
36	0	20.7379577039647	20.7379577039647\\
36	1	21.8841595986437	21.8841595986437\\
36	2	22.8272041967391	22.8272041967391\\
36	3	23.4861797784949	23.4861797784949\\
36	4	24.7015017787536	24.7015017787536\\
36	5	25.4920724065223	25.4920724065223\\
36	6	26.435784906753	26.435784906753\\
36	7	27.1691894294885	27.1691894294885\\
36	8	27.8878572590739	27.8878572590739\\
36	9	28.7208002460121	28.7208002460121\\
36	10	29.4420619534081	29.4420619534081\\
37	0	21.1107110190872	21.1107110190872\\
37	1	21.8854009503353	21.8854009503353\\
37	2	22.9418508002427	22.9418508002427\\
37	3	23.8359307129766	23.8359307129766\\
37	4	24.7304723629809	24.7304723629809\\
37	5	25.8985877188841	25.8985877188841\\
37	6	26.5462403399241	26.5462403399241\\
37	7	27.3034939244341	27.3034939244341\\
37	8	28.1915831344817	28.1915831344817\\
37	9	28.9711526974519	28.9711526974519\\
37	10	29.7313317143776	29.7313317143776\\
38	0	21.0936918443615	21.0936918443615\\
38	1	21.8812817217129	21.8812817217129\\
38	2	22.7510007846543	22.7510007846543\\
38	3	24.0391977795057	24.0391977795057\\
38	4	24.8250673122279	24.8250673122279\\
38	5	25.7750981604181	25.7750981604181\\
38	6	26.770883404142	26.770883404142\\
38	7	27.6604899128214	27.6604899128214\\
38	8	28.3657754372182	28.3657754372182\\
38	9	29.3024397054538	29.3024397054538\\
38	10	29.9977968651676	29.9977968651676\\
39	0	21.1558341072529	21.1558341072529\\
39	1	22.1074281907941	22.1074281907941\\
39	2	23.0949116692659	23.0949116692659\\
39	3	23.9764270443184	23.9764270443184\\
39	4	25.052247223147	25.052247223147\\
39	5	25.8021918447323	25.8021918447323\\
39	6	26.7323983973636	26.7323983973636\\
39	7	27.6154007164504	27.6154007164504\\
39	8	28.657319118553	28.657319118553\\
39	9	29.2289416129972	29.2289416129972\\
39	10	30.2122559758776	30.2122559758776\\
40	0	21.145609462322	21.145609462322\\
40	1	22.2255786704207	22.2255786704207\\
40	2	23.1885033458014	23.1885033458014\\
40	3	24.2675648482263	24.2675648482263\\
40	4	25.0397244945819	25.0397244945819\\
40	5	25.8605410576832	25.8605410576832\\
40	6	26.8114787390996	26.8114787390996\\
40	7	27.9037761022873	27.9037761022873\\
40	8	28.6854792632307	28.6854792632307\\
40	9	29.5678129172965	29.5678129172965\\
40	10	30.2849077875717	30.2849077875717\\
};
\addlegendentry{$K=50$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor2, faceted color=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	8.71231955209108	8.71231955209108\\
10	1	8.77340084834977	8.77340084834977\\
10	2	8.82426363906973	8.82426363906973\\
10	3	8.84965184146271	8.84965184146271\\
10	4	8.92133285245628	8.92133285245628\\
10	5	8.97529532716297	8.97529532716297\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	9.62669901299395	9.62669901299395\\
11	1	9.66958610693645	9.66958610693645\\
11	2	9.76288876201193	9.76288876201193\\
11	3	9.83956102187227	9.83956102187227\\
11	4	9.8667122006474	9.8667122006474\\
11	5	9.9203929009741	9.9203929009741\\
11	6	9.96459901904369	9.96459901904369\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	10.563169130428	10.563169130428\\
12	1	10.6295800195848	10.6295800195848\\
12	2	10.7347456240623	10.7347456240623\\
12	3	10.735974232637	10.735974232637\\
12	4	10.8137698508066	10.8137698508066\\
12	5	10.8705950383975	10.8705950383975\\
12	6	10.9228353625679	10.9228353625679\\
12	7	10.9667557950507	10.9667557950507\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	11.4699429604507	11.4699429604507\\
13	1	11.5630242773001	11.5630242773001\\
13	2	11.6248894947312	11.6248894947312\\
13	3	11.6866537569654	11.6866537569654\\
13	4	11.7719520384575	11.7719520384575\\
13	5	11.8198010101353	11.8198010101353\\
13	6	11.8577611898849	11.8577611898849\\
13	7	11.912591519076	11.912591519076\\
13	8	11.9641950515757	11.9641950515757\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	12.4157067159447	12.4157067159447\\
14	1	12.4909805020844	12.4909805020844\\
14	2	12.5609854870378	12.5609854870378\\
14	3	12.6427494854928	12.6427494854928\\
14	4	12.6761903749205	12.6761903749205\\
14	5	12.755575240704	12.755575240704\\
14	6	12.8201947614788	12.8201947614788\\
14	7	12.8839714936804	12.8839714936804\\
14	8	12.9147293037805	12.9147293037805\\
14	9	12.9630928234631	12.9630928234631\\
14	10	nan	nan\\
15	0	13.3440008437401	13.3440008437401\\
15	1	13.4033472454903	13.4033472454903\\
15	2	13.479256005889	13.479256005889\\
15	3	13.5732083127537	13.5732083127537\\
15	4	13.6085274405192	13.6085274405192\\
15	5	13.7017585896226	13.7017585896226\\
15	6	13.7745684397457	13.7745684397457\\
15	7	13.8344054234006	13.8344054234006\\
15	8	13.8399430822894	13.8399430822894\\
15	9	13.9393084989317	13.9393084989317\\
15	10	13.9518828280742	13.9518828280742\\
16	0	14.2808177670329	14.2808177670329\\
16	1	14.3206720759937	14.3206720759937\\
16	2	14.3952859845054	14.3952859845054\\
16	3	14.5003462395437	14.5003462395437\\
16	4	14.5541889917707	14.5541889917707\\
16	5	14.6502177517349	14.6502177517349\\
16	6	14.675422913535	14.675422913535\\
16	7	14.7706535893936	14.7706535893936\\
16	8	14.8136098683022	14.8136098683022\\
16	9	14.8906205274804	14.8906205274804\\
16	10	14.9169762695623	14.9169762695623\\
17	0	15.1050933292505	15.1050933292505\\
17	1	15.2312723635707	15.2312723635707\\
17	2	15.3399865685679	15.3399865685679\\
17	3	15.4398452001549	15.4398452001549\\
17	4	15.4993709182252	15.4993709182252\\
17	5	15.5470276792528	15.5470276792528\\
17	6	15.6308105299815	15.6308105299815\\
17	7	15.684061042801	15.684061042801\\
17	8	15.7740523361107	15.7740523361107\\
17	9	15.8166014697927	15.8166014697927\\
17	10	15.8612312221576	15.8612312221576\\
18	0	15.9353010355375	15.9353010355375\\
18	1	16.1347801983167	16.1347801983167\\
18	2	16.208914062806	16.208914062806\\
18	3	16.322072886236	16.322072886236\\
18	4	16.4175809942893	16.4175809942893\\
18	5	16.5085308705009	16.5085308705009\\
18	6	16.580000973736	16.580000973736\\
18	7	16.6119478095223	16.6119478095223\\
18	8	16.6847294223854	16.6847294223854\\
18	9	16.7729887444475	16.7729887444475\\
18	10	16.809667663213	16.809667663213\\
19	0	16.7951143915336	16.7951143915336\\
19	1	17.0001421779892	17.0001421779892\\
19	2	17.1449770011485	17.1449770011485\\
19	3	17.2461202530427	17.2461202530427\\
19	4	17.3093203863401	17.3093203863401\\
19	5	17.4326940798215	17.4326940798215\\
19	6	17.4863547891636	17.4863547891636\\
19	7	17.5509719713862	17.5509719713862\\
19	8	17.6412212569044	17.6412212569044\\
19	9	17.7065874878	17.7065874878\\
19	10	17.7964472400674	17.7964472400674\\
20	0	17.5412682341976	17.5412682341976\\
20	1	17.8077480246659	17.8077480246659\\
20	2	17.9583984923381	17.9583984923381\\
20	3	18.1188929373424	18.1188929373424\\
20	4	18.2621503604251	18.2621503604251\\
20	5	18.3347154796432	18.3347154796432\\
20	6	18.4052523462087	18.4052523462087\\
20	7	18.4800568079204	18.4800568079204\\
20	8	18.5711199555905	18.5711199555905\\
20	9	18.6250387859907	18.6250387859907\\
20	10	18.6853504541998	18.6853504541998\\
21	0	18.318040686953	18.318040686953\\
21	1	18.5671548444514	18.5671548444514\\
21	2	18.7988692708426	18.7988692708426\\
21	3	18.9835813502264	18.9835813502264\\
21	4	19.1351510606818	19.1351510606818\\
21	5	19.2435561822003	19.2435561822003\\
21	6	19.3038605454236	19.3038605454236\\
21	7	19.407543441657	19.407543441657\\
21	8	19.4666550082197	19.4666550082197\\
21	9	19.5827073142307	19.5827073142307\\
21	10	19.6075541286577	19.6075541286577\\
22	0	18.8613133261983	18.8613133261983\\
22	1	19.2475870133333	19.2475870133333\\
22	2	19.53270207294	19.53270207294\\
22	3	19.8157878431909	19.8157878431909\\
22	4	19.9741717285103	19.9741717285103\\
22	5	20.111166371054	20.111166371054\\
22	6	20.2352493163275	20.2352493163275\\
22	7	20.3084520407859	20.3084520407859\\
22	8	20.3999891129144	20.3999891129144\\
22	9	20.4882353069627	20.4882353069627\\
22	10	20.5672715561256	20.5672715561256\\
23	0	19.5504729192028	19.5504729192028\\
23	1	19.9023692524853	19.9023692524853\\
23	2	20.346493271237	20.346493271237\\
23	3	20.5418365093937	20.5418365093937\\
23	4	20.7487726263542	20.7487726263542\\
23	5	20.9750256752602	20.9750256752602\\
23	6	21.1247088735456	21.1247088735456\\
23	7	21.2404210180737	21.2404210180737\\
23	8	21.3603183264859	21.3603183264859\\
23	9	21.405229129401	21.405229129401\\
23	10	21.5192342636275	21.5192342636275\\
24	0	20.0366101181646	20.0366101181646\\
24	1	20.4726807920298	20.4726807920298\\
24	2	20.9523673293761	20.9523673293761\\
24	3	21.2924197248787	21.2924197248787\\
24	4	21.5574753778353	21.5574753778353\\
24	5	21.7803583844738	21.7803583844738\\
24	6	21.97017945183	21.97017945183\\
24	7	22.0884085539281	22.0884085539281\\
24	8	22.2350345788919	22.2350345788919\\
24	9	22.3513167504763	22.3513167504763\\
24	10	22.4058960346448	22.4058960346448\\
25	0	20.5586203377362	20.5586203377362\\
25	1	21.0493760183957	21.0493760183957\\
25	2	21.5473713539937	21.5473713539937\\
25	3	21.8922710373515	21.8922710373515\\
25	4	22.2881986323827	22.2881986323827\\
25	5	22.6069312246556	22.6069312246556\\
25	6	22.8038305199528	22.8038305199528\\
25	7	22.9733896177981	22.9733896177981\\
25	8	23.1060939318413	23.1060939318413\\
25	9	23.2746916647904	23.2746916647904\\
25	10	23.3228911213345	23.3228911213345\\
26	0	20.9294654818894	20.9294654818894\\
26	1	21.5162125059476	21.5162125059476\\
26	2	22.0280249321706	22.0280249321706\\
26	3	22.5186435336543	22.5186435336543\\
26	4	22.9657900731382	22.9657900731382\\
26	5	23.2782498346208	23.2782498346208\\
26	6	23.5791372881124	23.5791372881124\\
26	7	23.8055117185312	23.8055117185312\\
26	8	23.9939794466582	23.9939794466582\\
26	9	24.1137441317976	24.1137441317976\\
26	10	24.2457322722251	24.2457322722251\\
27	0	21.2803287986509	21.2803287986509\\
27	1	21.8940045145926	21.8940045145926\\
27	2	22.4735539066275	22.4735539066275\\
27	3	23.0489391663715	23.0489391663715\\
27	4	23.5386189500931	23.5386189500931\\
27	5	23.9417092630704	23.9417092630704\\
27	6	24.2542145925987	24.2542145925987\\
27	7	24.5605365779685	24.5605365779685\\
27	8	24.748715009505	24.748715009505\\
27	9	24.990047167054	24.990047167054\\
27	10	25.1486450407633	25.1486450407633\\
28	0	21.643284314194	21.643284314194\\
28	1	22.3570524362932	22.3570524362932\\
28	2	22.9511043339743	22.9511043339743\\
28	3	23.4544498673675	23.4544498673675\\
28	4	24.0461195016641	24.0461195016641\\
28	5	24.5054987157795	24.5054987157795\\
28	6	24.9218266301817	24.9218266301817\\
28	7	25.2697541316852	25.2697541316852\\
28	8	25.5710938481967	25.5710938481967\\
28	9	25.8115429772287	25.8115429772287\\
28	10	26.0023502368987	26.0023502368987\\
29	0	21.8421499099034	21.8421499099034\\
29	1	22.6289912040485	22.6289912040485\\
29	2	23.2960185197492	23.2960185197492\\
29	3	23.9649895778196	23.9649895778196\\
29	4	24.5268656719396	24.5268656719396\\
29	5	25.0080962728264	25.0080962728264\\
29	6	25.5158786154383	25.5158786154383\\
29	7	25.9069101931495	25.9069101931495\\
29	8	26.2285303177673	26.2285303177673\\
29	9	26.5813039194961	26.5813039194961\\
29	10	26.8215948384004	26.8215948384004\\
30	0	22.0150465211561	22.0150465211561\\
30	1	22.8476774203242	22.8476774203242\\
30	2	23.5628138263898	23.5628138263898\\
30	3	24.3110919632048	24.3110919632048\\
30	4	24.9249221667667	24.9249221667667\\
30	5	25.4954730885158	25.4954730885158\\
30	6	26.0119094971421	26.0119094971421\\
30	7	26.581977604422	26.581977604422\\
30	8	26.9346834010513	26.9346834010513\\
30	9	27.2725484165376	27.2725484165376\\
30	10	27.6078089499821	27.6078089499821\\
31	0	22.2973631505954	22.2973631505954\\
31	1	23.0658858312354	23.0658858312354\\
31	2	23.8644768340553	23.8644768340553\\
31	3	24.5354387520746	24.5354387520746\\
31	4	25.3196895720842	25.3196895720842\\
31	5	25.7830900736752	25.7830900736752\\
31	6	26.5894407175767	26.5894407175767\\
31	7	27.1125197556126	27.1125197556126\\
31	8	27.5424559055144	27.5424559055144\\
31	9	27.8998531415633	27.8998531415633\\
31	10	28.2945192958488	28.2945192958488\\
32	0	22.4485662811078	22.4485662811078\\
32	1	23.2703857455109	23.2703857455109\\
32	2	24.0860017264336	24.0860017264336\\
32	3	24.8554815458996	24.8554815458996\\
32	4	25.5152553113445	25.5152553113445\\
32	5	26.2530696671937	26.2530696671937\\
32	6	26.9261203596808	26.9261203596808\\
32	7	27.4953868146488	27.4953868146488\\
32	8	28.0910377794659	28.0910377794659\\
32	9	28.5263452743515	28.5263452743515\\
32	10	28.932018143538	28.932018143538\\
33	0	22.5343504001258	22.5343504001258\\
33	1	23.5268250227839	23.5268250227839\\
33	2	24.3030385855027	24.3030385855027\\
33	3	25.1432695372888	25.1432695372888\\
33	4	25.8691831880156	25.8691831880156\\
33	5	26.6056119157998	26.6056119157998\\
33	6	27.2310046486492	27.2310046486492\\
33	7	27.8906606416693	27.8906606416693\\
33	8	28.4374925977239	28.4374925977239\\
33	9	29.1088222949925	29.1088222949925\\
33	10	29.4766560390144	29.4766560390144\\
34	0	22.6403015961092	22.6403015961092\\
34	1	23.6540022791947	23.6540022791947\\
34	2	24.3947563495933	24.3947563495933\\
34	3	25.3568890099043	25.3568890099043\\
34	4	26.0782702358582	26.0782702358582\\
34	5	26.8873484100153	26.8873484100153\\
34	6	27.645280894463	27.645280894463\\
34	7	28.2715682929724	28.2715682929724\\
34	8	28.8831053600689	28.8831053600689\\
34	9	29.4720239222549	29.4720239222549\\
34	10	30.0650328117531	30.0650328117531\\
35	0	22.8016866236857	22.8016866236857\\
35	1	23.7188162845795	23.7188162845795\\
35	2	24.6226272931409	24.6226272931409\\
35	3	25.3602884283914	25.3602884283914\\
35	4	26.3407921719005	26.3407921719005\\
35	5	27.0559378338941	27.0559378338941\\
35	6	27.8165738642708	27.8165738642708\\
35	7	28.6031723623404	28.6031723623404\\
35	8	29.2750261350071	29.2750261350071\\
35	9	29.9161646287089	29.9161646287089\\
35	10	30.5390629610221	30.5390629610221\\
36	0	22.7582539625932	22.7582539625932\\
36	1	24.0031834030706	24.0031834030706\\
36	2	24.542249353702	24.542249353702\\
36	3	25.7366524877626	25.7366524877626\\
36	4	26.4301419837028	26.4301419837028\\
36	5	27.2741257080825	27.2741257080825\\
36	6	28.1230218610416	28.1230218610416\\
36	7	28.842909996997	28.842909996997\\
36	8	29.6468992367514	29.6468992367514\\
36	9	30.2500726066824	30.2500726066824\\
36	10	31.0004223131958	31.0004223131958\\
37	0	23.1476339183768	23.1476339183768\\
37	1	23.9523861103372	23.9523861103372\\
37	2	24.8940561376496	24.8940561376496\\
37	3	25.8730238240156	25.8730238240156\\
37	4	26.6700669539612	26.6700669539612\\
37	5	27.3892853573272	27.3892853573272\\
37	6	28.3648718460457	28.3648718460457\\
37	7	29.068946261976	29.068946261976\\
37	8	29.9173319259337	29.9173319259337\\
37	9	30.5903600556415	30.5903600556415\\
37	10	31.230262115565	31.230262115565\\
38	0	23.0292944719624	23.0292944719624\\
38	1	23.8784911787005	23.8784911787005\\
38	2	24.8679163505533	24.8679163505533\\
38	3	25.6302792151309	25.6302792151309\\
38	4	26.6545019491095	26.6545019491095\\
38	5	27.6643963696794	27.6643963696794\\
38	6	28.3005031542517	28.3005031542517\\
38	7	29.407010670359	29.407010670359\\
38	8	30.1265542489269	30.1265542489269\\
38	9	30.8036416686151	30.8036416686151\\
38	10	31.5455426017762	31.5455426017762\\
39	0	23.2920852071454	23.2920852071454\\
39	1	23.9677003153251	23.9677003153251\\
39	2	25.1034624554057	25.1034624554057\\
39	3	25.9493407361083	25.9493407361083\\
39	4	26.6028907749663	26.6028907749663\\
39	5	27.683210023022	27.683210023022\\
39	6	28.5259335652882	28.5259335652882\\
39	7	29.3285303014174	29.3285303014174\\
39	8	30.2831293258844	30.2831293258844\\
39	9	31.154317210557	31.154317210557\\
39	10	31.8711885484542	31.8711885484542\\
40	0	22.9893029313638	22.9893029313638\\
40	1	24.0511500935734	24.0511500935734\\
40	2	25.1019487122812	25.1019487122812\\
40	3	25.8479595366269	25.8479595366269\\
40	4	26.9809527235745	26.9809527235745\\
40	5	27.9213625165762	27.9213625165762\\
40	6	28.8093153493846	28.8093153493846\\
40	7	29.6191818963383	29.6191818963383\\
40	8	30.4339988291893	30.4339988291893\\
40	9	31.2381832640847	31.2381832640847\\
40	10	32.0513794228152	32.0513794228152\\
};
\addlegendentry{$K=100$}


\addplot3[%
surf,
fill opacity=0.4, fill=mycolor3, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	8.89746189732949	8.89746189732949\\
10	1	8.94833779474111	8.94833779474111\\
10	2	8.97597346816062	8.97597346816062\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	9.82486627826519	9.82486627826519\\
11	1	9.88470736031651	9.88470736031651\\
11	2	9.92802707140229	9.92802707140229\\
11	3	9.96753669708469	9.96753669708469\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	10.7354088487637	10.7354088487637\\
12	1	10.816875452981	10.816875452981\\
12	2	10.8624844615573	10.8624844615573\\
12	3	10.9343324709431	10.9343324709431\\
12	4	10.9899784984057	10.9899784984057\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	11.7071059310344	11.7071059310344\\
13	1	11.8052782774091	11.8052782774091\\
13	2	11.8135674704313	11.8135674704313\\
13	3	11.8716582100707	11.8716582100707\\
13	4	11.9183053444819	11.9183053444819\\
13	5	11.9944699159287	11.9944699159287\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	12.6470538395186	12.6470538395186\\
14	1	12.6831434494786	12.6831434494786\\
14	2	12.7821894700657	12.7821894700657\\
14	3	12.8273859485667	12.8273859485667\\
14	4	12.8734962458686	12.8734962458686\\
14	5	12.9414740548285	12.9414740548285\\
14	6	12.9749649025658	12.9749649025658\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	13.5488326192645	13.5488326192645\\
15	1	13.6409309461382	13.6409309461382\\
15	2	13.7080766488131	13.7080766488131\\
15	3	13.803758065823	13.803758065823\\
15	4	13.8005638203301	13.8005638203301\\
15	5	13.8737928368914	13.8737928368914\\
15	6	13.9398566369669	13.9398566369669\\
15	7	13.9816127070181	13.9816127070181\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	14.4933689862149	14.4933689862149\\
16	1	14.5779876511064	14.5779876511064\\
16	2	14.6721580256967	14.6721580256967\\
16	3	14.7070915338036	14.7070915338036\\
16	4	14.7496012300052	14.7496012300052\\
16	5	14.8232969510976	14.8232969510976\\
16	6	14.8835581994288	14.8835581994288\\
16	7	14.9548309024853	14.9548309024853\\
16	8	14.971388553612	14.971388553612\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	15.4243425905384	15.4243425905384\\
17	1	15.4914719834282	15.4914719834282\\
17	2	15.5446688251669	15.5446688251669\\
17	3	15.6557512534789	15.6557512534789\\
17	4	15.7018560009538	15.7018560009538\\
17	5	15.7855408245837	15.7855408245837\\
17	6	15.8138073400897	15.8138073400897\\
17	7	15.8741227630294	15.8741227630294\\
17	8	15.937181554856	15.937181554856\\
17	9	15.9752435671154	15.9752435671154\\
17	10	16.0147867851275	16.0147867851275\\
18	0	16.3311130559557	16.3311130559557\\
18	1	16.404721812878	16.404721812878\\
18	2	16.4890844289874	16.4890844289874\\
18	3	16.5700521919313	16.5700521919313\\
18	4	16.6383849920423	16.6383849920423\\
18	5	16.7261441281114	16.7261441281114\\
18	6	16.7690343025263	16.7690343025263\\
18	7	16.842541577119	16.842541577119\\
18	8	16.906767812632	16.906767812632\\
18	9	16.9418618357005	16.9418618357005\\
18	10	16.9936391522749	16.9936391522749\\
19	0	17.2021216516432	17.2021216516432\\
19	1	17.3442981789975	17.3442981789975\\
19	2	17.4219791312076	17.4219791312076\\
19	3	17.4931198739884	17.4931198739884\\
19	4	17.5580684205005	17.5580684205005\\
19	5	17.6224523810323	17.6224523810323\\
19	6	17.6956339678799	17.6956339678799\\
19	7	17.7660339076474	17.7660339076474\\
19	8	17.8594695558532	17.8594695558532\\
19	9	17.8759420305474	17.8759420305474\\
19	10	17.9181761367754	17.9181761367754\\
20	0	18.0657820137374	18.0657820137374\\
20	1	18.207842601009	18.207842601009\\
20	2	18.3348266053334	18.3348266053334\\
20	3	18.3953929937459	18.3953929937459\\
20	4	18.4958483814533	18.4958483814533\\
20	5	18.5486250051562	18.5486250051562\\
20	6	18.6429288782536	18.6429288782536\\
20	7	18.6758496069379	18.6758496069379\\
20	8	18.7443098706073	18.7443098706073\\
20	9	18.8437249201151	18.8437249201151\\
20	10	18.8968209410476	18.8968209410476\\
21	0	18.8793828119733	18.8793828119733\\
21	1	19.0889821354295	19.0889821354295\\
21	2	19.1832175831574	19.1832175831574\\
21	3	19.2941561430547	19.2941561430547\\
21	4	19.4079190078325	19.4079190078325\\
21	5	19.4934938053851	19.4934938053851\\
21	6	19.5732457981003	19.5732457981003\\
21	7	19.6450693683148	19.6450693683148\\
21	8	19.7240884926806	19.7240884926806\\
21	9	19.7505185453324	19.7505185453324\\
21	10	19.8328441155495	19.8328441155495\\
22	0	19.6773336571685	19.6773336571685\\
22	1	19.887810605676	19.887810605676\\
22	2	20.048636745512	20.048636745512\\
22	3	20.188555152594	20.188555152594\\
22	4	20.2977607338183	20.2977607338183\\
22	5	20.4255578963433	20.4255578963433\\
22	6	20.4845473661208	20.4845473661208\\
22	7	20.5634828089765	20.5634828089765\\
22	8	20.6163281879611	20.6163281879611\\
22	9	20.7069980892564	20.7069980892564\\
22	10	20.7550731698709	20.7550731698709\\
23	0	20.3962550015649	20.3962550015649\\
23	1	20.6996894733653	20.6996894733653\\
23	2	20.8983830806583	20.8983830806583\\
23	3	21.0711148280726	21.0711148280726\\
23	4	21.228404189632	21.228404189632\\
23	5	21.3009499964084	21.3009499964084\\
23	6	21.4391474083412	21.4391474083412\\
23	7	21.4766563115195	21.4766563115195\\
23	8	21.5541390728585	21.5541390728585\\
23	9	21.647742650499	21.647742650499\\
23	10	21.6659422192093	21.6659422192093\\
24	0	21.0601753123059	21.0601753123059\\
24	1	21.4004195202988	21.4004195202988\\
24	2	21.674024564604	21.674024564604\\
24	3	21.9144007496865	21.9144007496865\\
24	4	22.0603572386709	22.0603572386709\\
24	5	22.2298675368648	22.2298675368648\\
24	6	22.3196658052679	22.3196658052679\\
24	7	22.4189543180184	22.4189543180184\\
24	8	22.4910785076933	22.4910785076933\\
24	9	22.5716600574211	22.5716600574211\\
24	10	22.6312315580783	22.6312315580783\\
25	0	21.6250707807653	21.6250707807653\\
25	1	22.0619116158542	22.0619116158542\\
25	2	22.4346492136729	22.4346492136729\\
25	3	22.6671984159692	22.6671984159692\\
25	4	22.9189882376795	22.9189882376795\\
25	5	23.1118283392418	23.1118283392418\\
25	6	23.2154091496402	23.2154091496402\\
25	7	23.3432203368403	23.3432203368403\\
25	8	23.4341331243276	23.4341331243276\\
25	9	23.4610275959553	23.4610275959553\\
25	10	23.5604123273419	23.5604123273419\\
26	0	22.0780793663994	22.0780793663994\\
26	1	22.6569995355299	22.6569995355299\\
26	2	23.0382929970749	23.0382929970749\\
26	3	23.3681568106284	23.3681568106284\\
26	4	23.7103419872118	23.7103419872118\\
26	5	23.8817659761306	23.8817659761306\\
26	6	24.0567706636818	24.0567706636818\\
26	7	24.2273538486861	24.2273538486861\\
26	8	24.307105098696	24.307105098696\\
26	9	24.4271336277409	24.4271336277409\\
26	10	24.4986123239987	24.4986123239987\\
27	0	22.5740155796191	22.5740155796191\\
27	1	23.1464644004561	23.1464644004561\\
27	2	23.6633986780559	23.6633986780559\\
27	3	24.0578420092468	24.0578420092468\\
27	4	24.382848673794	24.382848673794\\
27	5	24.6747263605887	24.6747263605887\\
27	6	24.8822423391338	24.8822423391338\\
27	7	25.0534912972423	25.0534912972423\\
27	8	25.2119809076015	25.2119809076015\\
27	9	25.3030662285412	25.3030662285412\\
27	10	25.4276124373768	25.4276124373768\\
28	0	22.9489014047663	22.9489014047663\\
28	1	23.5926172327888	23.5926172327888\\
28	2	24.1229562341523	24.1229562341523\\
28	3	24.6024810350576	24.6024810350576\\
28	4	25.0142900909284	25.0142900909284\\
28	5	25.4050880761642	25.4050880761642\\
28	6	25.6798290563928	25.6798290563928\\
28	7	25.9041725195405	25.9041725195405\\
28	8	26.0692963963907	26.0692963963907\\
28	9	26.2228202269093	26.2228202269093\\
28	10	26.3206609928739	26.3206609928739\\
29	0	23.3649253073266	23.3649253073266\\
29	1	24.0161227819996	24.0161227819996\\
29	2	24.661634855512	24.661634855512\\
29	3	25.1499569744748	25.1499569744748\\
29	4	25.6326776167614	25.6326776167614\\
29	5	26.0125640810284	26.0125640810284\\
29	6	26.3881375218442	26.3881375218442\\
29	7	26.6606268662274	26.6606268662274\\
29	8	26.9108587205116	26.9108587205116\\
29	9	27.0457702976139	27.0457702976139\\
29	10	27.2348234539473	27.2348234539473\\
30	0	23.637366031271	23.637366031271\\
30	1	24.354791507305	24.354791507305\\
30	2	24.9887081139822	24.9887081139822\\
30	3	25.5811490377001	25.5811490377001\\
30	4	26.1378700607025	26.1378700607025\\
30	5	26.6376160256237	26.6376160256237\\
30	6	27.0293393875937	27.0293393875937\\
30	7	27.4142067935359	27.4142067935359\\
30	8	27.6639110327691	27.6639110327691\\
30	9	27.8995593413242	27.8995593413242\\
30	10	28.0805358520701	28.0805358520701\\
31	0	23.9171754810423	23.9171754810423\\
31	1	24.5762586266949	24.5762586266949\\
31	2	25.418903008606	25.418903008606\\
31	3	26.0301683816003	26.0301683816003\\
31	4	26.5863986142631	26.5863986142631\\
31	5	27.2065982280323	27.2065982280323\\
31	6	27.6292584517617	27.6292584517617\\
31	7	28.0135355175353	28.0135355175353\\
31	8	28.3508740350658	28.3508740350658\\
31	9	28.6513699949863	28.6513699949863\\
31	10	28.9121206366309	28.9121206366309\\
32	0	24.0652438997826	24.0652438997826\\
32	1	24.8967347540563	24.8967347540563\\
32	2	25.6555954976821	25.6555954976821\\
32	3	26.3683032332794	26.3683032332794\\
32	4	26.9994213376758	26.9994213376758\\
32	5	27.5600656071954	27.5600656071954\\
32	6	28.1244345525296	28.1244345525296\\
32	7	28.5886381448629	28.5886381448629\\
32	8	29.0538781664724	29.0538781664724\\
32	9	29.3674063577688	29.3674063577688\\
32	10	29.6936044441183	29.6936044441183\\
33	0	24.3476603052114	24.3476603052114\\
33	1	25.0303043460524	25.0303043460524\\
33	2	25.8635223754429	25.8635223754429\\
33	3	26.712324330205	26.712324330205\\
33	4	27.3423000857911	27.3423000857911\\
33	5	27.9920759615679	27.9920759615679\\
33	6	28.5895945808007	28.5895945808007\\
33	7	29.2092105705733	29.2092105705733\\
33	8	29.6428325713257	29.6428325713257\\
33	9	30.0545734294634	30.0545734294634\\
33	10	30.4288370273142	30.4288370273142\\
34	0	24.6810725355336	24.6810725355336\\
34	1	25.3377972860734	25.3377972860734\\
34	2	26.0360682904738	26.0360682904738\\
34	3	26.8533177778367	26.8533177778367\\
34	4	27.6564373112985	27.6564373112985\\
34	5	28.3641260305156	28.3641260305156\\
34	6	28.987243424436	28.987243424436\\
34	7	29.5882823074631	29.5882823074631\\
34	8	30.1755713554208	30.1755713554208\\
34	9	30.6316039753435	30.6316039753435\\
34	10	31.0002888899011	31.0002888899011\\
35	0	24.5729972148602	24.5729972148602\\
35	1	25.3875821593954	25.3875821593954\\
35	2	26.2429228250879	26.2429228250879\\
35	3	27.0549299039915	27.0549299039915\\
35	4	27.8754258082188	27.8754258082188\\
35	5	28.6051622459317	28.6051622459317\\
35	6	29.3702992004765	29.3702992004765\\
35	7	30.0300366087999	30.0300366087999\\
35	8	30.5656707621639	30.5656707621639\\
35	9	31.1136266397019	31.1136266397019\\
35	10	31.6484972174244	31.6484972174244\\
36	0	24.6838519880025	24.6838519880025\\
36	1	25.6906152411001	25.6906152411001\\
36	2	26.4079163027653	26.4079163027653\\
36	3	27.3294492733749	27.3294492733749\\
36	4	28.1316922898098	28.1316922898098\\
36	5	28.9017032043141	28.9017032043141\\
36	6	29.6804216697326	29.6804216697326\\
36	7	30.3861129393723	30.3861129393723\\
36	8	30.9422552970712	30.9422552970712\\
36	9	31.6367876124611	31.6367876124611\\
36	10	32.1319429698577	32.1319429698577\\
37	0	24.7715178628893	24.7715178628893\\
37	1	25.6935330898656	25.6935330898656\\
37	2	26.5792952152998	26.5792952152998\\
37	3	27.4847928053019	27.4847928053019\\
37	4	28.3955061507945	28.3955061507945\\
37	5	29.1734244245918	29.1734244245918\\
37	6	29.9786043359915	29.9786043359915\\
37	7	30.7124148298603	30.7124148298603\\
37	8	31.3670539664081	31.3670539664081\\
37	9	31.9025203070591	31.9025203070591\\
37	10	32.577957817489	32.577957817489\\
38	0	24.7839402575447	24.7839402575447\\
38	1	25.727287194736	25.727287194736\\
38	2	26.6225782826421	26.6225782826421\\
38	3	27.6805382568649	27.6805382568649\\
38	4	28.4275616534027	28.4275616534027\\
38	5	29.3353249018765	29.3353249018765\\
38	6	30.1894977542311	30.1894977542311\\
38	7	30.8414766200035	30.8414766200035\\
38	8	31.6322461990742	31.6322461990742\\
38	9	32.3141906952279	32.3141906952279\\
38	10	33.0221760054079	33.0221760054079\\
39	0	24.8458458705955	24.8458458705955\\
39	1	25.9004649618408	25.9004649618408\\
39	2	26.6641144190772	26.6641144190772\\
39	3	27.6674383295988	27.6674383295988\\
39	4	28.5904603230733	28.5904603230733\\
39	5	29.4091640642487	29.4091640642487\\
39	6	30.3493613278944	30.3493613278944\\
39	7	31.0672520952029	31.0672520952029\\
39	8	31.8778978059799	31.8778978059799\\
39	9	32.6537735965791	32.6537735965791\\
39	10	33.36294506267	33.36294506267\\
40	0	24.9427064562208	24.9427064562208\\
40	1	25.9500221237859	25.9500221237859\\
40	2	26.8559943037518	26.8559943037518\\
40	3	27.7413515408726	27.7413515408726\\
40	4	28.7294183451641	28.7294183451641\\
40	5	29.6350796529555	29.6350796529555\\
40	6	30.4889850132728	30.4889850132728\\
40	7	31.3575042714345	31.3575042714345\\
40	8	32.0014418615123	32.0014418615123\\
40	9	32.968246683187	32.968246683187\\
40	10	33.6355706510073	33.6355706510073\\
};
\addlegendentry{$K=200$}


\addplot3[%
surf,
fill opacity=0.5, fill=mycolor5, faceted color=mycolor4, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	nan	nan\\
10	1	nan	nan\\
10	2	nan	nan\\
10	3	nan	nan\\
10	4	nan	nan\\
10	5	nan	nan\\
10	6	nan	nan\\
10	7	nan	nan\\
10	8	nan	nan\\
10	9	nan	nan\\
10	10	nan	nan\\
11	0	nan	nan\\
11	1	nan	nan\\
11	2	nan	nan\\
11	3	nan	nan\\
11	4	nan	nan\\
11	5	nan	nan\\
11	6	nan	nan\\
11	7	nan	nan\\
11	8	nan	nan\\
11	9	nan	nan\\
11	10	nan	nan\\
12	0	nan	nan\\
12	1	nan	nan\\
12	2	nan	nan\\
12	3	nan	nan\\
12	4	nan	nan\\
12	5	nan	nan\\
12	6	nan	nan\\
12	7	nan	nan\\
12	8	nan	nan\\
12	9	nan	nan\\
12	10	nan	nan\\
13	0	12.0331578409469	12.0331578409469\\
13	1	12.0955109767675	12.0955109767675\\
13	2	nan	nan\\
13	3	nan	nan\\
13	4	nan	nan\\
13	5	nan	nan\\
13	6	nan	nan\\
13	7	nan	nan\\
13	8	nan	nan\\
13	9	nan	nan\\
13	10	nan	nan\\
14	0	13.0002787407634	13.0002787407634\\
14	1	13.0552260552537	13.0552260552537\\
14	2	13.0972544347552	13.0972544347552\\
14	3	nan	nan\\
14	4	nan	nan\\
14	5	nan	nan\\
14	6	nan	nan\\
14	7	nan	nan\\
14	8	nan	nan\\
14	9	nan	nan\\
14	10	nan	nan\\
15	0	13.9694660332505	13.9694660332505\\
15	1	13.9927279379759	13.9927279379759\\
15	2	14.0420915009035	14.0420915009035\\
15	3	nan	nan\\
15	4	nan	nan\\
15	5	nan	nan\\
15	6	nan	nan\\
15	7	nan	nan\\
15	8	nan	nan\\
15	9	nan	nan\\
15	10	nan	nan\\
16	0	14.893494513617	14.893494513617\\
16	1	14.9414617736756	14.9414617736756\\
16	2	15.0013705237557	15.0013705237557\\
16	3	15.0502410127477	15.0502410127477\\
16	4	15.1218504956682	15.1218504956682\\
16	5	nan	nan\\
16	6	nan	nan\\
16	7	nan	nan\\
16	8	nan	nan\\
16	9	nan	nan\\
16	10	nan	nan\\
17	0	15.8332394857432	15.8332394857432\\
17	1	15.8934752162776	15.8934752162776\\
17	2	15.9656313153655	15.9656313153655\\
17	3	16.0185791533708	16.0185791533708\\
17	4	16.0557499708566	16.0557499708566\\
17	5	16.0939708360716	16.0939708360716\\
17	6	nan	nan\\
17	7	nan	nan\\
17	8	nan	nan\\
17	9	nan	nan\\
17	10	nan	nan\\
18	0	16.7754976189514	16.7754976189514\\
18	1	16.8435681838592	16.8435681838592\\
18	2	16.9167494802036	16.9167494802036\\
18	3	16.9759441991175	16.9759441991175\\
18	4	17.0082460205406	17.0082460205406\\
18	5	17.0557858053155	17.0557858053155\\
18	6	nan	nan\\
18	7	nan	nan\\
18	8	nan	nan\\
18	9	nan	nan\\
18	10	nan	nan\\
19	0	17.7042655860978	17.7042655860978\\
19	1	17.7771054876891	17.7771054876891\\
19	2	17.8412302363394	17.8412302363394\\
19	3	17.9108234036324	17.9108234036324\\
19	4	17.9722902565068	17.9722902565068\\
19	5	17.9914223478916	17.9914223478916\\
19	6	18.0544913509506	18.0544913509506\\
19	7	nan	nan\\
19	8	nan	nan\\
19	9	nan	nan\\
19	10	nan	nan\\
20	0	18.6439471212784	18.6439471212784\\
20	1	18.7151421461028	18.7151421461028\\
20	2	18.7690980185406	18.7690980185406\\
20	3	18.8669145965902	18.8669145965902\\
20	4	18.9040768232078	18.9040768232078\\
20	5	18.9470759017131	18.9470759017131\\
20	6	19.0116472734154	19.0116472734154\\
20	7	19.0524948535828	19.0524948535828\\
20	8	nan	nan\\
20	9	nan	nan\\
20	10	nan	nan\\
21	0	19.5637462579224	19.5637462579224\\
21	1	19.6318121386201	19.6318121386201\\
21	2	19.6792787881988	19.6792787881988\\
21	3	19.7744575131763	19.7744575131763\\
21	4	19.8324775802712	19.8324775802712\\
21	5	19.8842159186297	19.8842159186297\\
21	6	19.9608777496407	19.9608777496407\\
21	7	19.9976599626929	19.9976599626929\\
21	8	20.0604202837759	20.0604202837759\\
21	9	nan	nan\\
21	10	nan	nan\\
22	0	20.4836159935257	20.4836159935257\\
22	1	20.5518698811617	20.5518698811617\\
22	2	20.6420732558942	20.6420732558942\\
22	3	20.6980413723039	20.6980413723039\\
22	4	20.7960642642731	20.7960642642731\\
22	5	20.8392690130756	20.8392690130756\\
22	6	20.8848354540697	20.8848354540697\\
22	7	20.9620089474013	20.9620089474013\\
22	8	20.9984953626824	20.9984953626824\\
22	9	21.0633399841161	21.0633399841161\\
22	10	21.1012587401745	21.1012587401745\\
23	0	21.3651274066808	21.3651274066808\\
23	1	21.4761206593632	21.4761206593632\\
23	2	21.5552193490451	21.5552193490451\\
23	3	21.6288006220825	21.6288006220825\\
23	4	21.7173242835368	21.7173242835368\\
23	5	21.7777600833224	21.7777600833224\\
23	6	21.8380903981118	21.8380903981118\\
23	7	21.8911497282334	21.8911497282334\\
23	8	21.9420252983135	21.9420252983135\\
23	9	22.0155780325834	22.0155780325834\\
23	10	22.0521711073464	22.0521711073464\\
24	0	22.2668651122268	22.2668651122268\\
24	1	22.3874030898007	22.3874030898007\\
24	2	22.483760671626	22.483760671626\\
24	3	22.5875764101893	22.5875764101893\\
24	4	22.6336311889276	22.6336311889276\\
24	5	22.6943855302471	22.6943855302471\\
24	6	22.7575081908489	22.7575081908489\\
24	7	22.8388387081872	22.8388387081872\\
24	8	22.9099543063427	22.9099543063427\\
24	9	22.9630211252919	22.9630211252919\\
24	10	23.0167526592091	23.0167526592091\\
25	0	23.1557271517342	23.1557271517342\\
25	1	23.3281276903761	23.3281276903761\\
25	2	23.3985036770242	23.3985036770242\\
25	3	23.4754008129798	23.4754008129798\\
25	4	23.5593394016471	23.5593394016471\\
25	5	23.6273688228251	23.6273688228251\\
25	6	23.7087165437025	23.7087165437025\\
25	7	23.757227966358	23.757227966358\\
25	8	23.8276668930384	23.8276668930384\\
25	9	23.8996144709163	23.8996144709163\\
25	10	23.9571303135286	23.9571303135286\\
26	0	23.9529020376498	23.9529020376498\\
26	1	24.1008710703315	24.1008710703315\\
26	2	24.2739044601084	24.2739044601084\\
26	3	24.399503598925	24.399503598925\\
26	4	24.5145588150221	24.5145588150221\\
26	5	24.5560145455605	24.5560145455605\\
26	6	24.6341656971848	24.6341656971848\\
26	7	24.720804299217	24.720804299217\\
26	8	24.7592861564924	24.7592861564924\\
26	9	24.8532221349607	24.8532221349607\\
26	10	24.8986405518164	24.8986405518164\\
27	0	24.69188215989	24.69188215989\\
27	1	24.9535610772922	24.9535610772922\\
27	2	25.1455805479723	25.1455805479723\\
27	3	25.2590532049329	25.2590532049329\\
27	4	25.4015257371071	25.4015257371071\\
27	5	25.4918179872593	25.4918179872593\\
27	6	25.563939950323	25.563939950323\\
27	7	25.6248563299814	25.6248563299814\\
27	8	25.7050406117692	25.7050406117692\\
27	9	25.7774124233924	25.7774124233924\\
27	10	25.8614607355468	25.8614607355468\\
28	0	25.344600465396	25.344600465396\\
28	1	25.7628844116842	25.7628844116842\\
28	2	25.9644219603505	25.9644219603505\\
28	3	26.1426462115882	26.1426462115882\\
28	4	26.2845137132006	26.2845137132006\\
28	5	26.3979662229256	26.3979662229256\\
28	6	26.498463561932	26.498463561932\\
28	7	26.5667926251501	26.5667926251501\\
28	8	26.6180675199241	26.6180675199241\\
28	9	26.7032559686359	26.7032559686359\\
28	10	26.762069832126	26.762069832126\\
29	0	26.0053039312386	26.0053039312386\\
29	1	26.3677106320006	26.3677106320006\\
29	2	26.6932770951072	26.6932770951072\\
29	3	26.9747671938051	26.9747671938051\\
29	4	27.1351353279632	27.1351353279632\\
29	5	27.2806484787967	27.2806484787967\\
29	6	27.4120079138842	27.4120079138842\\
29	7	27.5025044758784	27.5025044758784\\
29	8	27.549206972842	27.549206972842\\
29	9	27.6135212144331	27.6135212144331\\
29	10	27.6817854916676	27.6817854916676\\
30	0	26.499981630347	26.499981630347\\
30	1	27.0030983882976	27.0030983882976\\
30	2	27.4031976573991	27.4031976573991\\
30	3	27.7147164291505	27.7147164291505\\
30	4	27.9520380586144	27.9520380586144\\
30	5	28.122920672174	28.122920672174\\
30	6	28.2866567113872	28.2866567113872\\
30	7	28.3670471483785	28.3670471483785\\
30	8	28.5002384022222	28.5002384022222\\
30	9	28.5780899633683	28.5780899633683\\
30	10	28.6378871178753	28.6378871178753\\
31	0	26.9835419082777	26.9835419082777\\
31	1	27.4938936729397	27.4938936729397\\
31	2	27.9869307187331	27.9869307187331\\
31	3	28.4006732488283	28.4006732488283\\
31	4	28.716498120786	28.716498120786\\
31	5	28.9552798914108	28.9552798914108\\
31	6	29.1377267897385	29.1377267897385\\
31	7	29.2470483039797	29.2470483039797\\
31	8	29.3839622996112	29.3839622996112\\
31	9	29.4830467639934	29.4830467639934\\
31	10	29.562906552751	29.562906552751\\
32	0	27.4126421269826	27.4126421269826\\
32	1	27.9460491471805	27.9460491471805\\
32	2	28.5111907017981	28.5111907017981\\
32	3	29.0108336534953	29.0108336534953\\
32	4	29.3476044117427	29.3476044117427\\
32	5	29.6923635945487	29.6923635945487\\
32	6	29.9709107892518	29.9709107892518\\
32	7	30.1159839174542	30.1159839174542\\
32	8	30.2406480628269	30.2406480628269\\
32	9	30.421822174779	30.421822174779\\
32	10	30.504411360918	30.504411360918\\
33	0	27.7245194216556	27.7245194216556\\
33	1	28.3566882836619	28.3566882836619\\
33	2	28.9698035114943	28.9698035114943\\
33	3	29.5131808503252	29.5131808503252\\
33	4	29.9825327271276	29.9825327271276\\
33	5	30.3440459178524	30.3440459178524\\
33	6	30.6843354633377	30.6843354633377\\
33	7	30.9281635205767	30.9281635205767\\
33	8	31.1827400589539	31.1827400589539\\
33	9	31.2748998505099	31.2748998505099\\
33	10	31.3769076514952	31.3769076514952\\
34	0	28.066716293082	28.066716293082\\
34	1	28.7285008030325	28.7285008030325\\
34	2	29.4187040386517	29.4187040386517\\
34	3	30.051779209186	30.051779209186\\
34	4	30.5607291391578	30.5607291391578\\
34	5	31.0002306879782	31.0002306879782\\
34	6	31.3811718684423	31.3811718684423\\
34	7	31.6642040112085	31.6642040112085\\
34	8	31.9258421554289	31.9258421554289\\
34	9	32.1314112246293	32.1314112246293\\
34	10	32.2748056140778	32.2748056140778\\
35	0	28.2958197577921	28.2958197577921\\
35	1	29.0241689042305	29.0241689042305\\
35	2	29.7226896862372	29.7226896862372\\
35	3	30.357955320031	30.357955320031\\
35	4	30.9656477347218	30.9656477347218\\
35	5	31.5107358785894	31.5107358785894\\
35	6	31.9779833833254	31.9779833833254\\
35	7	32.3800321364214	32.3800321364214\\
35	8	32.6930950805836	32.6930950805836\\
35	9	32.9413903233433	32.9413903233433\\
35	10	33.1522192695814	33.1522192695814\\
36	0	28.4877406773169	28.4877406773169\\
36	1	29.2679040071311	29.2679040071311\\
36	2	29.954949197515	29.954949197515\\
36	3	30.6870202822355	30.6870202822355\\
36	4	31.4012678029586	31.4012678029586\\
36	5	31.8951109748577	31.8951109748577\\
36	6	32.5275318777878	32.5275318777878\\
36	7	33.0079356987803	33.0079356987803\\
36	8	33.3647879606822	33.3647879606822\\
36	9	33.709379309285	33.709379309285\\
36	10	33.9426489930236	33.9426489930236\\
37	0	28.6131807020248	28.6131807020248\\
37	1	29.423608335031	29.423608335031\\
37	2	30.2501588165749	30.2501588165749\\
37	3	31.0253583451479	31.0253583451479\\
37	4	31.625882373043	31.625882373043\\
37	5	32.3571528369946	32.3571528369946\\
37	6	32.9431972088595	32.9431972088595\\
37	7	33.5343483083316	33.5343483083316\\
37	8	33.9755278988397	33.9755278988397\\
37	9	34.4066671313831	34.4066671313831\\
37	10	34.6862975638709	34.6862975638709\\
38	0	28.8203005153237	28.8203005153237\\
38	1	29.6404303740434	29.6404303740434\\
38	2	30.3798707319425	30.3798707319425\\
38	3	31.2842962431283	31.2842962431283\\
38	4	32.0150893779013	32.0150893779013\\
38	5	32.7211703694491	32.7211703694491\\
38	6	33.4549220565832	33.4549220565832\\
38	7	33.9927480846204	33.9927480846204\\
38	8	34.5814698803595	34.5814698803595\\
38	9	35.0092147438207	35.0092147438207\\
38	10	35.391363797767	35.391363797767\\
39	0	28.9033484620975	28.9033484620975\\
39	1	29.6859154798738	29.6859154798738\\
39	2	30.6306324039163	30.6306324039163\\
39	3	31.5351532583921	31.5351532583921\\
39	4	32.2595814192582	32.2595814192582\\
39	5	33.0699380237557	33.0699380237557\\
39	6	33.6765012094071	33.6765012094071\\
39	7	34.4262920890425	34.4262920890425\\
39	8	34.9221912236653	34.9221912236653\\
39	9	35.5369566139479	35.5369566139479\\
39	10	35.9617834365193	35.9617834365193\\
40	0	29.0616980471284	29.0616980471284\\
40	1	29.7972773338305	29.7972773338305\\
40	2	30.7487940439585	30.7487940439585\\
40	3	31.7208645926701	31.7208645926701\\
40	4	32.4898011223914	32.4898011223914\\
40	5	33.259332527636	33.259332527636\\
40	6	34.041166315233	34.041166315233\\
40	7	34.7668736052414	34.7668736052414\\
40	8	35.4557825525883	35.4557825525883\\
40	9	36.0161345753007	36.0161345753007\\
40	10	36.5396063479819	36.5396063479819\\
};
\addlegendentry{$K=1000$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Ptopt_Tss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.541423076923077,
xmax=6.48142307692308,
xtick={1,2,3,4,5,6},
xticklabels={{5},{10},{20},{40},{80},{160}},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ (ms)},
ymin=-0.0590403260150469,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$P_t^*$ (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.12, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	16.4072264724837\\
2	16.3948550463632\\
3	16.4005991341392\\
4	16.3700560377173\\
5	16.3778870435831\\
6	16.3383304365082\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.541423076923077	0\\
6.48142307692308	0\\
};
\addlegendentry{$v=1$ m/s}

%\addplot[ybar, bar width=0.12, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	16.4063197590411\\
%2	16.3898248455421\\
%3	16.3696463905468\\
%4	16.3902947700161\\
%5	16.4406479048646\\
%6	16.444382787701\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.541423076923077	0\\
%6.48142307692308	0\\
%};
%\addlegendentry{$v=2$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	16.3633234279452\\
2	16.3656569825756\\
3	16.4015831079174\\
4	16.4013380070312\\
5	16.4203318839182\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.541423076923077	0\\
6.48142307692308	0\\
};
\addlegendentry{$v=3$ m/s}

%\addplot[ybar, bar width=0.12, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	16.4149099935109\\
%2	16.4184114457608\\
%3	16.4029652415514\\
%4	16.390704601258\\
%5	16.4284224012737\\
%6	0\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.541423076923077	0\\
%6.48142307692308	0\\
%};
%\addlegendentry{$v=4$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	16.3749761586049\\
2	16.3768341940913\\
3	16.3713220335545\\
4	16.4051810907523\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.541423076923077	0\\
6.48142307692308	0\\
};
\addlegendentry{$v=5$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	16.3765483563188\\
2	16.3680573687783\\
3	16.4003172581033\\
4	16.377721111327\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.541423076923077	0\\
6.48142307692308	0\\
};
\addlegendentry{$v=8$ m/s}

\addplot[ybar, bar width=0.12, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
1	16.3837433152047\\
2	16.3781641832062\\
3	16.3786572448694\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.541423076923077	0\\
6.48142307692308	0\\
};
\addlegendentry{$v=10$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/Ptopt_Tss_outlier_dropped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.541423076923077,
xmax=6.48142307692308,
xtick={1,2,3,4,5,6},
xticklabels={{5},{10},{20},{40},{80},{160}},
%xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ (ms)},
ymin=-0.0590403260150469,
ymax=25,
%ylabel style={font=\color{white!15!black}},
ylabel={$P_t^*$ (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.12, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	16.4072264724837\\
2	16.3948550463632\\
3	16.4005991341392\\
4	16.3700560377173\\
5	16.3778870435831\\
6	16.3383304365082\\
};
\addlegendentry{$v=1$ m/s}

\addplot[ybar, bar width=0.12, preaction={fill, mycolor5}, pattern={north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	16.3749761586049\\
2	16.3768341940913\\
3	16.3713220335545\\
4	16.4051810907523\\
5	0\\
6	0\\
};
\addlegendentry{$v=5$ m/s}

\addplot[ybar, bar width=0.12, preaction={fill, mycolor7}, pattern={grid}, draw=black, area legend] table[row sep=crcr] {%
1	16.3837433152047\\
2	16.3781641832062\\
3	16.3786572448694\\
4	0\\
5	0\\
6	0\\
};
\addlegendentry{$v=10$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/Ptopt_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=20,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$P_t^*$  (dBm)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$P_T=30$ dBm, $N_{SS}=8$, $T_{SS}=20$ ms, $v=1$ m/s},
xmajorgrids,
ymajorgrids,
legend style={at={(0.653,0.208)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=triangle, mark repeat=2, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	20.4323717083525\\
1	21.221865468391\\
2	21.9333012236469\\
3	22.7586544727101\\
4	23.459759545047\\
5	24.1701958232884\\
6	24.7596901423818\\
7	25.3698958012388\\
8	25.879904884259\\
9	26.313054604521\\
10	26.7593153662011\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=2, mark options={solid, red}]
  table[row sep=crcr]{%
0	22.118992456948\\
1	22.8838880286443\\
2	23.6298867685497\\
3	24.2651396417292\\
4	24.9055806911867\\
5	25.5530321807007\\
6	26.0488698479259\\
7	26.4857032611853\\
8	26.8924831468647\\
9	27.2624939602655\\
10	27.5490058167082\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=2, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	23.6384633390717\\
1	24.3612605040441\\
2	25.0013374929885\\
3	25.6263190856963\\
4	26.1161687546237\\
5	26.6352810721052\\
6	27.0355252899715\\
7	27.3855784593412\\
8	27.6750571266355\\
9	27.910800154846\\
10	28.0839992263406\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark repeat=2, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	25.3969325924902\\
1	25.9954845142056\\
2	26.5104002891844\\
3	26.9648042041961\\
4	27.3370013931693\\
5	27.6804543893779\\
6	27.9080928458893\\
7	28.1153911280546\\
8	28.2511138373598\\
9	28.3466334072478\\
10	28.4373679027354\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	26.5021176856074\\
1	26.9789977515421\\
2	27.3760319826745\\
3	27.6754810846847\\
4	27.9291861189383\\
5	28.142550213718\\
6	28.293654240064\\
7	28.3873468575228\\
8	28.4877668494096\\
9	28.567287445329\\
10	28.626963113005\\
};
\addlegendentry{$K=1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/Tau_grouped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

 \begin{groupplot}[
  group style={
    group size=1 by 4,
    group name=plots,
    horizontal sep = 3.1 cm,
    vertical sep = 1.8 cm
  },
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    %tick align=outside,
    %x grid style={white!80!black},
    %xlabel style={font=\footnotesize},
    xlabel={$\tau$ (dB)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    %xmin=-4.5, xmax=2.5,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    %ylabel style={font=\footnotesize},
    %ylabel={ECDF},
    ymajorgrids,
    %ymajorticks=true,
    %ymin=0, ymax=1.0,
    ytick style={color=white!15!black},
    yticklabels=\empty
]

\nextgroupplot[title={\scriptsize (a) Optimal number of antenna elements $N^*_{\rm gNB}$ at the gNB.},
              legend image post style={mark indices={}},
              %axis line style={white!80!black},
              legend style={
                    /tikz/every even column/.append style={column sep=0.2cm},
                    at={(0.5, 1.05)}, 
                    anchor=south, 
                    draw=white!80!black, 
                    font=\scriptsize
                    },
               legend columns=3,
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$N^*_{\rm gNB}$}, 
               ytick={2, 4, 6, 8},
               yticklabels={2, 4, 6, 8},
               ymin=2, ymax=8,
               xmin=0, xmax=10
               ]
]
\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	2.0109\\
1	2.0159\\
2	2.0241\\
3	2.0362\\
4	2.05\\
5	2.0769\\
6	2.1108\\
7	2.1473\\
8	2.2124\\
9	2.3019\\
10	2.42\\
};
\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.0229\\
1	2.0328\\
2	2.0493\\
3	2.0741\\
4	2.1008\\
5	2.1514\\
6	2.2122\\
7	2.3038\\
8	2.4373\\
9	2.6159\\
10	2.8509\\
};
\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.0466\\
1	2.0669\\
2	2.0993\\
3	2.1492\\
4	2.2137\\
5	2.2943\\
6	2.4307\\
7	2.6085\\
8	2.8581\\
9	3.1946\\
10	3.6465\\
};
\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.1174\\
1	2.1701\\
2	2.2551\\
3	2.3633\\
4	2.5355\\
5	2.7546\\
6	3.0865\\
7	3.4877\\
8	4.051\\
9	4.7538\\
10	5.6598\\
};
\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.2385\\
1	2.35\\
2	2.4994\\
3	2.7174\\
4	3.0559\\
5	3.4679\\
6	4.0247\\
7	4.7532\\
8	5.6245\\
9	6.7007\\
10	7.9786\\
};
\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (b) Optimal transmission power $P_t^*$ at the gNB.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$P_t^*$ (dBm)}, 
               ytick={20, 25, 30},
               yticklabels={20, 25, 30},
               ymin=20, ymax=30,
               xmin=0, xmax=10
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	20.4323717083525\\
1	21.221865468391\\
2	21.9333012236469\\
3	22.7586544727101\\
4	23.459759545047\\
5	24.1701958232884\\
6	24.7596901423818\\
7	25.3698958012388\\
8	25.879904884259\\
9	26.313054604521\\
10	26.7593153662011\\
};
%\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
0	22.118992456948\\
1	22.8838880286443\\
2	23.6298867685497\\
3	24.2651396417292\\
4	24.9055806911867\\
5	25.5530321807007\\
6	26.0488698479259\\
7	26.4857032611853\\
8	26.8924831468647\\
9	27.2624939602655\\
10	27.5490058167082\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	23.6384633390717\\
1	24.3612605040441\\
2	25.0013374929885\\
3	25.6263190856963\\
4	26.1161687546237\\
5	26.6352810721052\\
6	27.0355252899715\\
7	27.3855784593412\\
8	27.6750571266355\\
9	27.910800154846\\
10	28.0839992263406\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	25.3969325924902\\
1	25.9954845142056\\
2	26.5104002891844\\
3	26.9648042041961\\
4	27.3370013931693\\
5	27.6804543893779\\
6	27.9080928458893\\
7	28.1153911280546\\
8	28.2511138373598\\
9	28.3466334072478\\
10	28.4373679027354\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	26.5021176856074\\
1	26.9789977515421\\
2	27.3760319826745\\
3	27.6754810846847\\
4	27.9291861189383\\
5	28.142550213718\\
6	28.293654240064\\
7	28.3873468575228\\
8	28.4877668494096\\
9	28.567287445329\\
10	28.626963113005\\
};
%\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (c) Energy consumption $E_C$.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$E_C$ (mJ)}, 
               ytick={0, 0.5, 1, 1.5},
               yticklabels={0, 0.5, 1, 1.5},
               ymin=0, ymax=1.5,
               xmin=0, xmax=10
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	0.0822097231733234\\
1	0.0925686561344379\\
2	0.103872925680765\\
3	0.119658118794014\\
4	0.135872544808284\\
5	0.155969163896641\\
6	0.176096381053933\\
7	0.200342950169107\\
8	0.226825360829717\\
9	0.254791891677556\\
10	0.289810576244673\\
};
%\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.107017020466776\\
1	0.122178533228674\\
2	0.139874060371324\\
3	0.158471925591823\\
4	0.180198340264759\\
5	0.207831846940589\\
6	0.23399598856986\\
7	0.263662970553286\\
8	0.29967976424387\\
9	0.34344936770019\\
10	0.39232255407862\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.139977232855715\\
1	0.160907163095225\\
2	0.183495871635389\\
3	0.210842073634956\\
4	0.237335743142208\\
5	0.270870126448643\\
6	0.308283763889414\\
7	0.35128837217201\\
8	0.403380551167312\\
9	0.46934602681198\\
10	0.55052594450269\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.199128206750317\\
1	0.228111690717938\\
2	0.26065857682379\\
3	0.296164290111971\\
4	0.339243220827391\\
5	0.390622631778438\\
6	0.454015660330022\\
7	0.531377468112958\\
8	0.631607192316075\\
9	0.754612767021242\\
10	0.918626305271742\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.258472479658843\\
1	0.295529009299085\\
2	0.337740808903942\\
3	0.385535028270915\\
4	0.451884762155648\\
5	0.530893580201476\\
6	0.633172549971287\\
7	0.761195966815226\\
8	0.922824175889683\\
9	1.12645255681394\\
10	1.37755272048576\\
};
%\addlegendentry{$K=1000$}

\nextgroupplot[title={\scriptsize (d) Power consumption $P_C$.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$P_C$ (mW)}, 
               ytick={5, 10, 15, 20, 25},
               yticklabels={5, 10, 15, 20, 25},
               ymin=4, ymax=25,
               xmin=0, xmax=10
               ]

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	4.67597091746331\\
1	5.25871645721385\\
2	5.88317729300564\\
3	6.74829274562625\\
4	7.62423798834663\\
5	8.6701083238408\\
6	9.67891556918212\\
7	10.8773160248607\\
8	12.0212192506755\\
9	13.1082898314454\\
10	14.3501041254185\\
};
%\addlegendentry{$K=50$}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark repeat=3, mark options={solid, red}]
  table[row sep=crcr]{%
0	6.0631634279992\\
1	6.89368672356379\\
2	7.85829932217332\\
3	8.82225342886652\\
4	9.9474945836915\\
5	11.2698694128102\\
6	12.4271722121851\\
7	13.5671209303288\\
8	14.7429386519584\\
9	15.919517975325\\
10	16.9152291920794\\
};
%\addlegendentry{$K=100$}

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	7.86993293412428\\
1	8.97904753918841\\
2	10.1295565140918\\
3	11.4310573101516\\
4	12.5935571510544\\
5	13.9779287492773\\
6	15.174564766358\\
7	16.3228299201121\\
8	17.3589390786971\\
9	18.2738391463126\\
10	19.0080839731525\\
};
%\addlegendentry{$K=200$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=diamond, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	10.9295334440545\\
1	12.2907004017967\\
2	13.6267114392278\\
3	14.9484942589278\\
4	16.1505859156292\\
5	17.3622276296123\\
6	18.2469996614185\\
7	19.1069304872492\\
8	19.7372963372987\\
9	20.2384659536973\\
10	20.7593594841463\\
};
%\addlegendentry{$K=500$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	13.6016087104754\\
1	14.9894503273146\\
2	16.2742347131335\\
3	17.3387653704378\\
4	18.321763051747\\
5	19.2112924789857\\
6	19.9071383043052\\
7	20.408465690162\\
8	20.9691609502831\\
9	21.479754741053\\
10	21.9395805382057\\
};
%\addlegendentry{$K=1000$}

\end{groupplot}
\end{tikzpicture}%

==> Figures/theta_bar_Nss16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm gNB}$},
ymin=0,
ymax=0.25,
%ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\theta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5, 0.78)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=mycolor1, line width=1.5pt, mark=*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.483857066336275\\
  2	0.24465648318626\\
  3	0.165677839371793\\
  4	0.125938367255078\\
  5	0.101878049445279\\
  6	0.0860164930098561\\
  7	0.0746732483287636\\
  8	0.0622332063385631\\
  9	0.0553001569210365\\
  10	0.0499731241587136\\
  11	0.0456444574011391\\
  12	0.0420810408817106\\
  13	0.0390847910181678\\
  14	0.0365973287330786\\
  15	0.0333553890938693\\
  16	0.0313177155094444\\
  17	0.0295585756960735\\
  18	0.0279757906946973\\
  19	0.0266442009434057\\
  20	0.0254291992795112\\
  21	0.0244879825122106\\
  22	0.0230175535004974\\
  23	0.0220368458235053\\
  24	0.0211371150043815\\
  25	0.0203259305875893\\
  26	0.0197660166398334\\
  27	0.019157386820612\\
  28	0.0185856595145662\\
  29	0.0177513674052773\\
  30	0.0171787988302246\\
  31	0.0169119173532988\\
  32	0.0164178241758492\\
  33	0.0160037374581732\\
  34	0.0156183395224059\\
  35	0.0152543519472325\\
  36	0.0149443392845023\\
  37	0.0146255207140822\\
  38	0.0143184252844585\\
  39	0.0139803837488147\\
  40	0.0137345290380003\\
  41	0.0137730228757539\\
  42	0.0135498734603829\\
  43	0.0131737342118651\\
  44	0.0129585875178849\\
  45	0.0127303760668339\\
  46	0.0128871137799264\\
  47	0.0127096266084459\\
  48	0.0125430230271266\\
  49	0.0123862873734936\\
  50	0.0121213218735757\\
  51	0.0123559718850982\\
  52	0.0122005305562984\\
  53	0.0120791385784651\\
  54	0.0119373185188049\\
  55	0.0118264905564906\\
  56	0.0116927867054929\\
  57	0.011982553965819\\
  58	0.0118876004898507\\
  59	0.011775415215744\\
  60	0.0116636832926726\\
  61	0.0115991760635697\\
  62	0.0120214921902349\\
  63	0.0119405097219507\\
  64	0.0118201175597804\\
};
\addlegendentry{$T_{\rm SS}=20$ ms}

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.484394059170157\\
  2	0.244872216818371\\
  3	0.165639047430872\\
  4	0.125612814736467\\
  5	0.101852919634744\\
  6	0.0860745647225317\\
  7	0.0746449627491196\\
  8	0.062351755280037\\
  9	0.055331503597105\\
  10	0.049930708510397\\
  11	0.0456953452768024\\
  12	0.0422084344445641\\
  13	0.0392251166889647\\
  14	0.0367028167225665\\
  15	0.0334994377285998\\
  16	0.0316622664090302\\
  17	0.0298289648526472\\
  18	0.0283215837584681\\
  19	0.0270161790353625\\
  20	0.0258353333171543\\
  21	0.0251669399483632\\
  22	0.0236456159131363\\
  23	0.0227090903353312\\
  24	0.0218731530706391\\
  25	0.0210773154017645\\
  26	0.0209302582164609\\
  27	0.0203130397010297\\
  28	0.0197836300442116\\
  29	0.0189331404641058\\
  30	0.0184050199847152\\
  31	0.0186138245297793\\
  32	0.0181817953368\\
  33	0.0178409380388938\\
  34	0.0174435718906648\\
  35	0.0171472464769343\\
  36	0.0174098866437665\\
  37	0.0171378387253069\\
  38	0.0168530080293723\\
  39	0.0165829467584245\\
  40	0.0163460925983298\\
  41	0.017106337010994\\
  42	0.0169126832673825\\
  43	0.0165764355846461\\
  44	0.0164070660118953\\
  45	0.0162231363274061\\
  46	0.0171347465492339\\
  47	0.0170429880959797\\
  48	0.0169110300845057\\
  49	0.0167947899544989\\
  50	0.0165933605799456\\
  51	0.0176800827874264\\
  52	0.0175981348393137\\
  53	0.017512078710093\\
  54	0.017446420973503\\
  55	0.0173595009716775\\
  56	0.017314456748089\\
  57	0.0184842675981877\\
  58	0.0184275626238932\\
  59	0.0183812011770019\\
  60	0.0183446904191253\\
  61	0.018316994606626\\
  62	0.0197122316418264\\
  63	0.0196894167912084\\
  64	0.0195739485905676\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.484732831598391\\
  2	0.245208003847496\\
  3	0.165734544916242\\
  4	0.125691440726639\\
  5	0.102083659245756\\
  6	0.0861457892431492\\
  7	0.0749041801629505\\
  8	0.0623931568304373\\
  9	0.0555089488781378\\
  10	0.0500742516396594\\
  11	0.0462401402765572\\
  12	0.0426787027270263\\
  13	0.0397134202527104\\
  14	0.0372796902736569\\
  15	0.0339599057542102\\
  16	0.0327672956942875\\
  17	0.0310254352846475\\
  18	0.0295224375917544\\
  19	0.0282512208976353\\
  20	0.0271671760718681\\
  21	0.0273489607839947\\
  22	0.0258455530390443\\
  23	0.0249720236566359\\
  24	0.0241967903911974\\
  25	0.0235473568642745\\
  26	0.0245145727449114\\
  27	0.0240071900952636\\
  28	0.0235327442191409\\
  29	0.022765139761448\\
  30	0.0223336255209432\\
  31	0.0239625153456875\\
  32	0.0236104738324019\\
  33	0.0233179401234957\\
  34	0.0231311094630573\\
  35	0.0228915788636939\\
  36	0.0247927448457256\\
  37	0.0246102914137382\\
  38	0.024421078826563\\
  39	0.024355993499155\\
  40	0.0241459571670743\\
  41	0.026780087323444\\
  42	0.0266892498448506\\
  43	0.0264673226783232\\
  44	0.026365984209939\\
  45	0.0263073979099426\\
  46	0.0291668923583452\\
  47	0.0291655561121068\\
  48	0.0291632221523905\\
  49	0.0291737274422405\\
  50	0.0289809364375945\\
  51	0.0320817051822062\\
  52	0.032124376878984\\
  53	0.0321138650959485\\
  54	0.0321307631549797\\
  55	0.0321376068399006\\
  56	0.0321438691721036\\
  57	0.0352487733345488\\
  58	0.0352685994366273\\
  59	0.0352660407470842\\
  60	0.0352779077855188\\
  61	0.0352950618143872\\
  62	0.0385078083447646\\
  63	0.0385281841644049\\
  64	0.0384697140803599\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond*, mark repeat=10, mark options={solid}]
  table[row sep=crcr]{%
  1	0.484209550335134\\
  2	0.245174252355424\\
  3	0.165440578120578\\
  4	0.125950691164763\\
  5	0.101878380595767\\
  6	0.0866011795314203\\
  7	0.0751868527636118\\
  8	0.0627090522906557\\
  9	0.0558614193899437\\
  10	0.0504380988739784\\
  11	0.0475378221066195\\
  12	0.0442068282929944\\
  13	0.041284129390127\\
  14	0.0389321058777552\\
  15	0.0356246141596308\\
  16	0.0361990776118273\\
  17	0.034690209419559\\
  18	0.0333236667611974\\
  19	0.0322109936793549\\
  20	0.0312054579405937\\
  21	0.0340678338290678\\
  22	0.032695722519909\\
  23	0.0320655918419113\\
  24	0.0314094332154951\\
  25	0.0309213836395338\\
  26	0.0352059613300773\\
  27	0.0349157853740133\\
  28	0.0346808188284411\\
  29	0.0340887475566817\\
  30	0.0338041784922185\\
  31	0.0392370789507759\\
  32	0.0391031680055278\\
  33	0.0390549820655222\\
  34	0.0390179534788915\\
  35	0.0389602506090546\\
  36	0.0448223558551427\\
  37	0.0448136008042425\\
  38	0.0448195543676185\\
  39	0.0448451338297829\\
  40	0.0448771138894525\\
  41	0.0512772334820803\\
  42	0.0513343849466965\\
  43	0.0511427489358803\\
  44	0.0511617969161566\\
  45	0.0511750190244919\\
  46	0.0575880738230311\\
  47	0.0576314195393239\\
  48	0.0576400449115306\\
  49	0.0576768593925727\\
  50	0.057536809713033\\
  51	0.0639351179358404\\
  52	0.0639659243213363\\
  53	0.0639879810927341\\
  54	0.0639979014794508\\
  55	0.0640254718620448\\
  56	0.0640597011853874\\
  57	0.0703764597692119\\
  58	0.0703409419974248\\
  59	0.0703436956833715\\
  60	0.0703758302273534\\
  61	0.0704069484443159\\
  62	0.0767658819737876\\
  63	0.0768049405481659\\
  64	0.0767377532269031\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}

\addplot [color=mycolor1, dashed, mark=o, mark repeat=10, mark options={solid}, forget plot, line width=1pt, mark phase=4]
  table[row sep=crcr]{%
  1	0.484740052207801\\
  2	0.245223820551878\\
  3	0.165630101168558\\
  4	0.125707990837632\\
  5	0.101931112232344\\
  6	0.0859913510780634\\
  7	0.0745059080349562\\
  8	0.062276935200539\\
  9	0.0553673868284391\\
  10	0.0500150732852381\\
  11	0.0456953173960458\\
  12	0.042181963926925\\
  13	0.0391834190445708\\
  14	0.0367721803509453\\
  15	0.033487134673851\\
  16	0.0316048865090704\\
  17	0.0297926985457203\\
  18	0.0283121874338403\\
  19	0.0269468585775231\\
  20	0.0257537956490166\\
  21	0.0250785684653215\\
  22	0.0236204577136431\\
  23	0.0226427475859041\\
  24	0.0218032175188634\\
  25	0.0210711955665306\\
  26	0.0208844782660848\\
  27	0.0202532477599887\\
  28	0.0197305621457694\\
  29	0.0189068205627271\\
  30	0.0183534216026778\\
  31	0.0185297338358972\\
  32	0.0180987812006554\\
  33	0.0177278185575107\\
  34	0.0173880587694723\\
  35	0.0170761254376769\\
  36	0.0173203962783091\\
  37	0.0170381494702652\\
  38	0.0167828528033268\\
  39	0.0165334225944719\\
  40	0.0162695846758431\\
  41	0.0170167107809886\\
  42	0.016841664343148\\
  43	0.0164911979564438\\
  44	0.0163214011987279\\
  45	0.0161624276351487\\
  46	0.0170363270210599\\
  47	0.0169244980376674\\
  48	0.0167949928666524\\
  49	0.01670808749014\\
  50	0.0165252280849513\\
  51	0.0175521257319113\\
  52	0.01747847615448\\
  53	0.0173694135285004\\
  54	0.0173336795908417\\
  55	0.0172871837960149\\
  56	0.017230727472009\\
  57	0.0183707097050093\\
  58	0.0183069961909819\\
  59	0.0182800861848368\\
  60	0.0182350326101341\\
  61	0.0182060126017727\\
  62	0.0195504517299605\\
  63	0.0195671966211449\\
  64	0.0194712467535892\\
};

\addplot [color=mycolor2, dashed, mark=square, forget plot, line width=1pt, mark repeat=10, mark options={solid}, mark phase=4]
  table[row sep=crcr]{%
  1	0.484315189355223\\
  2	0.245462228354162\\
  3	0.165509747403833\\
  4	0.125654524917748\\
  5	0.101980254149486\\
  6	0.0861666132905869\\
  7	0.0749196791592364\\
  8	0.0623145447842782\\
  9	0.0555152935838226\\
  10	0.0500621951255607\\
  11	0.0461433735578426\\
  12	0.0425863946444323\\
  13	0.0397345719220831\\
  14	0.0372121460778157\\
  15	0.0340011276676144\\
  16	0.0327036017771158\\
  17	0.0309435413752964\\
  18	0.0294569794040717\\
  19	0.0282069186516307\\
  20	0.0270436682550386\\
  21	0.0272337797134974\\
  22	0.0257369923827001\\
  23	0.0248922601065713\\
  24	0.0241141978160584\\
  25	0.0233951262080809\\
  26	0.0243621454937617\\
  27	0.0238893683205431\\
  28	0.0234365737350312\\
  29	0.0226605508240048\\
  30	0.0222330714510883\\
  31	0.0238294198247063\\
  32	0.0234699029334849\\
  33	0.0232240367274612\\
  34	0.0229795087261881\\
  35	0.0227612743270417\\
  36	0.0246110412690457\\
  37	0.0244456491979792\\
  38	0.0242829693970816\\
  39	0.0241701463080845\\
  40	0.0240319560487944\\
  41	0.0265810326747156\\
  42	0.0264989389891419\\
  43	0.0263042863225385\\
  44	0.026211619549692\\
  45	0.0261249569877106\\
  46	0.0289882621953754\\
  47	0.0289437707615827\\
  48	0.0289408361987559\\
  49	0.0289625933764853\\
  50	0.0287881837203945\\
  51	0.0318715891713342\\
  52	0.0318777003854007\\
  53	0.0318763437245966\\
  54	0.0319040906383194\\
  55	0.0319186745092215\\
  56	0.0319388116053678\\
  57	0.0349759782369309\\
  58	0.0349866782337134\\
  59	0.0350121696838151\\
  60	0.0350392851532361\\
  61	0.0350415228764084\\
  62	0.0382364156612118\\
  63	0.0382521159195342\\
  64	0.0381880089972454\\
};


\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, 0.57)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=black, line width=1pt, mark=square*, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{$v=2$ m/s}
\addplot [color=black, mark=square, dashed, mark options={solid}, line width=1, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{$v=4$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/theta_bar_Nss161.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.965\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Angular offset $\bar{\theta}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$N_{\rm SS}=16$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.306,0.29)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.483994841821621\\
2	0.245786981352239\\
3	0.16482866702225\\
4	0.125463764425413\\
5	0.10199270232523\\
6	0.0861065677002349\\
7	0.074731814069386\\
8	0.0623235454465998\\
9	0.0554865901400424\\
10	0.0499522494903792\\
11	0.0454613617270451\\
12	0.0421285872123148\\
13	0.0392208576383279\\
14	0.0365899047786471\\
15	0.033498479363803\\
16	0.0312889053477517\\
17	0.0294980047171372\\
18	0.0279221568558865\\
19	0.0265680809162516\\
20	0.0253711194377853\\
21	0.0244812241606845\\
22	0.0229942809836152\\
23	0.0219736227193652\\
24	0.0211750762626773\\
25	0.0203578028594213\\
26	0.0198701955654666\\
27	0.0191470081277945\\
28	0.0186469269615723\\
29	0.0177651058756324\\
30	0.0171750989676701\\
31	0.0168330874039384\\
32	0.0164272653023157\\
33	0.0159425367259123\\
34	0.0155879314100284\\
35	0.0151687493284806\\
36	0.015017661949465\\
37	0.0145464439526833\\
38	0.0142823010588542\\
39	0.013935493674134\\
40	0.0136894881490231\\
41	0.0137304371807263\\
42	0.0135012854917113\\
43	0.0131614591782004\\
44	0.0128977297774916\\
45	0.0127396784196895\\
46	0.0128114487112124\\
47	0.0126770200627292\\
48	0.0124948998776182\\
49	0.0123239626269943\\
50	0.0120586138491711\\
51	0.0122657220339756\\
52	0.0121220843339622\\
53	0.0120076155895647\\
54	0.0118504059402939\\
55	0.0117362452528339\\
56	0.0116624473334964\\
57	0.0119170288236447\\
58	0.0118198355243455\\
59	0.011658251799588\\
60	0.0115934398074313\\
61	0.011513848160551\\
62	0.0119261554407187\\
63	0.0119584407224091\\
64	0.011787691242997\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=20\$ ms}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.485335058397315\\
2	0.2453953038829\\
3	0.165478309096716\\
4	0.125890800989953\\
5	0.102081886662952\\
6	0.0858695101108977\\
7	0.074814522034276\\
8	0.0621441083775711\\
9	0.0552253418687234\\
10	0.050186920821103\\
11	0.0456693222961003\\
12	0.0422559051871045\\
13	0.0390932805214723\\
14	0.0367592075649186\\
15	0.0336487258972213\\
16	0.03171464249908\\
17	0.029869329183586\\
18	0.0282645654087958\\
19	0.0269840190535752\\
20	0.0258067421205427\\
21	0.0250642862161501\\
22	0.0236274500981961\\
23	0.0226117449599504\\
24	0.0217745369445386\\
25	0.0211288299525835\\
26	0.0209222434810315\\
27	0.0202854961712212\\
28	0.0198690966148307\\
29	0.0190067067611067\\
30	0.0184001678808423\\
31	0.0185978199207028\\
32	0.018078387098702\\
33	0.0178479377722738\\
34	0.0174482974631907\\
35	0.0171780692057242\\
36	0.0174207531445092\\
37	0.0171173836589266\\
38	0.0169099257615529\\
39	0.0165165687683298\\
40	0.0163825593599295\\
41	0.0171088230281367\\
42	0.0168205634192651\\
43	0.016535907103329\\
44	0.0163279376166321\\
45	0.0161131291959629\\
46	0.0171485625456694\\
47	0.0170381322059951\\
48	0.0169255782052536\\
49	0.016750951194597\\
50	0.0165532067861627\\
51	0.0176190849244746\\
52	0.0175344211318402\\
53	0.0174770206658956\\
54	0.0173871665700118\\
55	0.0172917561239534\\
56	0.0172887625422684\\
57	0.0185664967206215\\
58	0.0184122056528316\\
59	0.0183840668336968\\
60	0.0183234635034954\\
61	0.0183732722738801\\
62	0.0196640359790859\\
63	0.0196687515324829\\
64	0.0195709680122679\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=40\$ ms}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.48392501594763\\
2	0.245139933193723\\
3	0.165325971304848\\
4	0.125364029139047\\
5	0.10198125243721\\
6	0.0860037571197875\\
7	0.0747531243007838\\
8	0.0623539081683837\\
9	0.055492088289571\\
10	0.0501617231910397\\
11	0.0459787312896038\\
12	0.0425652828281921\\
13	0.0398499502824796\\
14	0.0371941521947988\\
15	0.0339498023848344\\
16	0.0327221648633595\\
17	0.0309451045279\\
18	0.0294960537486089\\
19	0.0281345085990938\\
20	0.0269119553506673\\
21	0.0270738689308623\\
22	0.0257826798186387\\
23	0.0248396583530809\\
24	0.0240272912553028\\
25	0.0233708892752323\\
26	0.0244558450658162\\
27	0.0238741428801158\\
28	0.0234029540177902\\
29	0.022543456656439\\
30	0.0221892382334177\\
31	0.0237757563956149\\
32	0.0234642087885882\\
33	0.0230993161215568\\
34	0.0228807753805662\\
35	0.0226957773246635\\
36	0.0245231385707052\\
37	0.0244351122380428\\
38	0.0242030369070311\\
39	0.023930621746103\\
40	0.0239113655693411\\
41	0.0264341037410717\\
42	0.0264454471797306\\
43	0.0261602806556108\\
44	0.0261013503170351\\
45	0.0260878876207602\\
46	0.0288592637583676\\
47	0.0288045880262481\\
48	0.0288389936349568\\
49	0.028804738774082\\
50	0.0286449990450813\\
51	0.0317201598309233\\
52	0.0317426863448532\\
53	0.0317264792151169\\
54	0.0317927938169305\\
55	0.031789828014855\\
56	0.0317972609381893\\
57	0.0348866719266052\\
58	0.0348854926153074\\
59	0.0348400666692529\\
60	0.0348859569284332\\
61	0.0349379883028986\\
62	0.0380919574151529\\
63	0.038035650596171\\
64	0.0379682526259394\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=80\$ ms}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0.481849568913096\\
2	0.245110180910388\\
3	0.166528930118342\\
4	0.126271354404414\\
5	0.102034937553261\\
6	0.086326596815601\\
7	0.0754100800423654\\
8	0.0628633760521992\\
9	0.0559592628432783\\
10	0.0505466583923259\\
11	0.0475176505753956\\
12	0.0441914850223525\\
13	0.0413110376969473\\
14	0.0388435396219246\\
15	0.0357447561290814\\
16	0.0361137701174501\\
17	0.0344475142383832\\
18	0.0333132891703517\\
19	0.0320647630327588\\
20	0.0311745615145801\\
21	0.0341347462069894\\
22	0.0325291254224231\\
23	0.0318044245510454\\
24	0.0315810011006306\\
25	0.0308041592839743\\
26	0.0352621279549839\\
27	0.0348897199806486\\
28	0.0347413971943104\\
29	0.0338319087216955\\
30	0.0338334342544842\\
31	0.0391458692385562\\
32	0.0390175790367858\\
33	0.039062983654321\\
34	0.0390238994240641\\
35	0.0388464106585538\\
36	0.0446753366924323\\
37	0.0447949464892276\\
38	0.0447037712861779\\
39	0.0446934694383188\\
40	0.0446379950197623\\
41	0.0511208907845169\\
42	0.0512734433074842\\
43	0.0510223495457371\\
44	0.0512372803276711\\
45	0.0510798130005694\\
46	0.0575483226116187\\
47	0.0575385275856973\\
48	0.0575413088167041\\
49	0.0575854160103199\\
50	0.0574269244317715\\
51	0.0637809726617465\\
52	0.0638130273420491\\
53	0.0638670013799815\\
54	0.0638676572979088\\
55	0.06386004466116\\
56	0.0639696336111146\\
57	0.070081131485802\\
58	0.0701637891503723\\
59	0.0701986788358276\\
60	0.0702315439711497\\
61	0.0702395003897012\\
62	0.0766891238045044\\
63	0.0766479248756713\\
64	0.0765901727529053\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=80\$ ms}$}

\addplot [color=blue, dotted, line width=2.0pt, mark=diamond, mark repeat=4, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166666667267356\\
4	0.125000001523611\\
5	0.100000003992216\\
6	0.0833395075266358\\
7	0.0714361969574814\\
8	0.0625086469430643\\
9	0.0555651837912163\\
10	0.0500106016732195\\
11	0.0454986172609035\\
12	0.0417142707810822\\
13	0.0385126646736816\\
14	0.0357688866431166\\
15	0.0333914865789397\\
16	0.0313759814051892\\
17	0.029544485400591\\
18	0.0279172250174658\\
19	0.0264618840107106\\
20	0.0251527292459355\\
21	0.0240729039734774\\
22	0.0230013823706408\\
23	0.022023643794685\\
24	0.0211281740836025\\
25	0.0203051524028975\\
26	0.0196946867073365\\
27	0.0189970313791544\\
28	0.0183500756530327\\
29	0.0177489432210668\\
30	0.0171885331478357\\
31	0.0168614061491922\\
32	0.0163762133780246\\
33	0.0159213487548925\\
34	0.0154942914946839\\
35	0.0150924818982497\\
36	0.0149605928829298\\
37	0.0146083695690779\\
38	0.0142756095138773\\
39	0.0139610504740398\\
40	0.0136630818157638\\
41	0.0136780215928871\\
42	0.0134149030196178\\
43	0.0131657027954684\\
44	0.0129284201943442\\
45	0.0127035938548578\\
46	0.0128363065593826\\
47	0.0126363673822997\\
48	0.0124460224960984\\
49	0.0122643013747767\\
50	0.0120915749146716\\
51	0.0123256355063809\\
52	0.0121722903809092\\
53	0.0120259870003586\\
54	0.011885964713329\\
55	0.0117522372768331\\
56	0.0116240784717239\\
57	0.0119562634974537\\
58	0.0118437128640314\\
59	0.0117357816250359\\
60	0.0116326586737688\\
61	0.011533667407105\\
62	0.0119409103277288\\
63	0.0118545809264662\\
64	0.0117728373486057\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=20\$ ms}$}

\addplot [color=red, dotted, line width=2.0pt, mark=diamond, mark repeat=4, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166666667267356\\
4	0.125000001523611\\
5	0.100000003992216\\
6	0.0833570496726052\\
7	0.0714556385199524\\
8	0.062530435896885\\
9	0.0555892409652285\\
10	0.0500369155705074\\
11	0.0456108657833583\\
12	0.0418348799943336\\
13	0.0386414913645889\\
14	0.035905767669722\\
15	0.0335363920893696\\
16	0.0316892440486373\\
17	0.0298731304093744\\
18	0.0282610384838316\\
19	0.0268206197692175\\
20	0.0255262194403592\\
21	0.0247132534616091\\
22	0.0236648228188713\\
23	0.0227098524162158\\
24	0.0218367430929395\\
25	0.0210358297002119\\
26	0.0207970594081114\\
27	0.0201301069153097\\
28	0.019513377300003\\
29	0.0189422841251293\\
30	0.0184113509796382\\
31	0.0185620531030051\\
32	0.0181148244893839\\
33	0.0176973287996758\\
34	0.017307214697196\\
35	0.0169417913318979\\
36	0.017391450993266\\
37	0.0170836619261381\\
38	0.0167946537877268\\
39	0.0165233581562274\\
40	0.0162679150301253\\
41	0.0169616112511119\\
42	0.0167482630251194\\
43	0.0165484087512089\\
44	0.0163595877776966\\
45	0.0161814031197981\\
46	0.0170823789420688\\
47	0.0169362836510274\\
48	0.0167990224824133\\
49	0.0166695498952787\\
50	0.0165485965993149\\
51	0.0176268987381841\\
52	0.0175299055581466\\
53	0.0174391208094904\\
54	0.0173536331985659\\
55	0.0172736399347092\\
56	0.0171982625918412\\
57	0.0184424874525377\\
58	0.0183861103742349\\
59	0.0183332564157912\\
60	0.0182843097687933\\
61	0.018238430822362\\
62	0.0196033384524465\\
63	0.01957175559392\\
64	0.0195440432569332\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=40\$ ms}$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=diamond, mark repeat=4, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166666667267356\\
4	0.125000001523611\\
5	0.100000003992216\\
6	0.0834279435189\\
7	0.0715364055724961\\
8	0.0626207701743473\\
9	0.0556890442056093\\
10	0.050145905786824\\
11	0.0460010320424848\\
12	0.0422527150921913\\
13	0.0390864252775532\\
14	0.0363772344790767\\
15	0.0340339622280583\\
16	0.0327500709331047\\
17	0.0309828592895717\\
18	0.02941871352202\\
19	0.0280252739561331\\
20	0.0267770069638929\\
21	0.0268269165664764\\
22	0.0258485111250971\\
23	0.0249620062627654\\
24	0.0241559916501027\\
25	0.0234209888987201\\
26	0.0243407618430156\\
27	0.0237619605272997\\
28	0.0232315684823809\\
29	0.0227453808783747\\
30	0.0222975560427672\\
31	0.0238785315744685\\
32	0.0235334650407765\\
33	0.0232159123306665\\
34	0.0229237418276396\\
35	0.0226541472086016\\
36	0.024766133290802\\
37	0.0245687937508434\\
38	0.0243875784350775\\
39	0.0242216754664306\\
40	0.024069193487697\\
41	0.0266029081685807\\
42	0.0265015288437358\\
43	0.0264107724041622\\
44	0.0263280814625285\\
45	0.0262528282066921\\
46	0.0291072043455058\\
47	0.0290661540811946\\
48	0.0290307144713975\\
49	0.0289996865828322\\
50	0.028974331719465\\
51	0.0320438016698304\\
52	0.0320363160644287\\
53	0.0320314436176959\\
54	0.0320281183848275\\
55	0.0320267534612355\\
56	0.0320264100972685\\
57	0.03520464325\\
58	0.03520857025\\
59	0.03521214325\\
60	0.03521607025\\
61	0.03521964325\\
62	0.03840357025\\
63	0.03840714325\\
64	0.03841214325\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=80\$ ms}$}

\addplot [color=mycolor5, dotted, line width=2.0pt, mark=diamond, mark repeat=4, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166666667267356\\
4	0.125000001523611\\
5	0.100000003992216\\
6	0.0836687133181385\\
7	0.0718091600451992\\
8	0.0629246031502744\\
9	0.0560228356732861\\
10	0.0505088907127307\\
11	0.0473268939960035\\
12	0.0436674136129204\\
13	0.0405874865173138\\
14	0.037962298501543\\
15	0.0357010299773596\\
16	0.0362258647475785\\
17	0.0346051694124845\\
18	0.0331837616405651\\
19	0.0319290533451364\\
20	0.0308160234002948\\
21	0.0334920833288104\\
22	0.0327063933370308\\
23	0.0320068229351908\\
24	0.031382345819266\\
25	0.0308237448387789\\
26	0.0350542334402917\\
27	0.034692789129372\\
28	0.0343725849321296\\
29	0.0340900683644931\\
30	0.0338390166615028\\
31	0.0392021581723324\\
32	0.0390714432920152\\
33	0.0389594873534728\\
34	0.0388646487693009\\
35	0.0387840947615209\\
36	0.04487282622599\\
37	0.0448532350283937\\
38	0.0448395728020875\\
39	0.0448312990147724\\
40	0.044826674789551\\
41	0.05120107025\\
42	0.05120464325\\
43	0.05120964325\\
44	0.05121357025\\
45	0.05121714325\\
46	0.05760107025\\
47	0.05760464325\\
48	0.05760857025\\
49	0.05761214325\\
50	0.05761714325\\
51	0.06400107025\\
52	0.06400464325\\
53	0.06400857025\\
54	0.06401214325\\
55	0.06401607025\\
56	0.06401964325\\
57	0.07040464325\\
58	0.07040857025\\
59	0.07041214325\\
60	0.07041607025\\
61	0.07041964325\\
62	0.07680357025\\
63	0.07680714325\\
64	0.07681214325\\
};
\addlegendentry{$\text{\$v=2\$ m/s, \$T}_{\text{\rm{} SS}}\text{=160\$ ms}$}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark=square, mark repeat=6, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.500000000097208\\
2	0.250000000798322\\
3	0.166666669789772\\
4	0.125000008697515\\
5	0.100000013885067\\
6	0.0834281378277773\\
7	0.0715368543793748\\
8	0.0626216603638191\\
9	0.055690266208664\\
10	0.0501475336320454\\
11	0.0460015788283416\\
12	0.0422538866205339\\
13	0.0390883519711369\\
14	0.0363799377050526\\
15	0.0340377796303152\\
16	0.0327510506144447\\
17	0.030984903478608\\
18	0.0294220168143483\\
19	0.0280298136213651\\
20	0.026783032357208\\
21	0.0268277785948604\\
22	0.0258514808948734\\
23	0.0249667613724198\\
24	0.0241624619604681\\
25	0.0234294147482032\\
26	0.0243419073066627\\
27	0.0237652831252495\\
28	0.0232369663190834\\
29	0.0227537600646366\\
30	0.0223083853325439\\
31	0.0238799426267976\\
32	0.0235375353072865\\
33	0.0232224810541166\\
34	0.0229331339725927\\
35	0.0226661908391641\\
36	0.0247677828314036\\
37	0.0245735116020444\\
38	0.0243951943590215\\
39	0.0242325136457742\\
40	0.0240830823879529\\
41	0.0266038318942047\\
42	0.026505574383537\\
43	0.0264192582278821\\
44	0.0263399621620343\\
45	0.0262681757728044\\
46	0.0291082052469129\\
47	0.0290705228645005\\
48	0.0290388168513719\\
49	0.0290112442676513\\
50	0.0289907332613211\\
51	0.0320448525001773\\
52	0.0320408868913797\\
53	0.032039913266152\\
54	0.0320401454098281\\
55	0.032042704345376\\
56	0.032045944299098\\
57	0.0352092865\\
58	0.0352171405\\
59	0.0352242865\\
60	0.0352321405\\
61	0.0352392865\\
62	0.0384071405\\
63	0.0384142865\\
64	0.0384242865\\
};
\addlegendentry{$\text{\$v=4\$ m/s, \$T}_{\text{\rm{} SS}}\text{=40\$ ms}$}

\addplot [color=mycolor6, line width=2.0pt, only marks, mark=square, mark repeat=6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.500000000097208\\
2	0.250000000798322\\
3	0.166666669789772\\
4	0.125000008697515\\
5	0.100000013885067\\
6	0.0833571192223363\\
7	0.0714558626152628\\
8	0.0625308991560061\\
9	0.0555898559292192\\
10	0.0500377856423966\\
11	0.0456111847179118\\
12	0.0418355587332114\\
13	0.0386426008765554\\
14	0.0359073504090186\\
15	0.0335386384415476\\
16	0.0316898279604724\\
17	0.029874355546951\\
18	0.0282630804880071\\
19	0.0268233556264754\\
20	0.0255297292418408\\
21	0.0247137867155952\\
22	0.0236666714352666\\
23	0.0227128055483158\\
24	0.0218407676006202\\
25	0.021040945187797\\
26	0.0207977867024979\\
27	0.0201322223250732\\
28	0.0195168296959662\\
29	0.0189476759493345\\
30	0.0184183207415602\\
31	0.0185629803326435\\
32	0.0181175052840341\\
33	0.0177016740918115\\
34	0.0173134796804623\\
35	0.0169498088797054\\
36	0.0173925743662312\\
37	0.0170869008663522\\
38	0.0167998866208106\\
39	0.0165307972825664\\
40	0.0162775113849436\\
41	0.0169622674200148\\
42	0.0167511572921612\\
43	0.01655449760587\\
44	0.0163682545503362\\
45	0.0161924950227437\\
46	0.0170831248414855\\
47	0.016939556782276\\
48	0.016805128060712\\
49	0.0166783007920895\\
50	0.0165610864035422\\
51	0.0176277174161815\\
52	0.0175335669115459\\
53	0.0174458790067527\\
54	0.0173632930304737\\
55	0.0172865264457756\\
56	0.0172143399115159\\
57	0.0184464213895713\\
58	0.0183934316833004\\
59	0.0183436969822145\\
60	0.0182982124916159\\
61	0.0182555472815152\\
62	0.0196065675982592\\
63	0.0195782542335523\\
64	0.0195551434845911\\
};
\addlegendentry{$\text{\$v=4\$ m/s, \$T}_{\text{\rm{} SS}}\text{=20\$ ms}$}

\end{axis}

\begin{axis}[%
width=1.245\fwidth,
height=1.245\fheight,
at={(-0.162\fwidth,-0.152\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/theta_bar_Nss8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm gNB}$},
ymin=0,
ymax=0.25,
%ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\theta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5, 0.78)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=mycolor1, line width=1.5pt, mark=*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.484135286257683\\
  2	0.244782740885704\\
  3	0.16562944547668\\
  4	0.125885923743678\\
  5	0.101909787720211\\
  6	0.0860601610636447\\
  7	0.0747183281734145\\
  8	0.0623652136941465\\
  9	0.0554308649048072\\
  10	0.0500202663512233\\
  11	0.0457880566355843\\
  12	0.0422137931645157\\
  13	0.0393638790304021\\
  14	0.0369098622413875\\
  15	0.033598316150058\\
  16	0.0316273686351175\\
  17	0.0298467082613849\\
  18	0.0284828131876488\\
  19	0.0271453182148901\\
  20	0.0259640549889062\\
  21	0.0250895975948914\\
  22	0.0236275770044243\\
  23	0.0229150972921754\\
  24	0.0220763588755985\\
  25	0.0212772203446816\\
  26	0.0208885977745936\\
  27	0.0203041780918542\\
  28	0.0197611930077848\\
  29	0.0192329940672392\\
  30	0.0187013784796998\\
  31	0.0185643138758177\\
  32	0.0181534821576604\\
  33	0.0177661028512159\\
  34	0.0177776079614434\\
  35	0.0174671756523788\\
  36	0.0173997985432389\\
  37	0.0170432162077869\\
  38	0.0168017672021965\\
  39	0.017001664401142\\
  40	0.0167467635995552\\
  41	0.01702162743909\\
  42	0.0168478841726681\\
  43	0.0165157174146525\\
  44	0.0168498198665467\\
  45	0.0166887459412724\\
  46	0.0170781770018155\\
  47	0.0169837145993113\\
  48	0.0168229416637205\\
  49	0.0173103149709201\\
  50	0.0170911053671723\\
  51	0.0175836912325954\\
  52	0.0175173614924295\\
  53	0.0174405400855393\\
  54	0.0179957464275374\\
  55	0.0179272040947202\\
  56	0.017885615844919\\
  57	0.0184254383043916\\
  58	0.0183502460977609\\
  59	0.0189871169559492\\
  60	0.0189488336138246\\
  61	0.0189090763175901\\
  62	0.0196164520634946\\
  63	0.0195975079451483\\
  64	0.020233531789465\\
};
\addlegendentry{$T_{\rm SS}=20$ ms}

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.48375738220457\\
  2	0.245262829358754\\
  3	0.165395529068941\\
  4	0.125636315185193\\
  5	0.101889806641999\\
  6	0.0861214013279006\\
  7	0.0747740887529497\\
  8	0.0625561638340275\\
  9	0.0556636583071144\\
  10	0.0502049936426284\\
  11	0.0461166121011574\\
  12	0.0426176989823583\\
  13	0.0400834004453319\\
  14	0.037650495450193\\
  15	0.0343078537958234\\
  16	0.0327233338942681\\
  17	0.0310431097771495\\
  18	0.0300597957299829\\
  19	0.0288174586376205\\
  20	0.0276607486280201\\
  21	0.0273290208233032\\
  22	0.0258378600870552\\
  23	0.0257022157278668\\
  24	0.0249432485051699\\
  25	0.0243028177748851\\
  26	0.0245258920213252\\
  27	0.0240066628812588\\
  28	0.023554614841841\\
  29	0.0237129570128297\\
  30	0.0232498375460207\\
  31	0.0239078140075209\\
  32	0.0236215311929282\\
  33	0.0233374647618119\\
  34	0.0242260984738252\\
  35	0.0240251936246397\\
  36	0.0247870000056641\\
  37	0.0246060726628512\\
  38	0.0244178715625634\\
  39	0.0256115993238642\\
  40	0.0254936700237554\\
  41	0.0267639396484209\\
  42	0.0266992672036934\\
  43	0.026467590659433\\
  44	0.0277914417433087\\
  45	0.0277499168806177\\
  46	0.0291754331379764\\
  47	0.029159871069972\\
  48	0.0291414021915787\\
  49	0.0306902073056007\\
  50	0.0305176392975907\\
  51	0.0320950153024589\\
  52	0.032066620913196\\
  53	0.0320929535453027\\
  54	0.0336972499477803\\
  55	0.033700648976189\\
  56	0.0337499796022425\\
  57	0.0352633598511989\\
  58	0.0352579567515611\\
  59	0.0368369250187122\\
  60	0.0368915954453801\\
  61	0.0369066741277706\\
  62	0.0384870192337486\\
  63	0.0384893499890328\\
  64	0.0400696349782111\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle*, mark repeat=10]
  table[row sep=crcr]{%
  1	0.483217793213743\\
  2	0.244944649592494\\
  3	0.165585546532075\\
  4	0.125896967106122\\
  5	0.102106701909666\\
  6	0.086642676148582\\
  7	0.0752096622377435\\
  8	0.0631364579194961\\
  9	0.0563806218046422\\
  10	0.0510446556873424\\
  11	0.0475664799089609\\
  12	0.0442079158967717\\
  13	0.0423943063924445\\
  14	0.040049057366636\\
  15	0.036741010339583\\
  16	0.0362612647506238\\
  17	0.0347044883565456\\
  18	0.0350031646809197\\
  19	0.0339049811880089\\
  20	0.0329650444269792\\
  21	0.0340860030664287\\
  22	0.0327198751191967\\
  23	0.0342280407260834\\
  24	0.0337151267887085\\
  25	0.0332556363175452\\
  26	0.0352587792103336\\
  27	0.0350268067181244\\
  28	0.0347998116201194\\
  29	0.0368137182142297\\
  30	0.0365935431558074\\
  31	0.0392709124425806\\
  32	0.0391965743474291\\
  33	0.0391022768048087\\
  34	0.042079890334955\\
  35	0.0420787157042014\\
  36	0.0449089367904185\\
  37	0.0449063802070399\\
  38	0.0448904313062692\\
  39	0.0480818544659937\\
  40	0.0481651327261812\\
  41	0.0513748877488429\\
  42	0.0514277088771028\\
  43	0.0512732491564891\\
  44	0.0544426997804299\\
  45	0.0544589364508708\\
  46	0.0576870172123859\\
  47	0.057701777365573\\
  48	0.0577404258186676\\
  49	0.0609606510491273\\
  50	0.0608453320720665\\
  51	0.0640822367722005\\
  52	0.0640845805590543\\
  53	0.0640969100562155\\
  54	0.0672956063679797\\
  55	0.0673598707427019\\
  56	0.0673548403135758\\
  57	0.0704778900264041\\
  58	0.0704521192449668\\
  59	0.0736654317945738\\
  60	0.0737072627275338\\
  61	0.0737189721252473\\
  62	0.0769112512972346\\
  63	0.0769449287441035\\
  64	0.0800843296474078\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond*, mark repeat=10, mark options={solid}]
  table[row sep=crcr]{%
  1	0.483691141161547\\
  2	0.244895143923268\\
  3	0.166014477273348\\
  4	0.126229048917109\\
  5	0.102457104403394\\
  6	0.0876470298420119\\
  7	0.0764167494312406\\
  8	0.0652996132322697\\
  9	0.058642022527473\\
  10	0.0536570364357401\\
  11	0.0520788805273273\\
  12	0.0489519999130271\\
  13	0.0496464832303625\\
  14	0.0475807253238615\\
  15	0.0445439115546353\\
  16	0.0470457220142436\\
  17	0.0459021853110664\\
  18	0.0497723865362684\\
  19	0.0490826147086302\\
  20	0.0485816626542018\\
  21	0.053597455223927\\
  22	0.0525740139656396\\
  23	0.0581201438585741\\
  24	0.0580180168457394\\
  25	0.0580108415988906\\
  26	0.0641511512091049\\
  27	0.0642163961364946\\
  28	0.0643046631589496\\
  29	0.070274305083889\\
  30	0.0703376882785052\\
  31	0.0767530649559974\\
  32	0.0768125183397125\\
  33	0.0768619496312709\\
  34	0.0832340660479788\\
  35	0.0832913446275434\\
  36	0.0894420609681515\\
  37	0.0894608169286367\\
  38	0.0895082281115702\\
  39	0.0959260830951806\\
  40	0.095954268699093\\
  41	0.102368975007545\\
  42	0.102381727331729\\
  43	0.102248872676213\\
  44	0.10864092641415\\
  45	0.108664999119849\\
  46	0.115056192443736\\
  47	0.1150860450203\\
  48	0.115094739195597\\
  49	0.121556469219589\\
  50	0.12143727398505\\
  51	0.127839103057729\\
  52	0.127837080969334\\
  53	0.127851019511531\\
  54	0.13425311929265\\
  55	0.134266764324025\\
  56	0.134310065745453\\
  57	0.140586891776955\\
  58	0.140614501952818\\
  59	0.146989396919935\\
  60	0.147012907876094\\
  61	0.147030832908338\\
  62	0.153429670195366\\
  63	0.153448650036941\\
  64	0.159777264393422\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}

\addplot [color=mycolor1, dashed, mark=o, mark repeat=10, mark options={solid}, forget plot, line width=1pt, mark phase=4]
  table[row sep=crcr]{%
  1	0.48339020620131\\
  2	0.245021364900481\\
  3	0.165414635592059\\
  4	0.125957055321911\\
  5	0.10190911953924\\
  6	0.0861892597873199\\
  7	0.0747773637943659\\
  8	0.0625638133255918\\
  9	0.0556000330235702\\
  10	0.050274255823054\\
  11	0.0462303226682062\\
  12	0.0426516336214727\\
  13	0.0400660649829756\\
  14	0.0375936810356121\\
  15	0.0343219648503074\\
  16	0.0326713654529547\\
  17	0.0309776538049104\\
  18	0.0300149542486877\\
  19	0.02871216581458\\
  20	0.0275972353545746\\
  21	0.0272613822761222\\
  22	0.0258210034608745\\
  23	0.0255899635727494\\
  24	0.0248727900955847\\
  25	0.0242338800634957\\
  26	0.0244565238795414\\
  27	0.0239337200815933\\
  28	0.0234315062322726\\
  29	0.0236049161378757\\
  30	0.023168830506822\\
  31	0.0238050025944114\\
  32	0.023520361494192\\
  33	0.0232285869151206\\
  34	0.0240953618991167\\
  35	0.0239084733673318\\
  36	0.0246591433392509\\
  37	0.0244666296789278\\
  38	0.0243206442561046\\
  39	0.0254461648056127\\
  40	0.0253529645065171\\
  41	0.026579756677446\\
  42	0.0265284277248622\\
  43	0.0262876637958479\\
  44	0.0276045571008466\\
  45	0.0276076053604109\\
  46	0.0290109947214079\\
  47	0.028950082820234\\
  48	0.0289856769008814\\
  49	0.0305128762821103\\
  50	0.030372733357161\\
  51	0.0319041106423783\\
  52	0.0318686779959183\\
  53	0.0319120898444131\\
  54	0.0335090516531639\\
  55	0.0335352263147877\\
  56	0.0335535896291938\\
  57	0.0350424550132429\\
  58	0.0350457953769932\\
  59	0.0366161650233296\\
  60	0.0366504136545342\\
  61	0.0366907632066228\\
  62	0.0382534601115339\\
  63	0.0383102181096453\\
  64	0.039789342685702\\
};

\addplot [color=mycolor2, dashed, mark=square, forget plot, line width=1pt, mark repeat=10, mark options={solid}, mark phase=4]
  table[row sep=crcr]{%
  1	0.483714696285261\\
  2	0.244835434424603\\
  3	0.165901368160925\\
  4	0.125931291328497\\
  5	0.101947896673744\\
  6	0.0864112293727523\\
  7	0.0751680701251703\\
  8	0.0631323898469644\\
  9	0.0563629039361663\\
  10	0.0510416860695864\\
  11	0.0476033449742342\\
  12	0.0441891746081204\\
  13	0.0423820070887983\\
  14	0.0400464383412676\\
  15	0.0367461764099238\\
  16	0.0362139941197413\\
  17	0.0346260326499631\\
  18	0.0348998707710492\\
  19	0.0338138815284454\\
  20	0.0328797956536044\\
  21	0.0339053195060985\\
  22	0.0326315097805929\\
  23	0.0340976520596098\\
  24	0.0335573337669561\\
  25	0.0331060821443653\\
  26	0.0351602745085826\\
  27	0.0348919928298506\\
  28	0.034622211910147\\
  29	0.0366687131709453\\
  30	0.0364664616600628\\
  31	0.0391064423539277\\
  32	0.03905467370151\\
  33	0.038946256541695\\
  34	0.0419299135808824\\
  35	0.0419348344277414\\
  36	0.0447245048672722\\
  37	0.0447617536052566\\
  38	0.0447421570243209\\
  39	0.0478990022247043\\
  40	0.0479534491507057\\
  41	0.0511951436145303\\
  42	0.051210318919022\\
  43	0.0510754999311816\\
  44	0.0542494221927015\\
  45	0.0542715484140267\\
  46	0.0574720276221617\\
  47	0.0574614866984005\\
  48	0.0575698043284219\\
  49	0.0607306344004422\\
  50	0.0606141140995182\\
  51	0.06381181217665\\
  52	0.0638656754426297\\
  53	0.0638464053388609\\
  54	0.0670458065863114\\
  55	0.0670753968970405\\
  56	0.0670909327864754\\
  57	0.0702053533188547\\
  58	0.0701801573469142\\
  59	0.0733891320960337\\
  60	0.0734035949057641\\
  61	0.0734400196533352\\
  62	0.0766388915673208\\
  63	0.0766354330751517\\
  64	0.0797680749943312\\
};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, 0.57)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=black, line width=1pt, mark=square*, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{$v=2$ m/s}
\addplot [color=black, mark=square, dashed, mark options={solid}, line width=1, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{$v=4$ m/s}
\end{axis}

\end{tikzpicture}%

==> Figures/theta_bar_Nss8_analytical.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}% This file was created with tikzplotlib v0.10.1.% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.56863,0.76078,0.31765}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=64,
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm gNB}$},
ymin=0,
ymax=0.25,
%ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\theta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.8)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1, line width=1.2pt, mark=*, mark repeat=10, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166669748436723\\
4	0.125004407291703\\
5	0.100005393657229\\
6	0.0833570496726052\\
7	0.0714556385199524\\
8	0.0625709286095949\\
9	0.0556340529666311\\
10	0.0500859235456782\\
11	0.0456108657833583\\
12	0.0418348799943336\\
13	0.0387294531231092\\
14	0.0359991260329764\\
15	0.0336350423072872\\
16	0.0316892440486373\\
17	0.0298731304093744\\
18	0.0284113068011301\\
19	0.0269772066456591\\
20	0.0256890305215059\\
21	0.0247132534616091\\
22	0.0236648228188713\\
23	0.0229291775246948\\
24	0.0220629438818769\\
25	0.0212688108111957\\
26	0.0207970594081114\\
27	0.0201301069153097\\
28	0.019513377300003\\
29	0.0192412785914826\\
30	0.0187173817054639\\
31	0.0185620531030051\\
32	0.0181148244893839\\
33	0.0176973287996758\\
34	0.017679651807575\\
35	0.0173212593140201\\
36	0.017391450993266\\
37	0.0170836619261381\\
38	0.0167946537877268\\
39	0.0169677878190125\\
40	0.0167192076405638\\
41	0.0169616112511119\\
42	0.0167482630251194\\
43	0.0165484087512089\\
44	0.0168728241411727\\
45	0.0167011084846507\\
46	0.0170823789420688\\
47	0.0169362836510274\\
48	0.0167990224824133\\
49	0.017246703181047\\
50	0.0171317244084048\\
51	0.0176268987381841\\
52	0.0175299055581466\\
53	0.0174391208094904\\
54	0.0179885057853118\\
55	0.017913796494876\\
56	0.017843578119472\\
57	0.0184424874525377\\
58	0.0183861103742349\\
59	0.0190183485430068\\
60	0.0189738991450577\\
61	0.0189324052945851\\
62	0.0196033384524465\\
63	0.01957175559392\\
64	0.0202707308345069\\
};
\addlegendentry{$T_{\rm SS}=20$ ms}

\addplot [color=mycolor2, line width=1.2pt, mark=square*, mark repeat=10, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166678944370227\\
4	0.125016932278046\\
5	0.10002055203743\\
6	0.0834279435189\\
7	0.0715364055724961\\
8	0.0627514841141822\\
9	0.0558327688070498\\
10	0.0503023049075292\\
11	0.0460010320424848\\
12	0.0422527150921913\\
13	0.0393887120567711\\
14	0.0366969404386152\\
15	0.0343707622874087\\
16	0.0327500709331047\\
17	0.0309828592895717\\
18	0.029920120083116\\
19	0.0285461652604329\\
20	0.0273169662277401\\
21	0.0268269165664764\\
22	0.0258485111250971\\
23	0.0256721154103455\\
24	0.0248860950673515\\
25	0.0241705721014024\\
26	0.0243407618430156\\
27	0.0237619605272997\\
28	0.0232315684823809\\
29	0.0236798784035054\\
30	0.0232507957435278\\
31	0.0238785315744685\\
32	0.0235334650407765\\
33	0.0232159123306665\\
34	0.0240476516417529\\
35	0.0237950765938254\\
36	0.024766133290802\\
37	0.0245687937508434\\
38	0.0243875784350775\\
39	0.025511620787133\\
40	0.0253736125462573\\
41	0.0266029081685807\\
42	0.0265015288437358\\
43	0.0264107724041622\\
44	0.0277531613730624\\
45	0.0276894351446251\\
46	0.0291072043455058\\
47	0.0290661540811946\\
48	0.0290307144713975\\
49	0.0305232022784967\\
50	0.0305052166625078\\
51	0.0320438016698304\\
52	0.0320363160644287\\
53	0.0320314436176959\\
54	0.0336071870134673\\
55	0.0336087725473165\\
56	0.0336108792799398\\
57	0.03520464325\\
58	0.03520857025\\
59	0.03680214325\\
60	0.03680607025\\
61	0.03680964325\\
62	0.03840357025\\
63	0.03840714325\\
64	0.04000214325\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\addplot [color=mycolor5, line width=1.2pt, mark=triangle*, mark repeat=10, mark size=3pt]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166713964409481\\
4	0.125060244181061\\
5	0.10007253925022\\
6	0.0836687133181385\\
7	0.0718091600451992\\
8	0.0633776791225909\\
9	0.0565191993425133\\
10	0.0510470960031345\\
11	0.0473268939960035\\
12	0.0436674136129204\\
13	0.0415930265928571\\
14	0.0390215404065309\\
15	0.0368124071720984\\
16	0.0362258647475785\\
17	0.0346051694124845\\
18	0.034781214406267\\
19	0.0335813769434908\\
20	0.0325214380539437\\
21	0.0334920833288104\\
22	0.0327063933370308\\
23	0.0341640118422277\\
24	0.0335891362110645\\
25	0.0330784779998428\\
26	0.0350542334402917\\
27	0.034692789129372\\
28	0.0343725849321296\\
29	0.036761555772318\\
30	0.0365482147201053\\
31	0.0392021581723324\\
32	0.0390714432920152\\
33	0.0389594873534728\\
34	0.0418698283876692\\
35	0.0418131871923395\\
36	0.04487282622599\\
37	0.0448532350283937\\
38	0.0448395728020875\\
39	0.0480058367601147\\
40	0.0480076773089481\\
41	0.05120107025\\
42	0.05120464325\\
43	0.05120964325\\
44	0.05440357025\\
45	0.05440714325\\
46	0.05760107025\\
47	0.05760464325\\
48	0.05760857025\\
49	0.06080214325\\
50	0.06080714325\\
51	0.06400107025\\
52	0.06400464325\\
53	0.06400857025\\
54	0.06720214325\\
55	0.06720607025\\
56	0.06720964325\\
57	0.07040464325\\
58	0.07040857025\\
59	0.07360214325\\
60	0.07360607025\\
61	0.07360964325\\
62	0.07680357025\\
63	0.07680714325\\
64	0.08000214325\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}

\addplot [color=mycolor4, line width=1.2pt, mark=diamond*, mark repeat=10, mark options={solid}, mark size=3pt]
  table[row sep=crcr]{%
1	0.500000000036377\\
2	0.250000000208885\\
3	0.166855616207396\\
4	0.125240391028261\\
5	0.100289378308283\\
6	0.0845036897787226\\
7	0.0727504050178517\\
8	0.0654987731916177\\
9	0.0588326349203524\\
10	0.0535451769672763\\
11	0.0516925515895455\\
12	0.0483022048873236\\
13	0.048679804039737\\
14	0.0464549445718193\\
15	0.04457909021498\\
16	0.0470611904328412\\
17	0.0458336412486361\\
18	0.0495297912879904\\
19	0.0487636034924199\\
20	0.0481176159678653\\
21	0.0529968330408431\\
22	0.0526384200459925\\
23	0.0582134078436091\\
24	0.0580496020845386\\
25	0.0579240661219814\\
26	0.0640655962475337\\
27	0.0640381970011194\\
28	0.0640233431181269\\
29	0.07040464325\\
30	0.07040857025\\
31	0.07680214325\\
32	0.07680607025\\
33	0.07680964325\\
34	0.08320357025\\
35	0.08320714325\\
36	0.08960214325\\
37	0.08960607025\\
38	0.08960964325\\
39	0.09600357025\\
40	0.09600714325\\
41	0.10240107025\\
42	0.10240464325\\
43	0.10240964325\\
44	0.10880357025\\
45	0.10880714325\\
46	0.11520107025\\
47	0.11520464325\\
48	0.11520857025\\
49	0.12160214325\\
50	0.12160714325\\
51	0.12800107025\\
52	0.12800464325\\
53	0.12800857025\\
54	0.13440214325\\
55	0.13440607025\\
56	0.13440964325\\
57	0.14080464325\\
58	0.14080857025\\
59	0.14720214325\\
60	0.14720607025\\
61	0.14720964325\\
62	0.15360357025\\
63	0.15360714325\\
64	0.16000214325\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}

\addplot [color=mycolor4, forget plot, dashed, line width=1.2pt, mark=diamond, mark repeat=6, mark options={solid}, mark phase=5, mark size=3pt]
  table[row sep=crcr]{%
1	0.486290476249903\\
2	0.245157978806065\\
3	0.166597847562175\\
4	0.125473586748977\\
5	0.102508591861965\\
6	0.0876836490055189\\
7	0.0766507993549603\\
8	0.0654704778813896\\
9	0.0587884099408848\\
10	0.053382328756127\\
11	0.0521224246723869\\
12	0.0490418886731479\\
13	0.0497778087685819\\
14	0.0475948319533058\\
15	0.0446410743254365\\
16	0.0471620341957396\\
17	0.0463197207088408\\
18	0.0499219983767748\\
19	0.0490525392334424\\
20	0.0488247682829173\\
21	0.0539265762901516\\
22	0.0528482396087501\\
23	0.0581796175578363\\
24	0.0582750430635029\\
25	0.0580737993416436\\
26	0.0645900209996927\\
27	0.0644948814251371\\
28	0.0645621206077806\\
29	0.0704034306379447\\
30	0.070528422867799\\
31	0.0769988427298644\\
32	0.0771117291013575\\
33	0.0771812940090329\\
34	0.0837499569035434\\
35	0.0836069487274401\\
36	0.0896194722439606\\
37	0.0898961397352829\\
38	0.0898044139623261\\
39	0.0963051705010662\\
40	0.0962272377397438\\
41	0.102680163101103\\
42	0.102733615401874\\
43	0.102631759278179\\
44	0.108968128511039\\
45	0.109086860085381\\
46	0.115532260172793\\
47	0.115469198233833\\
48	0.115524267744197\\
49	0.121910948742975\\
50	0.121859615764352\\
51	0.128318708605386\\
52	0.128259724562013\\
53	0.128262324052098\\
54	0.134785020824062\\
55	0.134727393293089\\
56	0.134718038287345\\
57	0.141089332062846\\
58	0.141056110136621\\
59	0.147477265266372\\
60	0.147499652002363\\
61	0.147536816761007\\
62	0.154013296945599\\
63	0.153956324009398\\
64	0.160332797922744\\
};
\addlegendentry{$T_{\rm SS}=160$ ms}

\addplot [color=mycolor5, dashed, forget plot, line width=1.2pt, mark=triangle, mark repeat=6, mark options={solid}, mark phase=5, mark size=3pt]
  table[row sep=crcr]{%
1	0.483080617867782\\
2	0.243925811557282\\
3	0.166199069555642\\
4	0.125632738206609\\
5	0.102215918259345\\
6	0.0867251950160558\\
7	0.0750874174454983\\
8	0.0632948782402315\\
9	0.0562992892482418\\
10	0.0512122963687186\\
11	0.047836657243269\\
12	0.0443512169580325\\
13	0.0423277497118289\\
14	0.0402768124418634\\
15	0.0366106955799667\\
16	0.036416595170091\\
17	0.0349144542104875\\
18	0.0351408955660312\\
19	0.033935646787315\\
20	0.0332022868898143\\
21	0.0341901352953556\\
22	0.0327808775562449\\
23	0.0343799115046047\\
24	0.0337923978413952\\
25	0.0332504043078999\\
26	0.0355271676620214\\
27	0.0351302819797958\\
28	0.0349735753924029\\
29	0.0369401102194488\\
30	0.0367450448525173\\
31	0.0395012740867132\\
32	0.0393459520244341\\
33	0.0391794394099364\\
34	0.0422727208759753\\
35	0.0422211367701992\\
36	0.0451855731004038\\
37	0.0451005151811978\\
38	0.0451310914575019\\
39	0.0483697240931988\\
40	0.0483667604297172\\
41	0.0517099803795649\\
42	0.0517807294436204\\
43	0.0515893255513126\\
44	0.0547123216730674\\
45	0.054651027376689\\
46	0.0579552319019943\\
47	0.057972739537983\\
48	0.058081690269802\\
49	0.0613691546471228\\
50	0.0611945930266074\\
51	0.0643513511182666\\
52	0.0643937239913199\\
53	0.0644063104270578\\
54	0.0676615729047508\\
55	0.0677114630305091\\
56	0.0676450706100326\\
57	0.0708550053407438\\
58	0.0707926644815159\\
59	0.0739618315866841\\
60	0.074034200397599\\
61	0.0741544616567759\\
62	0.0772980129173158\\
63	0.0773281103260066\\
64	0.0805224680934762\\
};
\addlegendentry{$T_{\rm SS}=80$ ms}

\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot, mark=square, mark repeat=6, mark phase=5, mark options={solid}, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.484262158226283\\
2	0.244937222457343\\
3	0.165508002534164\\
4	0.125770200663491\\
5	0.101526970704457\\
6	0.0863051029707296\\
7	0.0751088919637207\\
8	0.0626797636068796\\
9	0.0557277923533752\\
10	0.0501642393381605\\
11	0.046119453936374\\
12	0.0423090695702539\\
13	0.0398455302056321\\
14	0.0374597442343381\\
15	0.0343283518025237\\
16	0.0327442010676467\\
17	0.0309116573548089\\
18	0.0298554458406393\\
19	0.028587940034146\\
20	0.0275737288082513\\
21	0.0270408563353585\\
22	0.0257016884485365\\
23	0.0254692999915598\\
24	0.0247785984102351\\
25	0.0239752092553947\\
26	0.0242886544267586\\
27	0.0238757944612118\\
28	0.0232456147322956\\
29	0.0234757018984552\\
30	0.0229636522917554\\
31	0.0235401319447586\\
32	0.0232785288169896\\
33	0.0230502813438099\\
34	0.0239756311314406\\
35	0.0236592943874937\\
36	0.0243981450858926\\
37	0.0241562988801499\\
38	0.0239810918915173\\
39	0.0251267791289622\\
40	0.0250974429712922\\
41	0.0263593181811381\\
42	0.0262297268535955\\
43	0.0259850694414034\\
44	0.0273154632994841\\
45	0.0272705278211753\\
46	0.0287107161671523\\
47	0.0286940275478759\\
48	0.0286135037972808\\
49	0.030136924621843\\
50	0.0300506900606964\\
51	0.031543726975839\\
52	0.0315471698746052\\
53	0.0315087932414124\\
54	0.0331228881690431\\
55	0.0330825161119595\\
56	0.0330673937709837\\
57	0.0346658493089776\\
58	0.0347329820271252\\
59	0.0361540816669565\\
60	0.0363465125691967\\
61	0.0363160190758438\\
62	0.0378632125588027\\
63	0.0378937346027068\\
64	0.0393519661738129\\
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\addplot [color=mycolor1, dashed, forget plot, line width=1.2pt, mark=o, mark repeat=6, mark phase=5, mark options={solid}, mark size=2.5pt]
  table[row sep=crcr]{%
1	0.48339358610605\\
2	0.244684320186835\\
3	0.1653003133956\\
4	0.125649477137366\\
5	0.101720084859908\\
6	0.0862001629333158\\
7	0.0742421065459032\\
8	0.062172171454801\\
9	0.0553550970981703\\
10	0.0499679955051974\\
11	0.0458209169498763\\
12	0.0420429331535259\\
13	0.0394623276178483\\
14	0.0368522982259657\\
15	0.0334771304164435\\
16	0.031686017362184\\
17	0.0298414721249227\\
18	0.028512296142701\\
19	0.0271625995973047\\
20	0.0260026577723013\\
21	0.0250866906322069\\
22	0.0235873828670686\\
23	0.0230106369055412\\
24	0.0221288156614564\\
25	0.0212910176482059\\
26	0.0209874924830612\\
27	0.0203892126706839\\
28	0.0197931415465133\\
29	0.0192980708178004\\
30	0.0188460162844499\\
31	0.0186600996703522\\
32	0.0182268074689891\\
33	0.0178438378085145\\
34	0.0177785795559401\\
35	0.0175243624396267\\
36	0.0174951456150141\\
37	0.017195293211863\\
38	0.0169177028701025\\
39	0.0170271600666412\\
40	0.0168323311563679\\
41	0.0170805419160792\\
42	0.0169536881310739\\
43	0.0166069456083221\\
44	0.0169865556562758\\
45	0.0167532120005813\\
46	0.0172282045544734\\
47	0.0169905231011869\\
48	0.0169521535244314\\
49	0.0174313112841924\\
50	0.017194457027657\\
51	0.0177502792267937\\
52	0.0177262917082789\\
53	0.0175722032263475\\
54	0.0180538738326052\\
55	0.0180278598164597\\
56	0.0180352742664476\\
57	0.0185161367553816\\
58	0.0184971488466366\\
59	0.0191089396274822\\
60	0.0190962750952699\\
61	0.0190075237836263\\
62	0.0197468997943099\\
63	0.0196821520287519\\
64	0.0204055311829274\\
};
\addlegendentry{$T_{\rm SS}=20$ ms}
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, 0.627)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=black, line width=1.2pt, mark=square*, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{Simulation}
\addplot [color=black, dashed, mark=square, mark options={solid, black}, line width=1, draw=none]
table {%
10 0
11 0.0
};
\addlegendentry{Analytical}
\end{axis}

\end{tikzpicture}%

==> Figures/theta_components.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.531\fwidth,0.5\fheight)},
scale only axis,
xmin=2,
xmax=64,
ymin=0,
ymax=0.12,
axis background/.style={fill=white},
title style={font=\bfseries},
%xlabel style={font=\color{white!15!black}},
xlabel={$N_{\rm gNB}$},
%ylabel style={font=\color{white!15!black}},
ylabel={Angular offsets},
ytick={0, 0.05, 0.1},
yticklabels={0, 0.05, 0.1},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.65)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, mark=o, line width=1.2pt, mark repeat=10]
  table[row sep=crcr]{%
  1	9.26742493327765e-06\\
  2	1.71052923134491e-05\\
  3	2.42366139710383e-05\\
  4	3.20744813512098e-05\\
  5	3.9205803008799e-05\\
  6	0.00320055282767722\\
  7	0.00320768414933481\\
  8	0.00321766360869332\\
  9	0.00322550147607349\\
  10	0.00323263279773108\\
  11	0.0063939798223995\\
  12	0.00640111114405709\\
  13	0.00640894901143726\\
  14	0.00641608033309485\\
  15	0.00642605979245336\\
  16	0.00958740681712178\\
  17	0.00959453813877938\\
  18	0.00960237600615955\\
  19	0.00960950732781714\\
  20	0.00961734519519731\\
  21	0.0127779856741431\\
  22	0.0127879651335017\\
  23	0.0127958030008818\\
  24	0.0128029343225394\\
  25	0.0128107721899196\\
  26	0.0159714126688654\\
  27	0.0159792505362456\\
  28	0.0159863818579032\\
  29	0.0159963613172617\\
  30	0.0160041991846419\\
  31	0.0191648396635877\\
  32	0.0191726775309679\\
  33	0.0191798088526255\\
  34	0.0191876467200057\\
  35	0.0191947780416632\\
  36	0.02235826665831\\
  37	0.0223661045256902\\
  38	0.0223732358473477\\
  39	0.0223810737147279\\
  40	0.0223882050363855\\
  41	0.0255495520610539\\
  42	0.0255566833827115\\
  43	0.02556666284207\\
  44	0.0255745007094502\\
  45	0.0255816320311078\\
  46	0.0287429790557762\\
  47	0.0287501103774338\\
  48	0.028757948244814\\
  49	0.0287650795664716\\
  50	0.0287750590258301\\
  51	0.0319364060504985\\
  52	0.0319435373721561\\
  53	0.0319513752395363\\
  54	0.0319585065611939\\
  55	0.031966344428574\\
  56	0.0319734757502316\\
  57	0.0351369643668784\\
  58	0.0351448022342585\\
  59	0.0351519335559161\\
  60	0.0351597714232963\\
  61	0.0351669027449539\\
  62	0.0383282497696223\\
  63	0.0383353810912799\\
  64	0.0383453605506384\\
};
\addlegendentry{$\bar{\theta}_v$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
  1	0.484205182991397\\
  2	0.245125368041322\\
  3	0.165622092601125\\
  4	0.125704406033933\\
  5	0.101892710306382\\
  6	0.0859251934192471\\
  7	0.0745949359429686\\
  8	0.062306433915695\\
  9	0.0553478014053999\\
  10	0.0499497103089043\\
  11	0.0455428611126488\\
  12	0.041977475323159\\
  13	0.0389840822086757\\
  14	0.0364753170120083\\
  15	0.0333163958574434\\
  16	0.0312008951755617\\
  17	0.0294232554031564\\
  18	0.0278276558701831\\
  19	0.0264332404045142\\
  20	0.0252341077571605\\
  21	0.02413268503179\\
  22	0.022702689526516\\
  23	0.0216953215440175\\
  24	0.0208311911169541\\
  25	0.0200022480858016\\
  26	0.0192879833425873\\
  27	0.018661809937249\\
  28	0.0180622100966874\\
  29	0.0172396237990756\\
  30	0.0166557923314942\\
  31	0.0161413377314246\\
  32	0.0156496302514382\\
  33	0.0151853702880308\\
  34	0.0147794029711474\\
  35	0.0143945514899534\\
  36	0.013871058677315\\
  37	0.0135086611591035\\
  38	0.013167054123074\\
  39	0.0128182635115081\\
  40	0.0125149758797333\\
  41	0.0122505897055423\\
  42	0.0119702606833341\\
  43	0.0116262405170545\\
  44	0.0113460508803591\\
  45	0.0111022163408415\\
  46	0.0108834177069448\\
  47	0.0106389356709827\\
  48	0.0104521947809777\\
  49	0.0102615610073962\\
  50	0.00997749745594206\\
  51	0.00979477542835479\\
  52	0.00961791571938988\\
  53	0.0094343622129708\\
  54	0.00926610265429331\\
  55	0.00910385371234202\\
  56	0.00896441916102539\\
  57	0.00876922339602119\\
  58	0.00861643874296397\\
  59	0.00847775177600417\\
  60	0.00834641887802228\\
  61	0.00820427327819615\\
  62	0.00809071449987532\\
  63	0.00796817187485927\\
  64	0.007818277230937\\
};
\addlegendentry{$\bar{\theta}_i$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
  1	0.484205574601604\\
  2	0.245126106754323\\
  3	0.165623307281601\\
  4	0.125705880097007\\
  5	0.101894590219359\\
  6	0.0861469118169613\\
  7	0.0748389734523177\\
  8	0.0624352891989972\\
  9	0.0555261867685641\\
  10	0.0501389863947583\\
  11	0.0461725058950307\\
  12	0.0426596441796622\\
  13	0.0397006677578307\\
  14	0.0372505442408202\\
  15	0.0339967422756688\\
  16	0.0327373648581379\\
  17	0.0310228595907254\\
  18	0.0295096635318811\\
  19	0.0281912150615011\\
  20	0.0270798926923092\\
  21	0.0272620495034141\\
  22	0.0258146949816478\\
  23	0.024912472596294\\
  24	0.0241826194211825\\
  25	0.0234611763564966\\
  26	0.0244923808512652\\
  27	0.0239930729270036\\
  28	0.0235509102995268\\
  29	0.0227078357396051\\
  30	0.0223075455732391\\
  31	0.0238856892207304\\
  32	0.0235583826339739\\
  33	0.0232996177869598\\
  34	0.0230869151083608\\
  35	0.0228341395714709\\
  36	0.0247313706428649\\
  37	0.0245524947955802\\
  38	0.0243880987481868\\
  39	0.0242042207125126\\
  40	0.0240983915580377\\
  41	0.0266609848828902\\
  42	0.0265967993551476\\
  43	0.0263762966315755\\
  44	0.0262928135755146\\
  45	0.0262196474069646\\
  46	0.0291076835039459\\
  47	0.0290661597396396\\
  48	0.0290707835049001\\
  49	0.0290516281219427\\
  50	0.0289362331935194\\
  51	0.0319756027863793\\
  52	0.0320018418925379\\
  53	0.0319863212802029\\
  54	0.0320070134137718\\
  55	0.0320135309530189\\
  56	0.032056728820943\\
  57	0.0351389304335793\\
  58	0.0351416817915824\\
  59	0.0351292549601132\\
  60	0.0351739199461374\\
  61	0.0352187693005817\\
  62	0.0383740370021409\\
  63	0.0383955359633275\\
  64	0.0383427465734795\\
};
\addlegendentry{$\bar{\theta}$}

\end{axis}
\end{tikzpicture}
